Noisy Beam Alignment Techniques for Reciprocal MIMO Channels

Future multi-input multi-output (MIMO) wireless communications systems will use beamforming as a first-step towards realizing the capacity requirements necessitated by the exponential increase in data demands. The focus of this work is on beam alignment for time-division duplexing (TDD) systems, for which we propose a number of novel algorithms. These algorithms seek to obtain good estimates of the optimal beamformer/combiner pair (which are the dominant singular vectors of the channel matrix). They are motivated by the power method, an iterative algorithm to determine eigenvalues and eigenvectors through repeated matrix multiplication. In contrast to the basic power method which considers only the most recent iteration and assumes noiseless links, the proposed techniques consider information from all the previous iterations of the algorithm and combine them in different ways. The first technique (Sequential Least-Squares method) sequentially constructs a least-squares estimate of the channel matrix, which is then used to calculate the beamformer/combiner pair estimate. The second technique (Summed Power method) aims to mitigate the effect of noise by using a linear combination of the previously tried beams to calculate the next beam, providing improved performance in the low-SNR regime (typical for mmWave systems) with minimal complexity/feedback overhead. A third technique (Least-Squares Initialized Summed Power method) combines the good performance of the first technique at the high-SNR regime with the low-complexity advantage of the second technique by priming the summed power method with initial estimates from the sequential method.

==> figures/system_model.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system_model.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76984127)%
    \put(0,0){\includegraphics[width=\unitlength]{system_model.eps}}%
    \put(1.03375239,1.32271043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.5000097,0.34226461){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\LARGE $\mathbf{H}^{\mathsf{T}}$}}}}%
    \put(0.5000097,0.63731144){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\LARGE $\mathbf{H}$}}}}%
    \put(0.17617176,0.60219588){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f_{1}$}}}%
    \put(0.17629911,0.44141398){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f_{2}$}}}%
    \put(0.17673181,0.33443079){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vdots$}}}%
    \put(0.19495814,0.15099652){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f_{M_{t}}$}}}%
    \put(0.28431943,0.38920529){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vdots$}}}%
    \put(0.7344492,0.38750967){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vdots$}}}%
    \put(0.84519399,0.33289367){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vdots$}}}%
    \put(0.85300649,0.60880415){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\overline{z}_{1}$}}}%
    \put(0.85300649,0.44593349){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\overline{z}_{2}$}}}%
    \put(0.87286878,0.15557493){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\overline{z}_{M_{r}}$}}}%
    \put(0.16843243,0.07549565){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Beamforming}}}%
    \put(0.16920748,0.0259072){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{selection}}}%
    \put(0.83127691,0.07546193){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Beamforming}}}%
    \put(0.83205196,0.02587368){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{selection}}}%
    \put(0.0318997,0.44007063){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\Large $\mathbf{Y}_{e}$}}}}%
    \put(0.97145188,0.44007063){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\Large $\mathbf{Y}_{o}$}}}}%
  \end{picture}%
\endgroup%


==> plots/HybridKswitch_100_its_84000_runs_0dB_4x32.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.615193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{0.526637in}{2.553865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{0.580638in}}%
\pgfpathlineto{\pgfqpoint{0.557473in}{0.782510in}}%
\pgfpathlineto{\pgfqpoint{0.588310in}{0.980727in}}%
\pgfpathlineto{\pgfqpoint{0.619146in}{1.145444in}}%
\pgfpathlineto{\pgfqpoint{0.649982in}{1.279335in}}%
\pgfpathlineto{\pgfqpoint{0.680819in}{1.395654in}}%
\pgfpathlineto{\pgfqpoint{0.711655in}{1.493313in}}%
\pgfpathlineto{\pgfqpoint{0.742491in}{1.573990in}}%
\pgfpathlineto{\pgfqpoint{0.773328in}{1.648705in}}%
\pgfpathlineto{\pgfqpoint{0.804164in}{1.701771in}}%
\pgfpathlineto{\pgfqpoint{0.835000in}{1.753540in}}%
\pgfpathlineto{\pgfqpoint{0.865837in}{1.802069in}}%
\pgfpathlineto{\pgfqpoint{0.896673in}{1.843913in}}%
\pgfpathlineto{\pgfqpoint{0.927509in}{1.877647in}}%
\pgfpathlineto{\pgfqpoint{0.958345in}{1.913959in}}%
\pgfpathlineto{\pgfqpoint{0.989182in}{1.942407in}}%
\pgfpathlineto{\pgfqpoint{1.020018in}{1.968284in}}%
\pgfpathlineto{\pgfqpoint{1.050854in}{1.994208in}}%
\pgfpathlineto{\pgfqpoint{1.081691in}{2.017724in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{2.037800in}}%
\pgfpathlineto{\pgfqpoint{1.143363in}{2.054576in}}%
\pgfpathlineto{\pgfqpoint{1.174200in}{2.071392in}}%
\pgfpathlineto{\pgfqpoint{1.205036in}{2.085213in}}%
\pgfpathlineto{\pgfqpoint{1.235872in}{2.102895in}}%
\pgfpathlineto{\pgfqpoint{1.266709in}{2.116943in}}%
\pgfpathlineto{\pgfqpoint{1.297545in}{2.130290in}}%
\pgfpathlineto{\pgfqpoint{1.328381in}{2.141988in}}%
\pgfpathlineto{\pgfqpoint{1.359218in}{2.151613in}}%
\pgfpathlineto{\pgfqpoint{1.390054in}{2.158872in}}%
\pgfpathlineto{\pgfqpoint{1.420890in}{2.171852in}}%
\pgfpathlineto{\pgfqpoint{1.451727in}{2.178993in}}%
\pgfpathlineto{\pgfqpoint{1.482563in}{2.187389in}}%
\pgfpathlineto{\pgfqpoint{1.513399in}{2.199392in}}%
\pgfpathlineto{\pgfqpoint{1.544236in}{2.204165in}}%
\pgfpathlineto{\pgfqpoint{1.575072in}{2.208484in}}%
\pgfpathlineto{\pgfqpoint{1.605908in}{2.218359in}}%
\pgfpathlineto{\pgfqpoint{1.636745in}{2.223967in}}%
\pgfpathlineto{\pgfqpoint{1.667581in}{2.228914in}}%
\pgfpathlineto{\pgfqpoint{1.698417in}{2.238400in}}%
\pgfpathlineto{\pgfqpoint{1.729254in}{2.241353in}}%
\pgfpathlineto{\pgfqpoint{1.760090in}{2.242029in}}%
\pgfpathlineto{\pgfqpoint{1.790926in}{2.247645in}}%
\pgfpathlineto{\pgfqpoint{1.821763in}{2.253229in}}%
\pgfpathlineto{\pgfqpoint{1.852599in}{2.257397in}}%
\pgfpathlineto{\pgfqpoint{1.883435in}{2.259894in}}%
\pgfpathlineto{\pgfqpoint{1.914272in}{2.263409in}}%
\pgfpathlineto{\pgfqpoint{1.945108in}{2.265656in}}%
\pgfpathlineto{\pgfqpoint{1.975944in}{2.266829in}}%
\pgfpathlineto{\pgfqpoint{2.006780in}{2.270620in}}%
\pgfpathlineto{\pgfqpoint{2.037617in}{2.271845in}}%
\pgfpathlineto{\pgfqpoint{2.068453in}{2.275845in}}%
\pgfpathlineto{\pgfqpoint{2.099289in}{2.278782in}}%
\pgfpathlineto{\pgfqpoint{2.130126in}{2.277103in}}%
\pgfpathlineto{\pgfqpoint{2.160962in}{2.279469in}}%
\pgfpathlineto{\pgfqpoint{2.191798in}{2.282425in}}%
\pgfpathlineto{\pgfqpoint{2.222635in}{2.284083in}}%
\pgfpathlineto{\pgfqpoint{2.253471in}{2.284586in}}%
\pgfpathlineto{\pgfqpoint{2.284307in}{2.284781in}}%
\pgfpathlineto{\pgfqpoint{2.315144in}{2.286872in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{2.286073in}}%
\pgfpathlineto{\pgfqpoint{2.376816in}{2.288815in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{2.288217in}}%
\pgfpathlineto{\pgfqpoint{2.438489in}{2.286391in}}%
\pgfpathlineto{\pgfqpoint{2.469325in}{2.287407in}}%
\pgfpathlineto{\pgfqpoint{2.500162in}{2.287081in}}%
\pgfpathlineto{\pgfqpoint{2.530998in}{2.285864in}}%
\pgfpathlineto{\pgfqpoint{2.561834in}{2.286941in}}%
\pgfpathlineto{\pgfqpoint{2.592671in}{2.286287in}}%
\pgfpathlineto{\pgfqpoint{2.623507in}{2.283506in}}%
\pgfpathlineto{\pgfqpoint{2.654343in}{2.282922in}}%
\pgfpathlineto{\pgfqpoint{2.685180in}{2.283287in}}%
\pgfpathlineto{\pgfqpoint{2.716016in}{2.281836in}}%
\pgfpathlineto{\pgfqpoint{2.746852in}{2.280116in}}%
\pgfpathlineto{\pgfqpoint{2.777689in}{2.275084in}}%
\pgfpathlineto{\pgfqpoint{2.808525in}{2.269565in}}%
\pgfpathlineto{\pgfqpoint{2.839361in}{2.269695in}}%
\pgfpathlineto{\pgfqpoint{2.870198in}{2.269002in}}%
\pgfpathlineto{\pgfqpoint{2.901034in}{2.266284in}}%
\pgfpathlineto{\pgfqpoint{2.931870in}{2.263355in}}%
\pgfpathlineto{\pgfqpoint{2.962707in}{2.259438in}}%
\pgfpathlineto{\pgfqpoint{2.993543in}{2.258286in}}%
\pgfpathlineto{\pgfqpoint{3.024379in}{2.254253in}}%
\pgfpathlineto{\pgfqpoint{3.055216in}{2.247672in}}%
\pgfpathlineto{\pgfqpoint{3.086052in}{2.243332in}}%
\pgfpathlineto{\pgfqpoint{3.116888in}{2.238432in}}%
\pgfpathlineto{\pgfqpoint{3.147724in}{2.235055in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{2.229798in}}%
\pgfpathlineto{\pgfqpoint{3.209397in}{2.221123in}}%
\pgfpathlineto{\pgfqpoint{3.240233in}{2.213579in}}%
\pgfpathlineto{\pgfqpoint{3.271070in}{2.210363in}}%
\pgfpathlineto{\pgfqpoint{3.301906in}{2.196932in}}%
\pgfpathlineto{\pgfqpoint{3.332742in}{2.194750in}}%
\pgfpathlineto{\pgfqpoint{3.363579in}{2.186734in}}%
\pgfpathlineto{\pgfqpoint{3.394415in}{2.173188in}}%
\pgfpathlineto{\pgfqpoint{3.425251in}{2.165123in}}%
\pgfpathlineto{\pgfqpoint{3.456088in}{2.154446in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.141614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{0.580638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143363in}{2.054576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760090in}{2.242029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376816in}{2.288815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993543in}{2.258286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{2.246135in}}%
\pgfpathlineto{\pgfqpoint{0.557473in}{2.303219in}}%
\pgfpathlineto{\pgfqpoint{0.588310in}{2.323039in}}%
\pgfpathlineto{\pgfqpoint{0.619146in}{2.352923in}}%
\pgfpathlineto{\pgfqpoint{0.649982in}{2.377433in}}%
\pgfpathlineto{\pgfqpoint{0.680819in}{2.384200in}}%
\pgfpathlineto{\pgfqpoint{0.711655in}{2.390227in}}%
\pgfpathlineto{\pgfqpoint{0.742491in}{2.402893in}}%
\pgfpathlineto{\pgfqpoint{0.773328in}{2.409866in}}%
\pgfpathlineto{\pgfqpoint{0.804164in}{2.403263in}}%
\pgfpathlineto{\pgfqpoint{0.835000in}{2.414248in}}%
\pgfpathlineto{\pgfqpoint{0.865837in}{2.416308in}}%
\pgfpathlineto{\pgfqpoint{0.896673in}{2.416684in}}%
\pgfpathlineto{\pgfqpoint{0.927509in}{2.419405in}}%
\pgfpathlineto{\pgfqpoint{0.958345in}{2.420616in}}%
\pgfpathlineto{\pgfqpoint{0.989182in}{2.427366in}}%
\pgfpathlineto{\pgfqpoint{1.020018in}{2.418708in}}%
\pgfpathlineto{\pgfqpoint{1.050854in}{2.422364in}}%
\pgfpathlineto{\pgfqpoint{1.081691in}{2.412622in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{2.415188in}}%
\pgfpathlineto{\pgfqpoint{1.143363in}{2.409146in}}%
\pgfpathlineto{\pgfqpoint{1.174200in}{2.412267in}}%
\pgfpathlineto{\pgfqpoint{1.205036in}{2.412413in}}%
\pgfpathlineto{\pgfqpoint{1.235872in}{2.411721in}}%
\pgfpathlineto{\pgfqpoint{1.266709in}{2.415483in}}%
\pgfpathlineto{\pgfqpoint{1.297545in}{2.409895in}}%
\pgfpathlineto{\pgfqpoint{1.328381in}{2.406544in}}%
\pgfpathlineto{\pgfqpoint{1.359218in}{2.403883in}}%
\pgfpathlineto{\pgfqpoint{1.390054in}{2.388846in}}%
\pgfpathlineto{\pgfqpoint{1.420890in}{2.387936in}}%
\pgfpathlineto{\pgfqpoint{1.451727in}{2.384944in}}%
\pgfpathlineto{\pgfqpoint{1.482563in}{2.390371in}}%
\pgfpathlineto{\pgfqpoint{1.513399in}{2.392161in}}%
\pgfpathlineto{\pgfqpoint{1.544236in}{2.387420in}}%
\pgfpathlineto{\pgfqpoint{1.575072in}{2.387307in}}%
\pgfpathlineto{\pgfqpoint{1.605908in}{2.385423in}}%
\pgfpathlineto{\pgfqpoint{1.636745in}{2.379958in}}%
\pgfpathlineto{\pgfqpoint{1.667581in}{2.370685in}}%
\pgfpathlineto{\pgfqpoint{1.698417in}{2.369762in}}%
\pgfpathlineto{\pgfqpoint{1.729254in}{2.375485in}}%
\pgfpathlineto{\pgfqpoint{1.760090in}{2.370376in}}%
\pgfpathlineto{\pgfqpoint{1.790926in}{2.350116in}}%
\pgfpathlineto{\pgfqpoint{1.821763in}{2.360748in}}%
\pgfpathlineto{\pgfqpoint{1.852599in}{2.353822in}}%
\pgfpathlineto{\pgfqpoint{1.883435in}{2.340641in}}%
\pgfpathlineto{\pgfqpoint{1.914272in}{2.337609in}}%
\pgfpathlineto{\pgfqpoint{1.945108in}{2.342037in}}%
\pgfpathlineto{\pgfqpoint{1.975944in}{2.317973in}}%
\pgfpathlineto{\pgfqpoint{2.006780in}{2.324539in}}%
\pgfpathlineto{\pgfqpoint{2.037617in}{2.311483in}}%
\pgfpathlineto{\pgfqpoint{2.068453in}{2.318597in}}%
\pgfpathlineto{\pgfqpoint{2.099289in}{2.307088in}}%
\pgfpathlineto{\pgfqpoint{2.130126in}{2.308868in}}%
\pgfpathlineto{\pgfqpoint{2.160962in}{2.298961in}}%
\pgfpathlineto{\pgfqpoint{2.191798in}{2.296538in}}%
\pgfpathlineto{\pgfqpoint{2.222635in}{2.275973in}}%
\pgfpathlineto{\pgfqpoint{2.253471in}{2.282550in}}%
\pgfpathlineto{\pgfqpoint{2.284307in}{2.277239in}}%
\pgfpathlineto{\pgfqpoint{2.315144in}{2.266267in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{2.270174in}}%
\pgfpathlineto{\pgfqpoint{2.376816in}{2.242644in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{2.251645in}}%
\pgfpathlineto{\pgfqpoint{2.438489in}{2.243015in}}%
\pgfpathlineto{\pgfqpoint{2.469325in}{2.220597in}}%
\pgfpathlineto{\pgfqpoint{2.500162in}{2.222817in}}%
\pgfpathlineto{\pgfqpoint{2.530998in}{2.208108in}}%
\pgfpathlineto{\pgfqpoint{2.561834in}{2.199796in}}%
\pgfpathlineto{\pgfqpoint{2.592671in}{2.203006in}}%
\pgfpathlineto{\pgfqpoint{2.623507in}{2.187269in}}%
\pgfpathlineto{\pgfqpoint{2.654343in}{2.179309in}}%
\pgfpathlineto{\pgfqpoint{2.685180in}{2.169543in}}%
\pgfpathlineto{\pgfqpoint{2.716016in}{2.153778in}}%
\pgfpathlineto{\pgfqpoint{2.746852in}{2.164818in}}%
\pgfpathlineto{\pgfqpoint{2.777689in}{2.136391in}}%
\pgfpathlineto{\pgfqpoint{2.808525in}{2.122861in}}%
\pgfpathlineto{\pgfqpoint{2.839361in}{2.124046in}}%
\pgfpathlineto{\pgfqpoint{2.870198in}{2.100452in}}%
\pgfpathlineto{\pgfqpoint{2.901034in}{2.097172in}}%
\pgfpathlineto{\pgfqpoint{2.931870in}{2.080738in}}%
\pgfpathlineto{\pgfqpoint{2.962707in}{2.067420in}}%
\pgfpathlineto{\pgfqpoint{2.993543in}{2.062839in}}%
\pgfpathlineto{\pgfqpoint{3.024379in}{2.024306in}}%
\pgfpathlineto{\pgfqpoint{3.055216in}{2.032926in}}%
\pgfpathlineto{\pgfqpoint{3.086052in}{2.002091in}}%
\pgfpathlineto{\pgfqpoint{3.116888in}{2.000662in}}%
\pgfpathlineto{\pgfqpoint{3.147724in}{1.985631in}}%
\pgfpathlineto{\pgfqpoint{3.178561in}{1.988835in}}%
\pgfpathlineto{\pgfqpoint{3.209397in}{1.952496in}}%
\pgfpathlineto{\pgfqpoint{3.240233in}{1.916294in}}%
\pgfpathlineto{\pgfqpoint{3.271070in}{1.904932in}}%
\pgfpathlineto{\pgfqpoint{3.301906in}{1.900760in}}%
\pgfpathlineto{\pgfqpoint{3.332742in}{1.861216in}}%
\pgfpathlineto{\pgfqpoint{3.363579in}{1.837663in}}%
\pgfpathlineto{\pgfqpoint{3.394415in}{1.824323in}}%
\pgfpathlineto{\pgfqpoint{3.425251in}{1.797621in}}%
\pgfpathlineto{\pgfqpoint{3.456088in}{1.763701in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{1.770355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{2.246135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143363in}{2.409146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760090in}{2.370376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376816in}{2.242644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993543in}{2.062839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.526637in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486924in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112527in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.112527in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112527in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112527in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.112527in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729254in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.729254in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729254in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729254in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.729254in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345980in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.345980in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345980in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345980in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.345980in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962707in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.962707in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962707in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962707in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.962707in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.006780in,y=0.122655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k_{\mathsf{switch}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=0.370310in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.91\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{0.643255in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.643255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{0.643255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{0.643255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=0.643255in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.92\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{0.916199in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.916199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{0.916199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{0.916199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=0.916199in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.93\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{1.189143in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{1.189143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{1.189143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{1.189143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=1.189143in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.94\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{1.462088in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{1.462088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{1.462088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{1.462088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=1.462088in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{1.735032in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{1.735032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{1.735032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{1.735032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=1.735032in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.96\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{2.007977in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.007977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{2.007977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{2.007977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=2.007977in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.97\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{2.280921in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.280921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{2.280921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{2.280921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=2.280921in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.98\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=2.553865in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.99\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.154723in,y=1.462088in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |{\mathbf z}^* {\mathbf H} {\mathbf f}|^2 / \|{\mathbf H}\|_2^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582193in}{0.425866in}}%
\pgfpathlineto{\pgfqpoint{1.692004in}{0.425866in}}%
\pgfpathlineto{\pgfqpoint{1.692004in}{0.691287in}}%
\pgfpathlineto{\pgfqpoint{0.582193in}{0.691287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637748in}{0.630176in}}%
\pgfpathlineto{\pgfqpoint{0.793304in}{0.630176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637748in}{0.630176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793304in}{0.630176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.848859in,y=0.591288in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont i.i.d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637748in}{0.508577in}}%
\pgfpathlineto{\pgfqpoint{0.793304in}{0.508577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637748in}{0.508577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793304in}{0.508577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.848859in,y=0.469688in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont sparse mmWave}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/HybridKswitch_400_its_84000_runs_m10dB_4x32.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.615193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{0.526637in}{2.553865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{1.981541in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{1.973735in}}%
\pgfpathlineto{\pgfqpoint{0.549063in}{1.967135in}}%
\pgfpathlineto{\pgfqpoint{0.564014in}{1.958930in}}%
\pgfpathlineto{\pgfqpoint{0.578965in}{1.953320in}}%
\pgfpathlineto{\pgfqpoint{0.601392in}{1.947541in}}%
\pgfpathlineto{\pgfqpoint{0.616343in}{1.944273in}}%
\pgfpathlineto{\pgfqpoint{0.623818in}{1.943275in}}%
\pgfpathlineto{\pgfqpoint{0.638769in}{1.944825in}}%
\pgfpathlineto{\pgfqpoint{0.653720in}{1.942326in}}%
\pgfpathlineto{\pgfqpoint{0.683622in}{1.940650in}}%
\pgfpathlineto{\pgfqpoint{0.691097in}{1.943580in}}%
\pgfpathlineto{\pgfqpoint{0.713524in}{1.941266in}}%
\pgfpathlineto{\pgfqpoint{0.720999in}{1.942063in}}%
\pgfpathlineto{\pgfqpoint{0.735950in}{1.941703in}}%
\pgfpathlineto{\pgfqpoint{0.750901in}{1.943960in}}%
\pgfpathlineto{\pgfqpoint{0.758377in}{1.942750in}}%
\pgfpathlineto{\pgfqpoint{0.765852in}{1.946483in}}%
\pgfpathlineto{\pgfqpoint{0.773328in}{1.944742in}}%
\pgfpathlineto{\pgfqpoint{0.780803in}{1.944243in}}%
\pgfpathlineto{\pgfqpoint{0.803229in}{1.948212in}}%
\pgfpathlineto{\pgfqpoint{0.810705in}{1.946519in}}%
\pgfpathlineto{\pgfqpoint{0.818180in}{1.949682in}}%
\pgfpathlineto{\pgfqpoint{0.825656in}{1.948953in}}%
\pgfpathlineto{\pgfqpoint{0.840607in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.848082in}{1.949695in}}%
\pgfpathlineto{\pgfqpoint{0.877984in}{1.956755in}}%
\pgfpathlineto{\pgfqpoint{0.885460in}{1.955332in}}%
\pgfpathlineto{\pgfqpoint{0.892935in}{1.959834in}}%
\pgfpathlineto{\pgfqpoint{0.900411in}{1.956982in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{1.957406in}}%
\pgfpathlineto{\pgfqpoint{0.922837in}{1.961321in}}%
\pgfpathlineto{\pgfqpoint{0.930312in}{1.962941in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{1.961563in}}%
\pgfpathlineto{\pgfqpoint{0.945263in}{1.965781in}}%
\pgfpathlineto{\pgfqpoint{0.975165in}{1.968555in}}%
\pgfpathlineto{\pgfqpoint{0.982641in}{1.971711in}}%
\pgfpathlineto{\pgfqpoint{1.012543in}{1.974285in}}%
\pgfpathlineto{\pgfqpoint{1.020018in}{1.972599in}}%
\pgfpathlineto{\pgfqpoint{1.034969in}{1.978962in}}%
\pgfpathlineto{\pgfqpoint{1.079822in}{1.984114in}}%
\pgfpathlineto{\pgfqpoint{1.087297in}{1.987642in}}%
\pgfpathlineto{\pgfqpoint{1.102248in}{1.986536in}}%
\pgfpathlineto{\pgfqpoint{1.117199in}{1.989332in}}%
\pgfpathlineto{\pgfqpoint{1.124675in}{1.990081in}}%
\pgfpathlineto{\pgfqpoint{1.132150in}{1.989332in}}%
\pgfpathlineto{\pgfqpoint{1.139626in}{1.989797in}}%
\pgfpathlineto{\pgfqpoint{1.154577in}{1.994294in}}%
\pgfpathlineto{\pgfqpoint{1.162052in}{1.994056in}}%
\pgfpathlineto{\pgfqpoint{1.169528in}{1.995433in}}%
\pgfpathlineto{\pgfqpoint{1.177003in}{1.994866in}}%
\pgfpathlineto{\pgfqpoint{1.191954in}{1.998272in}}%
\pgfpathlineto{\pgfqpoint{1.199429in}{1.996039in}}%
\pgfpathlineto{\pgfqpoint{1.214380in}{2.001102in}}%
\pgfpathlineto{\pgfqpoint{1.221856in}{1.998528in}}%
\pgfpathlineto{\pgfqpoint{1.236807in}{2.002621in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{2.003007in}}%
\pgfpathlineto{\pgfqpoint{1.251758in}{2.005568in}}%
\pgfpathlineto{\pgfqpoint{1.259233in}{2.002683in}}%
\pgfpathlineto{\pgfqpoint{1.266709in}{2.005834in}}%
\pgfpathlineto{\pgfqpoint{1.274184in}{2.005841in}}%
\pgfpathlineto{\pgfqpoint{1.281660in}{2.004149in}}%
\pgfpathlineto{\pgfqpoint{1.289135in}{2.008502in}}%
\pgfpathlineto{\pgfqpoint{1.296611in}{2.004844in}}%
\pgfpathlineto{\pgfqpoint{1.304086in}{2.007140in}}%
\pgfpathlineto{\pgfqpoint{1.319037in}{2.008023in}}%
\pgfpathlineto{\pgfqpoint{1.333988in}{2.009200in}}%
\pgfpathlineto{\pgfqpoint{1.341463in}{2.010766in}}%
\pgfpathlineto{\pgfqpoint{1.356414in}{2.011608in}}%
\pgfpathlineto{\pgfqpoint{1.363890in}{2.013718in}}%
\pgfpathlineto{\pgfqpoint{1.393792in}{2.011876in}}%
\pgfpathlineto{\pgfqpoint{1.401267in}{2.014552in}}%
\pgfpathlineto{\pgfqpoint{1.408743in}{2.013848in}}%
\pgfpathlineto{\pgfqpoint{1.423694in}{2.014670in}}%
\pgfpathlineto{\pgfqpoint{1.438645in}{2.014764in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{2.015939in}}%
\pgfpathlineto{\pgfqpoint{1.453596in}{2.014878in}}%
\pgfpathlineto{\pgfqpoint{1.468546in}{2.016535in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{2.016555in}}%
\pgfpathlineto{\pgfqpoint{1.498448in}{2.014412in}}%
\pgfpathlineto{\pgfqpoint{1.528350in}{2.018996in}}%
\pgfpathlineto{\pgfqpoint{1.535826in}{2.018071in}}%
\pgfpathlineto{\pgfqpoint{1.543301in}{2.014849in}}%
\pgfpathlineto{\pgfqpoint{1.550777in}{2.017807in}}%
\pgfpathlineto{\pgfqpoint{1.558252in}{2.017849in}}%
\pgfpathlineto{\pgfqpoint{1.565728in}{2.015657in}}%
\pgfpathlineto{\pgfqpoint{1.580679in}{2.018128in}}%
\pgfpathlineto{\pgfqpoint{1.588154in}{2.015977in}}%
\pgfpathlineto{\pgfqpoint{1.610580in}{2.017482in}}%
\pgfpathlineto{\pgfqpoint{1.618056in}{2.016093in}}%
\pgfpathlineto{\pgfqpoint{1.625531in}{2.018370in}}%
\pgfpathlineto{\pgfqpoint{1.633007in}{2.015492in}}%
\pgfpathlineto{\pgfqpoint{1.640482in}{2.017221in}}%
\pgfpathlineto{\pgfqpoint{1.647958in}{2.015899in}}%
\pgfpathlineto{\pgfqpoint{1.655433in}{2.017997in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{2.016262in}}%
\pgfpathlineto{\pgfqpoint{1.685335in}{2.017363in}}%
\pgfpathlineto{\pgfqpoint{1.692811in}{2.014509in}}%
\pgfpathlineto{\pgfqpoint{1.730188in}{2.013552in}}%
\pgfpathlineto{\pgfqpoint{1.737663in}{2.012573in}}%
\pgfpathlineto{\pgfqpoint{1.752614in}{2.013709in}}%
\pgfpathlineto{\pgfqpoint{1.775041in}{2.011417in}}%
\pgfpathlineto{\pgfqpoint{1.782516in}{2.012811in}}%
\pgfpathlineto{\pgfqpoint{1.789992in}{2.012612in}}%
\pgfpathlineto{\pgfqpoint{1.797467in}{2.009358in}}%
\pgfpathlineto{\pgfqpoint{1.804943in}{2.008940in}}%
\pgfpathlineto{\pgfqpoint{1.812418in}{2.007402in}}%
\pgfpathlineto{\pgfqpoint{1.834845in}{2.008465in}}%
\pgfpathlineto{\pgfqpoint{1.842320in}{2.004573in}}%
\pgfpathlineto{\pgfqpoint{1.857271in}{2.007006in}}%
\pgfpathlineto{\pgfqpoint{1.864747in}{2.004693in}}%
\pgfpathlineto{\pgfqpoint{1.879697in}{2.004256in}}%
\pgfpathlineto{\pgfqpoint{1.887173in}{2.001768in}}%
\pgfpathlineto{\pgfqpoint{1.894648in}{2.000493in}}%
\pgfpathlineto{\pgfqpoint{1.917075in}{2.001002in}}%
\pgfpathlineto{\pgfqpoint{1.932026in}{1.998132in}}%
\pgfpathlineto{\pgfqpoint{1.939501in}{1.997864in}}%
\pgfpathlineto{\pgfqpoint{1.946977in}{1.995250in}}%
\pgfpathlineto{\pgfqpoint{1.954452in}{1.997056in}}%
\pgfpathlineto{\pgfqpoint{1.961928in}{1.996846in}}%
\pgfpathlineto{\pgfqpoint{1.984354in}{1.992385in}}%
\pgfpathlineto{\pgfqpoint{1.991830in}{1.993117in}}%
\pgfpathlineto{\pgfqpoint{1.999305in}{1.988320in}}%
\pgfpathlineto{\pgfqpoint{2.006780in}{1.991743in}}%
\pgfpathlineto{\pgfqpoint{2.014256in}{1.988690in}}%
\pgfpathlineto{\pgfqpoint{2.021731in}{1.988195in}}%
\pgfpathlineto{\pgfqpoint{2.029207in}{1.988823in}}%
\pgfpathlineto{\pgfqpoint{2.036682in}{1.986936in}}%
\pgfpathlineto{\pgfqpoint{2.044158in}{1.987040in}}%
\pgfpathlineto{\pgfqpoint{2.051633in}{1.983960in}}%
\pgfpathlineto{\pgfqpoint{2.059109in}{1.985727in}}%
\pgfpathlineto{\pgfqpoint{2.066584in}{1.981315in}}%
\pgfpathlineto{\pgfqpoint{2.081535in}{1.979141in}}%
\pgfpathlineto{\pgfqpoint{2.089011in}{1.976970in}}%
\pgfpathlineto{\pgfqpoint{2.096486in}{1.976055in}}%
\pgfpathlineto{\pgfqpoint{2.103962in}{1.976856in}}%
\pgfpathlineto{\pgfqpoint{2.111437in}{1.973556in}}%
\pgfpathlineto{\pgfqpoint{2.118913in}{1.974062in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{1.969045in}}%
\pgfpathlineto{\pgfqpoint{2.156290in}{1.966383in}}%
\pgfpathlineto{\pgfqpoint{2.163765in}{1.966949in}}%
\pgfpathlineto{\pgfqpoint{2.171241in}{1.966325in}}%
\pgfpathlineto{\pgfqpoint{2.178716in}{1.963441in}}%
\pgfpathlineto{\pgfqpoint{2.186192in}{1.962562in}}%
\pgfpathlineto{\pgfqpoint{2.193667in}{1.959792in}}%
\pgfpathlineto{\pgfqpoint{2.201143in}{1.961327in}}%
\pgfpathlineto{\pgfqpoint{2.208618in}{1.956531in}}%
\pgfpathlineto{\pgfqpoint{2.253471in}{1.948879in}}%
\pgfpathlineto{\pgfqpoint{2.275897in}{1.941040in}}%
\pgfpathlineto{\pgfqpoint{2.283373in}{1.943368in}}%
\pgfpathlineto{\pgfqpoint{2.290848in}{1.939104in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{1.934253in}}%
\pgfpathlineto{\pgfqpoint{2.313275in}{1.934060in}}%
\pgfpathlineto{\pgfqpoint{2.335701in}{1.927186in}}%
\pgfpathlineto{\pgfqpoint{2.343177in}{1.927286in}}%
\pgfpathlineto{\pgfqpoint{2.358128in}{1.920433in}}%
\pgfpathlineto{\pgfqpoint{2.365603in}{1.920750in}}%
\pgfpathlineto{\pgfqpoint{2.373079in}{1.917770in}}%
\pgfpathlineto{\pgfqpoint{2.380554in}{1.916339in}}%
\pgfpathlineto{\pgfqpoint{2.395505in}{1.909938in}}%
\pgfpathlineto{\pgfqpoint{2.402981in}{1.910334in}}%
\pgfpathlineto{\pgfqpoint{2.410456in}{1.906905in}}%
\pgfpathlineto{\pgfqpoint{2.425407in}{1.902437in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{1.896968in}}%
\pgfpathlineto{\pgfqpoint{2.440358in}{1.899777in}}%
\pgfpathlineto{\pgfqpoint{2.462784in}{1.891538in}}%
\pgfpathlineto{\pgfqpoint{2.470260in}{1.884751in}}%
\pgfpathlineto{\pgfqpoint{2.477735in}{1.882105in}}%
\pgfpathlineto{\pgfqpoint{2.485211in}{1.882431in}}%
\pgfpathlineto{\pgfqpoint{2.492686in}{1.878820in}}%
\pgfpathlineto{\pgfqpoint{2.500162in}{1.878360in}}%
\pgfpathlineto{\pgfqpoint{2.507637in}{1.873245in}}%
\pgfpathlineto{\pgfqpoint{2.522588in}{1.869761in}}%
\pgfpathlineto{\pgfqpoint{2.530064in}{1.864175in}}%
\pgfpathlineto{\pgfqpoint{2.537539in}{1.865095in}}%
\pgfpathlineto{\pgfqpoint{2.545015in}{1.859524in}}%
\pgfpathlineto{\pgfqpoint{2.552490in}{1.855368in}}%
\pgfpathlineto{\pgfqpoint{2.559965in}{1.856305in}}%
\pgfpathlineto{\pgfqpoint{2.567441in}{1.850840in}}%
\pgfpathlineto{\pgfqpoint{2.589867in}{1.839948in}}%
\pgfpathlineto{\pgfqpoint{2.597343in}{1.838037in}}%
\pgfpathlineto{\pgfqpoint{2.604818in}{1.833055in}}%
\pgfpathlineto{\pgfqpoint{2.619769in}{1.828203in}}%
\pgfpathlineto{\pgfqpoint{2.627245in}{1.821658in}}%
\pgfpathlineto{\pgfqpoint{2.642196in}{1.817968in}}%
\pgfpathlineto{\pgfqpoint{2.649671in}{1.809841in}}%
\pgfpathlineto{\pgfqpoint{2.657147in}{1.809263in}}%
\pgfpathlineto{\pgfqpoint{2.672098in}{1.803896in}}%
\pgfpathlineto{\pgfqpoint{2.679573in}{1.797208in}}%
\pgfpathlineto{\pgfqpoint{2.687048in}{1.793458in}}%
\pgfpathlineto{\pgfqpoint{2.694524in}{1.791763in}}%
\pgfpathlineto{\pgfqpoint{2.701999in}{1.785527in}}%
\pgfpathlineto{\pgfqpoint{2.709475in}{1.784273in}}%
\pgfpathlineto{\pgfqpoint{2.716950in}{1.777416in}}%
\pgfpathlineto{\pgfqpoint{2.724426in}{1.775031in}}%
\pgfpathlineto{\pgfqpoint{2.739377in}{1.763500in}}%
\pgfpathlineto{\pgfqpoint{2.746852in}{1.758747in}}%
\pgfpathlineto{\pgfqpoint{2.761803in}{1.752545in}}%
\pgfpathlineto{\pgfqpoint{2.776754in}{1.738939in}}%
\pgfpathlineto{\pgfqpoint{2.784230in}{1.735157in}}%
\pgfpathlineto{\pgfqpoint{2.799181in}{1.730632in}}%
\pgfpathlineto{\pgfqpoint{2.806656in}{1.720744in}}%
\pgfpathlineto{\pgfqpoint{2.814132in}{1.715988in}}%
\pgfpathlineto{\pgfqpoint{2.821607in}{1.708291in}}%
\pgfpathlineto{\pgfqpoint{2.829082in}{1.706812in}}%
\pgfpathlineto{\pgfqpoint{2.836558in}{1.701083in}}%
\pgfpathlineto{\pgfqpoint{2.844033in}{1.697139in}}%
\pgfpathlineto{\pgfqpoint{2.851509in}{1.691758in}}%
\pgfpathlineto{\pgfqpoint{2.858984in}{1.681770in}}%
\pgfpathlineto{\pgfqpoint{2.866460in}{1.678292in}}%
\pgfpathlineto{\pgfqpoint{2.873935in}{1.671348in}}%
\pgfpathlineto{\pgfqpoint{2.888886in}{1.662368in}}%
\pgfpathlineto{\pgfqpoint{2.896362in}{1.653961in}}%
\pgfpathlineto{\pgfqpoint{2.903837in}{1.648492in}}%
\pgfpathlineto{\pgfqpoint{2.918788in}{1.633670in}}%
\pgfpathlineto{\pgfqpoint{2.933739in}{1.622268in}}%
\pgfpathlineto{\pgfqpoint{2.941215in}{1.613454in}}%
\pgfpathlineto{\pgfqpoint{2.948690in}{1.608145in}}%
\pgfpathlineto{\pgfqpoint{2.956165in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{2.963641in}{1.595289in}}%
\pgfpathlineto{\pgfqpoint{2.978592in}{1.580623in}}%
\pgfpathlineto{\pgfqpoint{2.986067in}{1.568519in}}%
\pgfpathlineto{\pgfqpoint{2.993543in}{1.565293in}}%
\pgfpathlineto{\pgfqpoint{3.008494in}{1.549453in}}%
\pgfpathlineto{\pgfqpoint{3.015969in}{1.542267in}}%
\pgfpathlineto{\pgfqpoint{3.023445in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{3.030920in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{3.038396in}{1.519296in}}%
\pgfpathlineto{\pgfqpoint{3.053347in}{1.496502in}}%
\pgfpathlineto{\pgfqpoint{3.060822in}{1.486680in}}%
\pgfpathlineto{\pgfqpoint{3.068298in}{1.481300in}}%
\pgfpathlineto{\pgfqpoint{3.075773in}{1.467835in}}%
\pgfpathlineto{\pgfqpoint{3.083249in}{1.460660in}}%
\pgfpathlineto{\pgfqpoint{3.090724in}{1.448546in}}%
\pgfpathlineto{\pgfqpoint{3.098199in}{1.443678in}}%
\pgfpathlineto{\pgfqpoint{3.105675in}{1.430364in}}%
\pgfpathlineto{\pgfqpoint{3.120626in}{1.413593in}}%
\pgfpathlineto{\pgfqpoint{3.135577in}{1.390386in}}%
\pgfpathlineto{\pgfqpoint{3.143052in}{1.380419in}}%
\pgfpathlineto{\pgfqpoint{3.165479in}{1.343351in}}%
\pgfpathlineto{\pgfqpoint{3.180430in}{1.317867in}}%
\pgfpathlineto{\pgfqpoint{3.187905in}{1.307846in}}%
\pgfpathlineto{\pgfqpoint{3.195381in}{1.290207in}}%
\pgfpathlineto{\pgfqpoint{3.202856in}{1.276685in}}%
\pgfpathlineto{\pgfqpoint{3.210332in}{1.272760in}}%
\pgfpathlineto{\pgfqpoint{3.232758in}{1.224635in}}%
\pgfpathlineto{\pgfqpoint{3.240233in}{1.216325in}}%
\pgfpathlineto{\pgfqpoint{3.247709in}{1.203073in}}%
\pgfpathlineto{\pgfqpoint{3.262660in}{1.166767in}}%
\pgfpathlineto{\pgfqpoint{3.270135in}{1.154614in}}%
\pgfpathlineto{\pgfqpoint{3.292562in}{1.104307in}}%
\pgfpathlineto{\pgfqpoint{3.300037in}{1.088088in}}%
\pgfpathlineto{\pgfqpoint{3.307513in}{1.068447in}}%
\pgfpathlineto{\pgfqpoint{3.314988in}{1.053303in}}%
\pgfpathlineto{\pgfqpoint{3.322464in}{1.040742in}}%
\pgfpathlineto{\pgfqpoint{3.329939in}{1.019041in}}%
\pgfpathlineto{\pgfqpoint{3.337415in}{1.006927in}}%
\pgfpathlineto{\pgfqpoint{3.344890in}{0.977521in}}%
\pgfpathlineto{\pgfqpoint{3.352366in}{0.965452in}}%
\pgfpathlineto{\pgfqpoint{3.367316in}{0.924822in}}%
\pgfpathlineto{\pgfqpoint{3.374792in}{0.904061in}}%
\pgfpathlineto{\pgfqpoint{3.382267in}{0.893900in}}%
\pgfpathlineto{\pgfqpoint{3.404694in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{3.419645in}{0.778068in}}%
\pgfpathlineto{\pgfqpoint{3.434596in}{0.736754in}}%
\pgfpathlineto{\pgfqpoint{3.442071in}{0.705284in}}%
\pgfpathlineto{\pgfqpoint{3.449547in}{0.685802in}}%
\pgfpathlineto{\pgfqpoint{3.464498in}{0.636832in}}%
\pgfpathlineto{\pgfqpoint{3.471973in}{0.620824in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.563799in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.563799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{1.981541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676146in}{1.942256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825656in}{1.948953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975165in}{1.968555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124675in}{1.990081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274184in}{2.005841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423694in}{2.014670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573203in}{2.016861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722713in}{2.013800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872222in}{2.004259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021731in}{1.988195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171241in}{1.966325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320750in}{1.931462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470260in}{1.884751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619769in}{1.828203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769279in}{1.745571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918788in}{1.633670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068298in}{1.481300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217807in}{1.255962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367316in}{0.924822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{2.352552in}}%
\pgfpathlineto{\pgfqpoint{0.534112in}{2.352721in}}%
\pgfpathlineto{\pgfqpoint{0.541588in}{2.352589in}}%
\pgfpathlineto{\pgfqpoint{0.549063in}{2.349817in}}%
\pgfpathlineto{\pgfqpoint{0.564014in}{2.349549in}}%
\pgfpathlineto{\pgfqpoint{0.571490in}{2.347867in}}%
\pgfpathlineto{\pgfqpoint{0.578965in}{2.348716in}}%
\pgfpathlineto{\pgfqpoint{0.593916in}{2.343473in}}%
\pgfpathlineto{\pgfqpoint{0.601392in}{2.346054in}}%
\pgfpathlineto{\pgfqpoint{0.608867in}{2.346137in}}%
\pgfpathlineto{\pgfqpoint{0.616343in}{2.343456in}}%
\pgfpathlineto{\pgfqpoint{0.623818in}{2.345814in}}%
\pgfpathlineto{\pgfqpoint{0.631294in}{2.345308in}}%
\pgfpathlineto{\pgfqpoint{0.638769in}{2.346147in}}%
\pgfpathlineto{\pgfqpoint{0.646245in}{2.343403in}}%
\pgfpathlineto{\pgfqpoint{0.661195in}{2.342685in}}%
\pgfpathlineto{\pgfqpoint{0.668671in}{2.339902in}}%
\pgfpathlineto{\pgfqpoint{0.676146in}{2.340597in}}%
\pgfpathlineto{\pgfqpoint{0.683622in}{2.339256in}}%
\pgfpathlineto{\pgfqpoint{0.691097in}{2.343511in}}%
\pgfpathlineto{\pgfqpoint{0.698573in}{2.337217in}}%
\pgfpathlineto{\pgfqpoint{0.706048in}{2.341837in}}%
\pgfpathlineto{\pgfqpoint{0.728475in}{2.335629in}}%
\pgfpathlineto{\pgfqpoint{0.735950in}{2.338509in}}%
\pgfpathlineto{\pgfqpoint{0.758377in}{2.335123in}}%
\pgfpathlineto{\pgfqpoint{0.765852in}{2.336785in}}%
\pgfpathlineto{\pgfqpoint{0.780803in}{2.333452in}}%
\pgfpathlineto{\pgfqpoint{0.788278in}{2.334792in}}%
\pgfpathlineto{\pgfqpoint{0.795754in}{2.332288in}}%
\pgfpathlineto{\pgfqpoint{0.803229in}{2.334259in}}%
\pgfpathlineto{\pgfqpoint{0.810705in}{2.333320in}}%
\pgfpathlineto{\pgfqpoint{0.818180in}{2.331136in}}%
\pgfpathlineto{\pgfqpoint{0.825656in}{2.331856in}}%
\pgfpathlineto{\pgfqpoint{0.833131in}{2.331215in}}%
\pgfpathlineto{\pgfqpoint{0.840607in}{2.328020in}}%
\pgfpathlineto{\pgfqpoint{0.848082in}{2.332137in}}%
\pgfpathlineto{\pgfqpoint{0.855558in}{2.326245in}}%
\pgfpathlineto{\pgfqpoint{0.870509in}{2.328655in}}%
\pgfpathlineto{\pgfqpoint{0.892935in}{2.325325in}}%
\pgfpathlineto{\pgfqpoint{0.900411in}{2.329303in}}%
\pgfpathlineto{\pgfqpoint{0.907886in}{2.325247in}}%
\pgfpathlineto{\pgfqpoint{0.915362in}{2.323238in}}%
\pgfpathlineto{\pgfqpoint{0.930312in}{2.322543in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{2.325367in}}%
\pgfpathlineto{\pgfqpoint{0.960214in}{2.322856in}}%
\pgfpathlineto{\pgfqpoint{0.990116in}{2.316371in}}%
\pgfpathlineto{\pgfqpoint{0.997592in}{2.318672in}}%
\pgfpathlineto{\pgfqpoint{1.005067in}{2.317320in}}%
\pgfpathlineto{\pgfqpoint{1.012543in}{2.317179in}}%
\pgfpathlineto{\pgfqpoint{1.027494in}{2.312349in}}%
\pgfpathlineto{\pgfqpoint{1.034969in}{2.315472in}}%
\pgfpathlineto{\pgfqpoint{1.042445in}{2.313851in}}%
\pgfpathlineto{\pgfqpoint{1.049920in}{2.318026in}}%
\pgfpathlineto{\pgfqpoint{1.057395in}{2.309305in}}%
\pgfpathlineto{\pgfqpoint{1.064871in}{2.309883in}}%
\pgfpathlineto{\pgfqpoint{1.072346in}{2.312955in}}%
\pgfpathlineto{\pgfqpoint{1.079822in}{2.312669in}}%
\pgfpathlineto{\pgfqpoint{1.087297in}{2.310746in}}%
\pgfpathlineto{\pgfqpoint{1.094773in}{2.311578in}}%
\pgfpathlineto{\pgfqpoint{1.102248in}{2.308867in}}%
\pgfpathlineto{\pgfqpoint{1.109724in}{2.310468in}}%
\pgfpathlineto{\pgfqpoint{1.117199in}{2.308787in}}%
\pgfpathlineto{\pgfqpoint{1.132150in}{2.307918in}}%
\pgfpathlineto{\pgfqpoint{1.139626in}{2.305778in}}%
\pgfpathlineto{\pgfqpoint{1.147101in}{2.306179in}}%
\pgfpathlineto{\pgfqpoint{1.162052in}{2.301872in}}%
\pgfpathlineto{\pgfqpoint{1.169528in}{2.302554in}}%
\pgfpathlineto{\pgfqpoint{1.177003in}{2.297298in}}%
\pgfpathlineto{\pgfqpoint{1.184479in}{2.302408in}}%
\pgfpathlineto{\pgfqpoint{1.191954in}{2.299005in}}%
\pgfpathlineto{\pgfqpoint{1.206905in}{2.300276in}}%
\pgfpathlineto{\pgfqpoint{1.214380in}{2.296900in}}%
\pgfpathlineto{\pgfqpoint{1.221856in}{2.297648in}}%
\pgfpathlineto{\pgfqpoint{1.229331in}{2.297237in}}%
\pgfpathlineto{\pgfqpoint{1.236807in}{2.294776in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{2.293513in}}%
\pgfpathlineto{\pgfqpoint{1.251758in}{2.293951in}}%
\pgfpathlineto{\pgfqpoint{1.259233in}{2.295514in}}%
\pgfpathlineto{\pgfqpoint{1.266709in}{2.289185in}}%
\pgfpathlineto{\pgfqpoint{1.274184in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{1.281660in}{2.290850in}}%
\pgfpathlineto{\pgfqpoint{1.289135in}{2.288264in}}%
\pgfpathlineto{\pgfqpoint{1.304086in}{2.289407in}}%
\pgfpathlineto{\pgfqpoint{1.311562in}{2.286883in}}%
\pgfpathlineto{\pgfqpoint{1.319037in}{2.288410in}}%
\pgfpathlineto{\pgfqpoint{1.326512in}{2.281299in}}%
\pgfpathlineto{\pgfqpoint{1.341463in}{2.288300in}}%
\pgfpathlineto{\pgfqpoint{1.348939in}{2.280081in}}%
\pgfpathlineto{\pgfqpoint{1.356414in}{2.282036in}}%
\pgfpathlineto{\pgfqpoint{1.363890in}{2.282123in}}%
\pgfpathlineto{\pgfqpoint{1.401267in}{2.274380in}}%
\pgfpathlineto{\pgfqpoint{1.408743in}{2.275659in}}%
\pgfpathlineto{\pgfqpoint{1.416218in}{2.273637in}}%
\pgfpathlineto{\pgfqpoint{1.423694in}{2.275407in}}%
\pgfpathlineto{\pgfqpoint{1.438645in}{2.270362in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{2.271749in}}%
\pgfpathlineto{\pgfqpoint{1.453596in}{2.271000in}}%
\pgfpathlineto{\pgfqpoint{1.461071in}{2.268005in}}%
\pgfpathlineto{\pgfqpoint{1.468546in}{2.266314in}}%
\pgfpathlineto{\pgfqpoint{1.476022in}{2.267374in}}%
\pgfpathlineto{\pgfqpoint{1.483497in}{2.264535in}}%
\pgfpathlineto{\pgfqpoint{1.490973in}{2.266172in}}%
\pgfpathlineto{\pgfqpoint{1.498448in}{2.265396in}}%
\pgfpathlineto{\pgfqpoint{1.505924in}{2.261101in}}%
\pgfpathlineto{\pgfqpoint{1.513399in}{2.263932in}}%
\pgfpathlineto{\pgfqpoint{1.520875in}{2.258737in}}%
\pgfpathlineto{\pgfqpoint{1.535826in}{2.258049in}}%
\pgfpathlineto{\pgfqpoint{1.543301in}{2.256292in}}%
\pgfpathlineto{\pgfqpoint{1.550777in}{2.258442in}}%
\pgfpathlineto{\pgfqpoint{1.558252in}{2.252972in}}%
\pgfpathlineto{\pgfqpoint{1.565728in}{2.253006in}}%
\pgfpathlineto{\pgfqpoint{1.573203in}{2.255109in}}%
\pgfpathlineto{\pgfqpoint{1.595630in}{2.249342in}}%
\pgfpathlineto{\pgfqpoint{1.603105in}{2.248030in}}%
\pgfpathlineto{\pgfqpoint{1.610580in}{2.249502in}}%
\pgfpathlineto{\pgfqpoint{1.618056in}{2.244827in}}%
\pgfpathlineto{\pgfqpoint{1.625531in}{2.241702in}}%
\pgfpathlineto{\pgfqpoint{1.633007in}{2.246232in}}%
\pgfpathlineto{\pgfqpoint{1.640482in}{2.244314in}}%
\pgfpathlineto{\pgfqpoint{1.655433in}{2.237898in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{2.240365in}}%
\pgfpathlineto{\pgfqpoint{1.677860in}{2.238601in}}%
\pgfpathlineto{\pgfqpoint{1.685335in}{2.232993in}}%
\pgfpathlineto{\pgfqpoint{1.692811in}{2.231968in}}%
\pgfpathlineto{\pgfqpoint{1.700286in}{2.233660in}}%
\pgfpathlineto{\pgfqpoint{1.715237in}{2.228850in}}%
\pgfpathlineto{\pgfqpoint{1.722713in}{2.227528in}}%
\pgfpathlineto{\pgfqpoint{1.730188in}{2.229099in}}%
\pgfpathlineto{\pgfqpoint{1.737663in}{2.224989in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{2.222262in}}%
\pgfpathlineto{\pgfqpoint{1.760090in}{2.226678in}}%
\pgfpathlineto{\pgfqpoint{1.789992in}{2.211984in}}%
\pgfpathlineto{\pgfqpoint{1.797467in}{2.219964in}}%
\pgfpathlineto{\pgfqpoint{1.804943in}{2.209850in}}%
\pgfpathlineto{\pgfqpoint{1.812418in}{2.214596in}}%
\pgfpathlineto{\pgfqpoint{1.819894in}{2.209876in}}%
\pgfpathlineto{\pgfqpoint{1.827369in}{2.208370in}}%
\pgfpathlineto{\pgfqpoint{1.842320in}{2.203826in}}%
\pgfpathlineto{\pgfqpoint{1.849796in}{2.207354in}}%
\pgfpathlineto{\pgfqpoint{1.857271in}{2.208138in}}%
\pgfpathlineto{\pgfqpoint{1.864747in}{2.206107in}}%
\pgfpathlineto{\pgfqpoint{1.872222in}{2.198704in}}%
\pgfpathlineto{\pgfqpoint{1.887173in}{2.194968in}}%
\pgfpathlineto{\pgfqpoint{1.894648in}{2.198227in}}%
\pgfpathlineto{\pgfqpoint{1.902124in}{2.189856in}}%
\pgfpathlineto{\pgfqpoint{1.909599in}{2.188828in}}%
\pgfpathlineto{\pgfqpoint{1.917075in}{2.192019in}}%
\pgfpathlineto{\pgfqpoint{1.924550in}{2.188370in}}%
\pgfpathlineto{\pgfqpoint{1.932026in}{2.188783in}}%
\pgfpathlineto{\pgfqpoint{1.939501in}{2.186968in}}%
\pgfpathlineto{\pgfqpoint{1.946977in}{2.183253in}}%
\pgfpathlineto{\pgfqpoint{1.969403in}{2.181786in}}%
\pgfpathlineto{\pgfqpoint{1.976879in}{2.177365in}}%
\pgfpathlineto{\pgfqpoint{1.984354in}{2.174848in}}%
\pgfpathlineto{\pgfqpoint{1.991830in}{2.176287in}}%
\pgfpathlineto{\pgfqpoint{1.999305in}{2.175923in}}%
\pgfpathlineto{\pgfqpoint{2.006780in}{2.168977in}}%
\pgfpathlineto{\pgfqpoint{2.014256in}{2.170398in}}%
\pgfpathlineto{\pgfqpoint{2.021731in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{2.029207in}{2.162289in}}%
\pgfpathlineto{\pgfqpoint{2.044158in}{2.162537in}}%
\pgfpathlineto{\pgfqpoint{2.051633in}{2.160641in}}%
\pgfpathlineto{\pgfqpoint{2.059109in}{2.154720in}}%
\pgfpathlineto{\pgfqpoint{2.066584in}{2.154486in}}%
\pgfpathlineto{\pgfqpoint{2.074060in}{2.156286in}}%
\pgfpathlineto{\pgfqpoint{2.081535in}{2.154438in}}%
\pgfpathlineto{\pgfqpoint{2.089011in}{2.149395in}}%
\pgfpathlineto{\pgfqpoint{2.096486in}{2.150059in}}%
\pgfpathlineto{\pgfqpoint{2.103962in}{2.145815in}}%
\pgfpathlineto{\pgfqpoint{2.111437in}{2.147893in}}%
\pgfpathlineto{\pgfqpoint{2.118913in}{2.143837in}}%
\pgfpathlineto{\pgfqpoint{2.126388in}{2.145026in}}%
\pgfpathlineto{\pgfqpoint{2.133864in}{2.135127in}}%
\pgfpathlineto{\pgfqpoint{2.141339in}{2.130575in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{2.136315in}}%
\pgfpathlineto{\pgfqpoint{2.156290in}{2.133324in}}%
\pgfpathlineto{\pgfqpoint{2.163765in}{2.132352in}}%
\pgfpathlineto{\pgfqpoint{2.171241in}{2.133721in}}%
\pgfpathlineto{\pgfqpoint{2.178716in}{2.129454in}}%
\pgfpathlineto{\pgfqpoint{2.186192in}{2.127876in}}%
\pgfpathlineto{\pgfqpoint{2.193667in}{2.118674in}}%
\pgfpathlineto{\pgfqpoint{2.201143in}{2.122088in}}%
\pgfpathlineto{\pgfqpoint{2.216094in}{2.114001in}}%
\pgfpathlineto{\pgfqpoint{2.223569in}{2.112696in}}%
\pgfpathlineto{\pgfqpoint{2.231045in}{2.114014in}}%
\pgfpathlineto{\pgfqpoint{2.238520in}{2.112062in}}%
\pgfpathlineto{\pgfqpoint{2.245996in}{2.105005in}}%
\pgfpathlineto{\pgfqpoint{2.253471in}{2.102970in}}%
\pgfpathlineto{\pgfqpoint{2.260947in}{2.099267in}}%
\pgfpathlineto{\pgfqpoint{2.268422in}{2.102007in}}%
\pgfpathlineto{\pgfqpoint{2.283373in}{2.096365in}}%
\pgfpathlineto{\pgfqpoint{2.290848in}{2.091493in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{2.084180in}}%
\pgfpathlineto{\pgfqpoint{2.313275in}{2.085135in}}%
\pgfpathlineto{\pgfqpoint{2.320750in}{2.082830in}}%
\pgfpathlineto{\pgfqpoint{2.328226in}{2.081751in}}%
\pgfpathlineto{\pgfqpoint{2.335701in}{2.076209in}}%
\pgfpathlineto{\pgfqpoint{2.343177in}{2.081511in}}%
\pgfpathlineto{\pgfqpoint{2.350652in}{2.071388in}}%
\pgfpathlineto{\pgfqpoint{2.358128in}{2.071622in}}%
\pgfpathlineto{\pgfqpoint{2.365603in}{2.064456in}}%
\pgfpathlineto{\pgfqpoint{2.373079in}{2.064105in}}%
\pgfpathlineto{\pgfqpoint{2.380554in}{2.062169in}}%
\pgfpathlineto{\pgfqpoint{2.402981in}{2.051600in}}%
\pgfpathlineto{\pgfqpoint{2.410456in}{2.054082in}}%
\pgfpathlineto{\pgfqpoint{2.417931in}{2.045778in}}%
\pgfpathlineto{\pgfqpoint{2.425407in}{2.046053in}}%
\pgfpathlineto{\pgfqpoint{2.432882in}{2.037914in}}%
\pgfpathlineto{\pgfqpoint{2.440358in}{2.041228in}}%
\pgfpathlineto{\pgfqpoint{2.447833in}{2.039224in}}%
\pgfpathlineto{\pgfqpoint{2.462784in}{2.027257in}}%
\pgfpathlineto{\pgfqpoint{2.470260in}{2.028795in}}%
\pgfpathlineto{\pgfqpoint{2.477735in}{2.026958in}}%
\pgfpathlineto{\pgfqpoint{2.485211in}{2.022470in}}%
\pgfpathlineto{\pgfqpoint{2.492686in}{2.015643in}}%
\pgfpathlineto{\pgfqpoint{2.500162in}{2.020691in}}%
\pgfpathlineto{\pgfqpoint{2.507637in}{2.010734in}}%
\pgfpathlineto{\pgfqpoint{2.515113in}{2.007190in}}%
\pgfpathlineto{\pgfqpoint{2.522588in}{2.006646in}}%
\pgfpathlineto{\pgfqpoint{2.530064in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{2.545015in}{1.997244in}}%
\pgfpathlineto{\pgfqpoint{2.552490in}{2.001046in}}%
\pgfpathlineto{\pgfqpoint{2.559965in}{1.990475in}}%
\pgfpathlineto{\pgfqpoint{2.567441in}{1.982945in}}%
\pgfpathlineto{\pgfqpoint{2.574916in}{1.982030in}}%
\pgfpathlineto{\pgfqpoint{2.582392in}{1.976767in}}%
\pgfpathlineto{\pgfqpoint{2.589867in}{1.976908in}}%
\pgfpathlineto{\pgfqpoint{2.597343in}{1.972445in}}%
\pgfpathlineto{\pgfqpoint{2.604818in}{1.965773in}}%
\pgfpathlineto{\pgfqpoint{2.612294in}{1.965301in}}%
\pgfpathlineto{\pgfqpoint{2.619769in}{1.963200in}}%
\pgfpathlineto{\pgfqpoint{2.627245in}{1.957132in}}%
\pgfpathlineto{\pgfqpoint{2.634720in}{1.965317in}}%
\pgfpathlineto{\pgfqpoint{2.642196in}{1.950598in}}%
\pgfpathlineto{\pgfqpoint{2.649671in}{1.949113in}}%
\pgfpathlineto{\pgfqpoint{2.657147in}{1.939444in}}%
\pgfpathlineto{\pgfqpoint{2.664622in}{1.939333in}}%
\pgfpathlineto{\pgfqpoint{2.672098in}{1.942240in}}%
\pgfpathlineto{\pgfqpoint{2.679573in}{1.932722in}}%
\pgfpathlineto{\pgfqpoint{2.687048in}{1.926406in}}%
\pgfpathlineto{\pgfqpoint{2.716950in}{1.910476in}}%
\pgfpathlineto{\pgfqpoint{2.724426in}{1.905456in}}%
\pgfpathlineto{\pgfqpoint{2.731901in}{1.908003in}}%
\pgfpathlineto{\pgfqpoint{2.739377in}{1.894984in}}%
\pgfpathlineto{\pgfqpoint{2.754328in}{1.889913in}}%
\pgfpathlineto{\pgfqpoint{2.761803in}{1.882380in}}%
\pgfpathlineto{\pgfqpoint{2.769279in}{1.877997in}}%
\pgfpathlineto{\pgfqpoint{2.776754in}{1.879194in}}%
\pgfpathlineto{\pgfqpoint{2.784230in}{1.874979in}}%
\pgfpathlineto{\pgfqpoint{2.791705in}{1.862781in}}%
\pgfpathlineto{\pgfqpoint{2.799181in}{1.863647in}}%
\pgfpathlineto{\pgfqpoint{2.814132in}{1.851518in}}%
\pgfpathlineto{\pgfqpoint{2.821607in}{1.848600in}}%
\pgfpathlineto{\pgfqpoint{2.829082in}{1.840422in}}%
\pgfpathlineto{\pgfqpoint{2.836558in}{1.834561in}}%
\pgfpathlineto{\pgfqpoint{2.844033in}{1.834327in}}%
\pgfpathlineto{\pgfqpoint{2.851509in}{1.821973in}}%
\pgfpathlineto{\pgfqpoint{2.858984in}{1.828938in}}%
\pgfpathlineto{\pgfqpoint{2.881411in}{1.803679in}}%
\pgfpathlineto{\pgfqpoint{2.888886in}{1.802722in}}%
\pgfpathlineto{\pgfqpoint{2.896362in}{1.798701in}}%
\pgfpathlineto{\pgfqpoint{2.903837in}{1.785723in}}%
\pgfpathlineto{\pgfqpoint{2.926264in}{1.775998in}}%
\pgfpathlineto{\pgfqpoint{2.933739in}{1.761904in}}%
\pgfpathlineto{\pgfqpoint{2.941215in}{1.760805in}}%
\pgfpathlineto{\pgfqpoint{2.948690in}{1.758121in}}%
\pgfpathlineto{\pgfqpoint{2.956165in}{1.746312in}}%
\pgfpathlineto{\pgfqpoint{2.963641in}{1.741014in}}%
\pgfpathlineto{\pgfqpoint{2.971116in}{1.737632in}}%
\pgfpathlineto{\pgfqpoint{2.978592in}{1.728919in}}%
\pgfpathlineto{\pgfqpoint{2.986067in}{1.713517in}}%
\pgfpathlineto{\pgfqpoint{2.993543in}{1.716769in}}%
\pgfpathlineto{\pgfqpoint{3.001018in}{1.709726in}}%
\pgfpathlineto{\pgfqpoint{3.008494in}{1.707228in}}%
\pgfpathlineto{\pgfqpoint{3.015969in}{1.702579in}}%
\pgfpathlineto{\pgfqpoint{3.023445in}{1.694341in}}%
\pgfpathlineto{\pgfqpoint{3.030920in}{1.682352in}}%
\pgfpathlineto{\pgfqpoint{3.038396in}{1.682479in}}%
\pgfpathlineto{\pgfqpoint{3.045871in}{1.669088in}}%
\pgfpathlineto{\pgfqpoint{3.053347in}{1.666894in}}%
\pgfpathlineto{\pgfqpoint{3.060822in}{1.648058in}}%
\pgfpathlineto{\pgfqpoint{3.068298in}{1.649170in}}%
\pgfpathlineto{\pgfqpoint{3.075773in}{1.634000in}}%
\pgfpathlineto{\pgfqpoint{3.083249in}{1.635890in}}%
\pgfpathlineto{\pgfqpoint{3.090724in}{1.617099in}}%
\pgfpathlineto{\pgfqpoint{3.098199in}{1.614050in}}%
\pgfpathlineto{\pgfqpoint{3.105675in}{1.617512in}}%
\pgfpathlineto{\pgfqpoint{3.113150in}{1.602153in}}%
\pgfpathlineto{\pgfqpoint{3.120626in}{1.602638in}}%
\pgfpathlineto{\pgfqpoint{3.128101in}{1.582129in}}%
\pgfpathlineto{\pgfqpoint{3.135577in}{1.578713in}}%
\pgfpathlineto{\pgfqpoint{3.143052in}{1.561156in}}%
\pgfpathlineto{\pgfqpoint{3.150528in}{1.561280in}}%
\pgfpathlineto{\pgfqpoint{3.158003in}{1.565722in}}%
\pgfpathlineto{\pgfqpoint{3.165479in}{1.550134in}}%
\pgfpathlineto{\pgfqpoint{3.172954in}{1.537702in}}%
\pgfpathlineto{\pgfqpoint{3.180430in}{1.530224in}}%
\pgfpathlineto{\pgfqpoint{3.187905in}{1.526399in}}%
\pgfpathlineto{\pgfqpoint{3.195381in}{1.508381in}}%
\pgfpathlineto{\pgfqpoint{3.202856in}{1.505010in}}%
\pgfpathlineto{\pgfqpoint{3.217807in}{1.476394in}}%
\pgfpathlineto{\pgfqpoint{3.225282in}{1.470675in}}%
\pgfpathlineto{\pgfqpoint{3.232758in}{1.474931in}}%
\pgfpathlineto{\pgfqpoint{3.240233in}{1.455347in}}%
\pgfpathlineto{\pgfqpoint{3.255184in}{1.430912in}}%
\pgfpathlineto{\pgfqpoint{3.262660in}{1.423648in}}%
\pgfpathlineto{\pgfqpoint{3.270135in}{1.414283in}}%
\pgfpathlineto{\pgfqpoint{3.277611in}{1.400888in}}%
\pgfpathlineto{\pgfqpoint{3.285086in}{1.393590in}}%
\pgfpathlineto{\pgfqpoint{3.292562in}{1.378983in}}%
\pgfpathlineto{\pgfqpoint{3.300037in}{1.376775in}}%
\pgfpathlineto{\pgfqpoint{3.307513in}{1.356532in}}%
\pgfpathlineto{\pgfqpoint{3.314988in}{1.341273in}}%
\pgfpathlineto{\pgfqpoint{3.329939in}{1.321492in}}%
\pgfpathlineto{\pgfqpoint{3.337415in}{1.315668in}}%
\pgfpathlineto{\pgfqpoint{3.344890in}{1.296963in}}%
\pgfpathlineto{\pgfqpoint{3.352366in}{1.291494in}}%
\pgfpathlineto{\pgfqpoint{3.359841in}{1.279149in}}%
\pgfpathlineto{\pgfqpoint{3.367316in}{1.259656in}}%
\pgfpathlineto{\pgfqpoint{3.374792in}{1.252821in}}%
\pgfpathlineto{\pgfqpoint{3.382267in}{1.240237in}}%
\pgfpathlineto{\pgfqpoint{3.389743in}{1.225279in}}%
\pgfpathlineto{\pgfqpoint{3.397218in}{1.218612in}}%
\pgfpathlineto{\pgfqpoint{3.404694in}{1.200532in}}%
\pgfpathlineto{\pgfqpoint{3.412169in}{1.190812in}}%
\pgfpathlineto{\pgfqpoint{3.419645in}{1.175447in}}%
\pgfpathlineto{\pgfqpoint{3.427120in}{1.153990in}}%
\pgfpathlineto{\pgfqpoint{3.434596in}{1.157151in}}%
\pgfpathlineto{\pgfqpoint{3.449547in}{1.111867in}}%
\pgfpathlineto{\pgfqpoint{3.457022in}{1.108146in}}%
\pgfpathlineto{\pgfqpoint{3.471973in}{1.076069in}}%
\pgfpathlineto{\pgfqpoint{3.479449in}{1.056222in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{1.052938in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{1.052938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{2.352552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676146in}{2.340597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825656in}{2.331856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975165in}{2.318202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124675in}{2.308744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274184in}{2.291341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423694in}{2.275407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573203in}{2.255109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722713in}{2.227528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872222in}{2.198704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021731in}{2.169001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171241in}{2.133721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320750in}{2.082830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470260in}{2.028795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619769in}{1.963200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769279in}{1.877997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918788in}{1.779089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068298in}{1.649170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217807in}{1.476394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367316in}{1.259656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.526637in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486924in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892935in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.892935in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892935in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892935in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.892935in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266709in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.266709in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266709in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266709in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.266709in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640482in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.640482in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640482in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640482in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.640482in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014256in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.014256in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014256in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014256in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.014256in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388030in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.388030in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388030in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388030in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.388030in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761803in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.761803in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761803in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761803in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.761803in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135577in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.135577in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135577in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135577in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.135577in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.006780in,y=0.122655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k_{\mathsf{switch}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=0.370310in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{0.643255in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.643255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{0.643255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{0.643255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=0.643255in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{0.916199in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.916199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{0.916199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{0.916199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=0.916199in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{1.189143in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{1.189143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{1.189143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{1.189143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=1.189143in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{1.462088in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{1.462088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{1.462088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{1.462088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=1.462088in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{1.735032in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{1.735032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{1.735032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{1.735032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=1.735032in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{2.007977in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.007977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{2.007977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{2.007977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=2.007977in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{2.280921in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.280921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{2.280921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{2.280921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=2.280921in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.960287in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=2.553865in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.154723in,y=1.462088in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |{\mathbf z}^* {\mathbf H} {\mathbf f}|^2 / \|{\mathbf H}\|_2^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582193in}{0.425866in}}%
\pgfpathlineto{\pgfqpoint{1.692004in}{0.425866in}}%
\pgfpathlineto{\pgfqpoint{1.692004in}{0.691287in}}%
\pgfpathlineto{\pgfqpoint{0.582193in}{0.691287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637748in}{0.630176in}}%
\pgfpathlineto{\pgfqpoint{0.793304in}{0.630176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637748in}{0.630176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793304in}{0.630176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.848859in,y=0.591288in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont i.i.d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637748in}{0.508577in}}%
\pgfpathlineto{\pgfqpoint{0.793304in}{0.508577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637748in}{0.508577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793304in}{0.508577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.848859in,y=0.469688in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont sparse mmWave}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/angle_0dB.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.615193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{0.567725in}{2.553865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{1.902256in}}%
\pgfpathlineto{\pgfqpoint{0.577140in}{1.839520in}}%
\pgfpathlineto{\pgfqpoint{0.586555in}{1.800923in}}%
\pgfpathlineto{\pgfqpoint{0.595970in}{1.773577in}}%
\pgfpathlineto{\pgfqpoint{0.605384in}{1.752693in}}%
\pgfpathlineto{\pgfqpoint{0.614799in}{1.736121in}}%
\pgfpathlineto{\pgfqpoint{0.624214in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{0.643044in}{1.700335in}}%
\pgfpathlineto{\pgfqpoint{0.661873in}{1.683378in}}%
\pgfpathlineto{\pgfqpoint{0.680703in}{1.669539in}}%
\pgfpathlineto{\pgfqpoint{0.699533in}{1.657968in}}%
\pgfpathlineto{\pgfqpoint{0.727777in}{1.643707in}}%
\pgfpathlineto{\pgfqpoint{0.756022in}{1.631884in}}%
\pgfpathlineto{\pgfqpoint{0.793681in}{1.618823in}}%
\pgfpathlineto{\pgfqpoint{0.840755in}{1.605558in}}%
\pgfpathlineto{\pgfqpoint{0.887829in}{1.594598in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{1.583601in}}%
\pgfpathlineto{\pgfqpoint{1.019637in}{1.571436in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.560223in}}%
\pgfpathlineto{\pgfqpoint{1.198518in}{1.549814in}}%
\pgfpathlineto{\pgfqpoint{1.320911in}{1.538583in}}%
\pgfpathlineto{\pgfqpoint{1.462133in}{1.527886in}}%
\pgfpathlineto{\pgfqpoint{1.631600in}{1.517219in}}%
\pgfpathlineto{\pgfqpoint{1.829311in}{1.506927in}}%
\pgfpathlineto{\pgfqpoint{2.055267in}{1.497120in}}%
\pgfpathlineto{\pgfqpoint{2.347127in}{1.486604in}}%
\pgfpathlineto{\pgfqpoint{2.704890in}{1.475981in}}%
\pgfpathlineto{\pgfqpoint{3.128557in}{1.465656in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.460298in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.460298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.902256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850170in}{1.603195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132614in}{1.556894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415059in}{1.531231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697504in}{1.513572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979948in}{1.500192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262393in}{1.489460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544838in}{1.480466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827283in}{1.472786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109727in}{1.466071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.045293in}}%
\pgfpathlineto{\pgfqpoint{0.577140in}{1.921720in}}%
\pgfpathlineto{\pgfqpoint{0.586555in}{1.859930in}}%
\pgfpathlineto{\pgfqpoint{0.595970in}{1.815527in}}%
\pgfpathlineto{\pgfqpoint{0.605384in}{1.783959in}}%
\pgfpathlineto{\pgfqpoint{0.624214in}{1.705435in}}%
\pgfpathlineto{\pgfqpoint{0.643044in}{1.639911in}}%
\pgfpathlineto{\pgfqpoint{0.661873in}{1.585616in}}%
\pgfpathlineto{\pgfqpoint{0.680703in}{1.541195in}}%
\pgfpathlineto{\pgfqpoint{0.699533in}{1.502617in}}%
\pgfpathlineto{\pgfqpoint{0.718362in}{1.470145in}}%
\pgfpathlineto{\pgfqpoint{0.737192in}{1.441697in}}%
\pgfpathlineto{\pgfqpoint{0.765436in}{1.406185in}}%
\pgfpathlineto{\pgfqpoint{0.784266in}{1.387256in}}%
\pgfpathlineto{\pgfqpoint{0.821925in}{1.353002in}}%
\pgfpathlineto{\pgfqpoint{0.840755in}{1.338500in}}%
\pgfpathlineto{\pgfqpoint{0.850170in}{1.331132in}}%
\pgfpathlineto{\pgfqpoint{0.868999in}{1.319485in}}%
\pgfpathlineto{\pgfqpoint{0.887829in}{1.298691in}}%
\pgfpathlineto{\pgfqpoint{0.925488in}{1.252907in}}%
\pgfpathlineto{\pgfqpoint{0.953733in}{1.219279in}}%
\pgfpathlineto{\pgfqpoint{0.991392in}{1.180259in}}%
\pgfpathlineto{\pgfqpoint{1.010222in}{1.163090in}}%
\pgfpathlineto{\pgfqpoint{1.047881in}{1.131053in}}%
\pgfpathlineto{\pgfqpoint{1.132614in}{1.071586in}}%
\pgfpathlineto{\pgfqpoint{1.207933in}{1.027925in}}%
\pgfpathlineto{\pgfqpoint{1.320911in}{0.972521in}}%
\pgfpathlineto{\pgfqpoint{1.349155in}{0.960339in}}%
\pgfpathlineto{\pgfqpoint{1.367985in}{0.951288in}}%
\pgfpathlineto{\pgfqpoint{1.424474in}{0.929309in}}%
\pgfpathlineto{\pgfqpoint{1.452718in}{0.917814in}}%
\pgfpathlineto{\pgfqpoint{1.471548in}{0.910138in}}%
\pgfpathlineto{\pgfqpoint{1.528037in}{0.890202in}}%
\pgfpathlineto{\pgfqpoint{1.603356in}{0.868274in}}%
\pgfpathlineto{\pgfqpoint{1.622185in}{0.863124in}}%
\pgfpathlineto{\pgfqpoint{1.688089in}{0.843574in}}%
\pgfpathlineto{\pgfqpoint{1.725748in}{0.833583in}}%
\pgfpathlineto{\pgfqpoint{1.753993in}{0.825168in}}%
\pgfpathlineto{\pgfqpoint{1.801067in}{0.812933in}}%
\pgfpathlineto{\pgfqpoint{1.848141in}{0.801343in}}%
\pgfpathlineto{\pgfqpoint{1.970534in}{0.772638in}}%
\pgfpathlineto{\pgfqpoint{2.036437in}{0.759198in}}%
\pgfpathlineto{\pgfqpoint{2.102341in}{0.746940in}}%
\pgfpathlineto{\pgfqpoint{2.158830in}{0.736305in}}%
\pgfpathlineto{\pgfqpoint{2.290638in}{0.711651in}}%
\pgfpathlineto{\pgfqpoint{2.337712in}{0.703564in}}%
\pgfpathlineto{\pgfqpoint{2.384786in}{0.695740in}}%
\pgfpathlineto{\pgfqpoint{2.544838in}{0.672559in}}%
\pgfpathlineto{\pgfqpoint{2.629571in}{0.658002in}}%
\pgfpathlineto{\pgfqpoint{2.695475in}{0.647472in}}%
\pgfpathlineto{\pgfqpoint{2.836697in}{0.626952in}}%
\pgfpathlineto{\pgfqpoint{3.081483in}{0.596334in}}%
\pgfpathlineto{\pgfqpoint{3.185046in}{0.585215in}}%
\pgfpathlineto{\pgfqpoint{3.279194in}{0.575881in}}%
\pgfpathlineto{\pgfqpoint{3.326268in}{0.570659in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.563617in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.563617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.045293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850170in}{1.331132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132614in}{1.071586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415059in}{0.933094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697504in}{0.841195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979948in}{0.770555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262393in}{0.716315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544838in}{0.672559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827283in}{0.628079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109727in}{0.593250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.045237in}}%
\pgfpathlineto{\pgfqpoint{0.577140in}{1.921398in}}%
\pgfpathlineto{\pgfqpoint{0.586555in}{1.858817in}}%
\pgfpathlineto{\pgfqpoint{0.595970in}{1.812951in}}%
\pgfpathlineto{\pgfqpoint{0.633629in}{1.669539in}}%
\pgfpathlineto{\pgfqpoint{0.652459in}{1.610460in}}%
\pgfpathlineto{\pgfqpoint{0.671288in}{1.560589in}}%
\pgfpathlineto{\pgfqpoint{0.690118in}{1.517509in}}%
\pgfpathlineto{\pgfqpoint{0.708947in}{1.481020in}}%
\pgfpathlineto{\pgfqpoint{0.737192in}{1.431711in}}%
\pgfpathlineto{\pgfqpoint{0.765436in}{1.388818in}}%
\pgfpathlineto{\pgfqpoint{0.803096in}{1.336349in}}%
\pgfpathlineto{\pgfqpoint{0.850170in}{1.277586in}}%
\pgfpathlineto{\pgfqpoint{0.887829in}{1.237015in}}%
\pgfpathlineto{\pgfqpoint{0.925488in}{1.199690in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{1.181997in}}%
\pgfpathlineto{\pgfqpoint{1.000807in}{1.134455in}}%
\pgfpathlineto{\pgfqpoint{1.066711in}{1.089301in}}%
\pgfpathlineto{\pgfqpoint{1.085540in}{1.078228in}}%
\pgfpathlineto{\pgfqpoint{1.113785in}{1.059412in}}%
\pgfpathlineto{\pgfqpoint{1.160859in}{1.033775in}}%
\pgfpathlineto{\pgfqpoint{1.189103in}{1.019639in}}%
\pgfpathlineto{\pgfqpoint{1.236178in}{0.996615in}}%
\pgfpathlineto{\pgfqpoint{1.283252in}{0.975224in}}%
\pgfpathlineto{\pgfqpoint{1.405644in}{0.925264in}}%
\pgfpathlineto{\pgfqpoint{1.528037in}{0.881786in}}%
\pgfpathlineto{\pgfqpoint{1.612770in}{0.855892in}}%
\pgfpathlineto{\pgfqpoint{1.659845in}{0.843493in}}%
\pgfpathlineto{\pgfqpoint{1.753993in}{0.817656in}}%
\pgfpathlineto{\pgfqpoint{1.801067in}{0.805386in}}%
\pgfpathlineto{\pgfqpoint{1.829311in}{0.798567in}}%
\pgfpathlineto{\pgfqpoint{1.942289in}{0.773134in}}%
\pgfpathlineto{\pgfqpoint{1.979948in}{0.764229in}}%
\pgfpathlineto{\pgfqpoint{2.036437in}{0.751796in}}%
\pgfpathlineto{\pgfqpoint{2.074097in}{0.744311in}}%
\pgfpathlineto{\pgfqpoint{2.130586in}{0.733435in}}%
\pgfpathlineto{\pgfqpoint{2.149415in}{0.729861in}}%
\pgfpathlineto{\pgfqpoint{2.215319in}{0.718612in}}%
\pgfpathlineto{\pgfqpoint{2.262393in}{0.710032in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{0.668797in}}%
\pgfpathlineto{\pgfqpoint{2.563667in}{0.661752in}}%
\pgfpathlineto{\pgfqpoint{2.610742in}{0.653266in}}%
\pgfpathlineto{\pgfqpoint{2.657816in}{0.645630in}}%
\pgfpathlineto{\pgfqpoint{2.676645in}{0.643005in}}%
\pgfpathlineto{\pgfqpoint{2.733134in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{2.846112in}{0.617944in}}%
\pgfpathlineto{\pgfqpoint{2.874357in}{0.614763in}}%
\pgfpathlineto{\pgfqpoint{2.912016in}{0.609671in}}%
\pgfpathlineto{\pgfqpoint{3.006164in}{0.597898in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.557012in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.557012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.045237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850170in}{1.277586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132614in}{1.048897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415059in}{0.921831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697504in}{0.831819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979948in}{0.764229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262393in}{0.710032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544838in}{0.664788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827283in}{0.620312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109727in}{0.585937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.045239in}}%
\pgfpathlineto{\pgfqpoint{0.577140in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{0.586555in}{1.860232in}}%
\pgfpathlineto{\pgfqpoint{0.595970in}{1.814256in}}%
\pgfpathlineto{\pgfqpoint{0.633629in}{1.670063in}}%
\pgfpathlineto{\pgfqpoint{0.652459in}{1.611290in}}%
\pgfpathlineto{\pgfqpoint{0.671288in}{1.562036in}}%
\pgfpathlineto{\pgfqpoint{0.690118in}{1.519227in}}%
\pgfpathlineto{\pgfqpoint{0.708947in}{1.482323in}}%
\pgfpathlineto{\pgfqpoint{0.737192in}{1.433181in}}%
\pgfpathlineto{\pgfqpoint{0.756022in}{1.403602in}}%
\pgfpathlineto{\pgfqpoint{0.803096in}{1.336889in}}%
\pgfpathlineto{\pgfqpoint{0.840755in}{1.287388in}}%
\pgfpathlineto{\pgfqpoint{0.868999in}{1.255693in}}%
\pgfpathlineto{\pgfqpoint{0.878414in}{1.189101in}}%
\pgfpathlineto{\pgfqpoint{0.906659in}{1.177548in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{1.164555in}}%
\pgfpathlineto{\pgfqpoint{0.981977in}{1.153500in}}%
\pgfpathlineto{\pgfqpoint{1.029051in}{1.141762in}}%
\pgfpathlineto{\pgfqpoint{1.094955in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{1.170274in}{1.115532in}}%
\pgfpathlineto{\pgfqpoint{1.255007in}{1.103659in}}%
\pgfpathlineto{\pgfqpoint{1.349155in}{1.092629in}}%
\pgfpathlineto{\pgfqpoint{1.480963in}{1.080038in}}%
\pgfpathlineto{\pgfqpoint{1.622185in}{1.069006in}}%
\pgfpathlineto{\pgfqpoint{1.791652in}{1.058162in}}%
\pgfpathlineto{\pgfqpoint{1.979948in}{1.048169in}}%
\pgfpathlineto{\pgfqpoint{2.243564in}{1.036713in}}%
\pgfpathlineto{\pgfqpoint{2.478934in}{1.028276in}}%
\pgfpathlineto{\pgfqpoint{2.836697in}{1.017662in}}%
\pgfpathlineto{\pgfqpoint{3.250950in}{1.007683in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.004896in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.004896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.045239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850170in}{1.276362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132614in}{1.121577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415059in}{1.086012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697504in}{1.063912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979948in}{1.048169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262393in}{1.035966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544838in}{1.026150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827283in}{1.017916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109727in}{1.010851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{1.902529in}}%
\pgfpathlineto{\pgfqpoint{0.577140in}{1.845735in}}%
\pgfpathlineto{\pgfqpoint{0.586555in}{1.805141in}}%
\pgfpathlineto{\pgfqpoint{0.595970in}{1.777032in}}%
\pgfpathlineto{\pgfqpoint{0.605384in}{1.757603in}}%
\pgfpathlineto{\pgfqpoint{0.614799in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{0.624214in}{1.733185in}}%
\pgfpathlineto{\pgfqpoint{0.633629in}{1.725526in}}%
\pgfpathlineto{\pgfqpoint{0.652459in}{1.715413in}}%
\pgfpathlineto{\pgfqpoint{0.671288in}{1.710013in}}%
\pgfpathlineto{\pgfqpoint{0.690118in}{1.707470in}}%
\pgfpathlineto{\pgfqpoint{0.708947in}{1.706195in}}%
\pgfpathlineto{\pgfqpoint{0.727777in}{1.704548in}}%
\pgfpathlineto{\pgfqpoint{0.756022in}{1.704532in}}%
\pgfpathlineto{\pgfqpoint{0.774851in}{1.703877in}}%
\pgfpathlineto{\pgfqpoint{1.010222in}{1.703318in}}%
\pgfpathlineto{\pgfqpoint{1.047881in}{1.702607in}}%
\pgfpathlineto{\pgfqpoint{1.113785in}{1.703686in}}%
\pgfpathlineto{\pgfqpoint{1.151444in}{1.703089in}}%
\pgfpathlineto{\pgfqpoint{1.170274in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.593941in}{1.704135in}}%
\pgfpathlineto{\pgfqpoint{1.641015in}{1.704097in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{1.703372in}}%
\pgfpathlineto{\pgfqpoint{1.688089in}{1.704258in}}%
\pgfpathlineto{\pgfqpoint{1.763408in}{1.703309in}}%
\pgfpathlineto{\pgfqpoint{1.801067in}{1.703829in}}%
\pgfpathlineto{\pgfqpoint{1.819897in}{1.703132in}}%
\pgfpathlineto{\pgfqpoint{1.885800in}{1.703724in}}%
\pgfpathlineto{\pgfqpoint{1.904630in}{1.703082in}}%
\pgfpathlineto{\pgfqpoint{1.914045in}{1.703956in}}%
\pgfpathlineto{\pgfqpoint{1.932874in}{1.703164in}}%
\pgfpathlineto{\pgfqpoint{1.951704in}{1.703623in}}%
\pgfpathlineto{\pgfqpoint{1.989363in}{1.703932in}}%
\pgfpathlineto{\pgfqpoint{2.045852in}{1.703408in}}%
\pgfpathlineto{\pgfqpoint{2.074097in}{1.703335in}}%
\pgfpathlineto{\pgfqpoint{2.111756in}{1.703829in}}%
\pgfpathlineto{\pgfqpoint{2.187075in}{1.703290in}}%
\pgfpathlineto{\pgfqpoint{2.196489in}{1.704357in}}%
\pgfpathlineto{\pgfqpoint{2.215319in}{1.703577in}}%
\pgfpathlineto{\pgfqpoint{2.234149in}{1.703909in}}%
\pgfpathlineto{\pgfqpoint{2.300052in}{1.703908in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{1.703967in}}%
\pgfpathlineto{\pgfqpoint{2.375371in}{1.703405in}}%
\pgfpathlineto{\pgfqpoint{2.403615in}{1.704067in}}%
\pgfpathlineto{\pgfqpoint{2.422445in}{1.703333in}}%
\pgfpathlineto{\pgfqpoint{2.441275in}{1.702771in}}%
\pgfpathlineto{\pgfqpoint{2.526008in}{1.703497in}}%
\pgfpathlineto{\pgfqpoint{2.563667in}{1.702488in}}%
\pgfpathlineto{\pgfqpoint{2.573082in}{1.703464in}}%
\pgfpathlineto{\pgfqpoint{2.591912in}{1.702848in}}%
\pgfpathlineto{\pgfqpoint{2.629571in}{1.703895in}}%
\pgfpathlineto{\pgfqpoint{2.714305in}{1.703696in}}%
\pgfpathlineto{\pgfqpoint{2.742549in}{1.704221in}}%
\pgfpathlineto{\pgfqpoint{2.770794in}{1.704256in}}%
\pgfpathlineto{\pgfqpoint{2.996749in}{1.702979in}}%
\pgfpathlineto{\pgfqpoint{3.006164in}{1.703644in}}%
\pgfpathlineto{\pgfqpoint{3.024994in}{1.702992in}}%
\pgfpathlineto{\pgfqpoint{3.109727in}{1.703970in}}%
\pgfpathlineto{\pgfqpoint{3.166216in}{1.703468in}}%
\pgfpathlineto{\pgfqpoint{3.203875in}{1.703851in}}%
\pgfpathlineto{\pgfqpoint{3.250950in}{1.703269in}}%
\pgfpathlineto{\pgfqpoint{3.298024in}{1.703539in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.704187in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.704187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.902529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850170in}{1.703624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132614in}{1.703182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415059in}{1.703342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697504in}{1.704069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979948in}{1.703586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262393in}{1.703928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544838in}{1.702955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827283in}{1.703484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109727in}{1.703970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.039063in}}%
\pgfpathlineto{\pgfqpoint{0.577140in}{1.902141in}}%
\pgfpathlineto{\pgfqpoint{0.586555in}{1.897635in}}%
\pgfpathlineto{\pgfqpoint{0.595970in}{1.848534in}}%
\pgfpathlineto{\pgfqpoint{0.605384in}{1.840945in}}%
\pgfpathlineto{\pgfqpoint{0.614799in}{1.808129in}}%
\pgfpathlineto{\pgfqpoint{0.624214in}{1.794042in}}%
\pgfpathlineto{\pgfqpoint{0.633629in}{1.769353in}}%
\pgfpathlineto{\pgfqpoint{0.671288in}{1.694235in}}%
\pgfpathlineto{\pgfqpoint{0.699533in}{1.648711in}}%
\pgfpathlineto{\pgfqpoint{0.718362in}{1.622283in}}%
\pgfpathlineto{\pgfqpoint{0.756022in}{1.577249in}}%
\pgfpathlineto{\pgfqpoint{0.774851in}{1.557133in}}%
\pgfpathlineto{\pgfqpoint{0.803096in}{1.529805in}}%
\pgfpathlineto{\pgfqpoint{0.831340in}{1.505318in}}%
\pgfpathlineto{\pgfqpoint{0.859585in}{1.482140in}}%
\pgfpathlineto{\pgfqpoint{0.878414in}{1.468630in}}%
\pgfpathlineto{\pgfqpoint{0.916074in}{1.442214in}}%
\pgfpathlineto{\pgfqpoint{1.000807in}{1.391186in}}%
\pgfpathlineto{\pgfqpoint{1.057296in}{1.361321in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{1.338032in}}%
\pgfpathlineto{\pgfqpoint{1.236178in}{1.281798in}}%
\pgfpathlineto{\pgfqpoint{1.339741in}{1.243558in}}%
\pgfpathlineto{\pgfqpoint{1.415059in}{1.218346in}}%
\pgfpathlineto{\pgfqpoint{1.546867in}{1.178986in}}%
\pgfpathlineto{\pgfqpoint{1.612770in}{1.160895in}}%
\pgfpathlineto{\pgfqpoint{1.763408in}{1.122842in}}%
\pgfpathlineto{\pgfqpoint{1.876385in}{1.096080in}}%
\pgfpathlineto{\pgfqpoint{2.140000in}{1.042823in}}%
\pgfpathlineto{\pgfqpoint{2.271808in}{1.018641in}}%
\pgfpathlineto{\pgfqpoint{2.347127in}{1.006078in}}%
\pgfpathlineto{\pgfqpoint{2.478934in}{0.984671in}}%
\pgfpathlineto{\pgfqpoint{2.573082in}{0.970377in}}%
\pgfpathlineto{\pgfqpoint{2.638986in}{0.960133in}}%
\pgfpathlineto{\pgfqpoint{2.761379in}{0.943082in}}%
\pgfpathlineto{\pgfqpoint{2.808453in}{0.936267in}}%
\pgfpathlineto{\pgfqpoint{3.006164in}{0.911370in}}%
\pgfpathlineto{\pgfqpoint{3.119142in}{0.897629in}}%
\pgfpathlineto{\pgfqpoint{3.269779in}{0.879669in}}%
\pgfpathlineto{\pgfqpoint{3.363927in}{0.869202in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.867308in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.867308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.039063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850170in}{1.489955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132614in}{1.325379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415059in}{1.218346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697504in}{1.139061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979948in}{1.074234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262393in}{1.020359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544838in}{0.974533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827283in}{0.933684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109727in}{0.898831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.567725in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029051in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.029051in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029051in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029051in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.029051in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499793in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.499793in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499793in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499793in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.499793in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970534in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.970534in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970534in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970534in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.970534in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441275in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.441275in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441275in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441275in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.441275in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912016in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.912016in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912016in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912016in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.912016in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.382757in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.975241in,y=0.122655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration index \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=0.370310in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{1.098162in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.098162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.098162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.098162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=1.098162in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{1.826014in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.826014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.826014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.826014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=1.826014in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=2.553865in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.589415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.589415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.717584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.717584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.808521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.808521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.879057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.879057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.936689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.936689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.985416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.985416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.027626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.027626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.064857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.064857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.317267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.317267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.445436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.445436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.536372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.536372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.606909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.606909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.664541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.664541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.713268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.713268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.755478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.755478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.792709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.792709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.045119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.045119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.173287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.173287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.264224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.264224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.334760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.334760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.392392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.392392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.441120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.441120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.483329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.483329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.520561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.520561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.154723in,y=1.462088in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average \(\displaystyle |\phi_k|^2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/angle_0dB_sparse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.615193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{0.567725in}{2.553865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{1.769527in}}%
\pgfpathlineto{\pgfqpoint{0.577140in}{1.621869in}}%
\pgfpathlineto{\pgfqpoint{0.586555in}{1.531137in}}%
\pgfpathlineto{\pgfqpoint{0.595970in}{1.466354in}}%
\pgfpathlineto{\pgfqpoint{0.605384in}{1.416328in}}%
\pgfpathlineto{\pgfqpoint{0.614799in}{1.375792in}}%
\pgfpathlineto{\pgfqpoint{0.624214in}{1.342210in}}%
\pgfpathlineto{\pgfqpoint{0.633629in}{1.313100in}}%
\pgfpathlineto{\pgfqpoint{0.652459in}{1.265389in}}%
\pgfpathlineto{\pgfqpoint{0.671288in}{1.227034in}}%
\pgfpathlineto{\pgfqpoint{0.690118in}{1.195204in}}%
\pgfpathlineto{\pgfqpoint{0.708947in}{1.168355in}}%
\pgfpathlineto{\pgfqpoint{0.727777in}{1.145066in}}%
\pgfpathlineto{\pgfqpoint{0.746607in}{1.124508in}}%
\pgfpathlineto{\pgfqpoint{0.774851in}{1.098048in}}%
\pgfpathlineto{\pgfqpoint{0.803096in}{1.075286in}}%
\pgfpathlineto{\pgfqpoint{0.831340in}{1.055300in}}%
\pgfpathlineto{\pgfqpoint{0.859585in}{1.037777in}}%
\pgfpathlineto{\pgfqpoint{0.897244in}{1.017128in}}%
\pgfpathlineto{\pgfqpoint{0.934903in}{0.999024in}}%
\pgfpathlineto{\pgfqpoint{0.981977in}{0.979296in}}%
\pgfpathlineto{\pgfqpoint{1.029051in}{0.961984in}}%
\pgfpathlineto{\pgfqpoint{1.094955in}{0.941225in}}%
\pgfpathlineto{\pgfqpoint{1.151444in}{0.925492in}}%
\pgfpathlineto{\pgfqpoint{1.217348in}{0.909409in}}%
\pgfpathlineto{\pgfqpoint{1.320911in}{0.887609in}}%
\pgfpathlineto{\pgfqpoint{1.415059in}{0.870600in}}%
\pgfpathlineto{\pgfqpoint{1.546867in}{0.850451in}}%
\pgfpathlineto{\pgfqpoint{1.725748in}{0.827806in}}%
\pgfpathlineto{\pgfqpoint{1.876385in}{0.811713in}}%
\pgfpathlineto{\pgfqpoint{2.036437in}{0.796903in}}%
\pgfpathlineto{\pgfqpoint{2.252978in}{0.779830in}}%
\pgfpathlineto{\pgfqpoint{2.573082in}{0.758681in}}%
\pgfpathlineto{\pgfqpoint{2.864942in}{0.742969in}}%
\pgfpathlineto{\pgfqpoint{3.288609in}{0.723795in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.720061in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.720061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.769527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850170in}{1.043296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132614in}{0.930466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415059in}{0.870600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697504in}{0.831118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979948in}{0.801857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262393in}{0.779176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544838in}{0.760363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827283in}{0.744858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109727in}{0.731382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.045075in}}%
\pgfpathlineto{\pgfqpoint{0.577140in}{1.846628in}}%
\pgfpathlineto{\pgfqpoint{0.586555in}{1.669646in}}%
\pgfpathlineto{\pgfqpoint{0.595970in}{1.622937in}}%
\pgfpathlineto{\pgfqpoint{0.605384in}{1.608433in}}%
\pgfpathlineto{\pgfqpoint{0.614799in}{1.557098in}}%
\pgfpathlineto{\pgfqpoint{0.624214in}{1.512156in}}%
\pgfpathlineto{\pgfqpoint{0.633629in}{1.473092in}}%
\pgfpathlineto{\pgfqpoint{0.643044in}{1.438935in}}%
\pgfpathlineto{\pgfqpoint{0.661873in}{1.383900in}}%
\pgfpathlineto{\pgfqpoint{0.671288in}{1.360337in}}%
\pgfpathlineto{\pgfqpoint{0.690118in}{1.323265in}}%
\pgfpathlineto{\pgfqpoint{0.708947in}{1.290775in}}%
\pgfpathlineto{\pgfqpoint{0.718362in}{1.275200in}}%
\pgfpathlineto{\pgfqpoint{0.737192in}{1.248450in}}%
\pgfpathlineto{\pgfqpoint{0.756022in}{1.223674in}}%
\pgfpathlineto{\pgfqpoint{0.765436in}{1.213823in}}%
\pgfpathlineto{\pgfqpoint{0.774851in}{1.201394in}}%
\pgfpathlineto{\pgfqpoint{0.803096in}{1.174524in}}%
\pgfpathlineto{\pgfqpoint{0.831340in}{1.150453in}}%
\pgfpathlineto{\pgfqpoint{0.840755in}{1.144320in}}%
\pgfpathlineto{\pgfqpoint{0.850170in}{1.135219in}}%
\pgfpathlineto{\pgfqpoint{0.859585in}{1.128001in}}%
\pgfpathlineto{\pgfqpoint{0.868999in}{1.122395in}}%
\pgfpathlineto{\pgfqpoint{0.944318in}{1.017158in}}%
\pgfpathlineto{\pgfqpoint{0.981977in}{0.972392in}}%
\pgfpathlineto{\pgfqpoint{1.000807in}{0.954142in}}%
\pgfpathlineto{\pgfqpoint{1.047881in}{0.907271in}}%
\pgfpathlineto{\pgfqpoint{1.057296in}{0.900879in}}%
\pgfpathlineto{\pgfqpoint{1.076126in}{0.884593in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.862874in}}%
\pgfpathlineto{\pgfqpoint{1.113785in}{0.852850in}}%
\pgfpathlineto{\pgfqpoint{1.142029in}{0.831624in}}%
\pgfpathlineto{\pgfqpoint{1.151444in}{0.827455in}}%
\pgfpathlineto{\pgfqpoint{1.189103in}{0.802916in}}%
\pgfpathlineto{\pgfqpoint{1.198518in}{0.798549in}}%
\pgfpathlineto{\pgfqpoint{1.207933in}{0.789625in}}%
\pgfpathlineto{\pgfqpoint{1.217348in}{0.784496in}}%
\pgfpathlineto{\pgfqpoint{1.226763in}{0.777829in}}%
\pgfpathlineto{\pgfqpoint{1.302081in}{0.740200in}}%
\pgfpathlineto{\pgfqpoint{1.311496in}{0.733924in}}%
\pgfpathlineto{\pgfqpoint{1.320911in}{0.729547in}}%
\pgfpathlineto{\pgfqpoint{1.330326in}{0.727770in}}%
\pgfpathlineto{\pgfqpoint{1.339741in}{0.723591in}}%
\pgfpathlineto{\pgfqpoint{1.349155in}{0.716462in}}%
\pgfpathlineto{\pgfqpoint{1.367985in}{0.708712in}}%
\pgfpathlineto{\pgfqpoint{1.377400in}{0.706987in}}%
\pgfpathlineto{\pgfqpoint{1.386815in}{0.698203in}}%
\pgfpathlineto{\pgfqpoint{1.396230in}{0.691985in}}%
\pgfpathlineto{\pgfqpoint{1.415059in}{0.685562in}}%
\pgfpathlineto{\pgfqpoint{1.424474in}{0.677533in}}%
\pgfpathlineto{\pgfqpoint{1.433889in}{0.676114in}}%
\pgfpathlineto{\pgfqpoint{1.452718in}{0.669451in}}%
\pgfpathlineto{\pgfqpoint{1.462133in}{0.663046in}}%
\pgfpathlineto{\pgfqpoint{1.471548in}{0.661560in}}%
\pgfpathlineto{\pgfqpoint{1.480963in}{0.657143in}}%
\pgfpathlineto{\pgfqpoint{1.490378in}{0.651368in}}%
\pgfpathlineto{\pgfqpoint{1.499793in}{0.649148in}}%
\pgfpathlineto{\pgfqpoint{1.509207in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{1.518622in}{0.640836in}}%
\pgfpathlineto{\pgfqpoint{1.528037in}{0.637293in}}%
\pgfpathlineto{\pgfqpoint{1.537452in}{0.636309in}}%
\pgfpathlineto{\pgfqpoint{1.546867in}{0.630968in}}%
\pgfpathlineto{\pgfqpoint{1.565696in}{0.625614in}}%
\pgfpathlineto{\pgfqpoint{1.593941in}{0.611533in}}%
\pgfpathlineto{\pgfqpoint{1.603356in}{0.611442in}}%
\pgfpathlineto{\pgfqpoint{1.612770in}{0.609881in}}%
\pgfpathlineto{\pgfqpoint{1.641015in}{0.598528in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{0.591471in}}%
\pgfpathlineto{\pgfqpoint{1.659845in}{0.588720in}}%
\pgfpathlineto{\pgfqpoint{1.669259in}{0.588874in}}%
\pgfpathlineto{\pgfqpoint{1.678674in}{0.580789in}}%
\pgfpathlineto{\pgfqpoint{1.735163in}{0.566692in}}%
\pgfpathlineto{\pgfqpoint{1.753993in}{0.558481in}}%
\pgfpathlineto{\pgfqpoint{1.772822in}{0.556471in}}%
\pgfpathlineto{\pgfqpoint{1.791652in}{0.548120in}}%
\pgfpathlineto{\pgfqpoint{1.801067in}{0.546528in}}%
\pgfpathlineto{\pgfqpoint{1.810482in}{0.542407in}}%
\pgfpathlineto{\pgfqpoint{1.819897in}{0.542260in}}%
\pgfpathlineto{\pgfqpoint{1.829311in}{0.540709in}}%
\pgfpathlineto{\pgfqpoint{1.838726in}{0.535223in}}%
\pgfpathlineto{\pgfqpoint{1.848141in}{0.533395in}}%
\pgfpathlineto{\pgfqpoint{1.857556in}{0.529326in}}%
\pgfpathlineto{\pgfqpoint{1.866971in}{0.526775in}}%
\pgfpathlineto{\pgfqpoint{1.876385in}{0.522527in}}%
\pgfpathlineto{\pgfqpoint{1.885800in}{0.521446in}}%
\pgfpathlineto{\pgfqpoint{1.895215in}{0.521998in}}%
\pgfpathlineto{\pgfqpoint{1.904630in}{0.521341in}}%
\pgfpathlineto{\pgfqpoint{1.923460in}{0.516389in}}%
\pgfpathlineto{\pgfqpoint{1.932874in}{0.514537in}}%
\pgfpathlineto{\pgfqpoint{1.942289in}{0.511081in}}%
\pgfpathlineto{\pgfqpoint{1.951704in}{0.505736in}}%
\pgfpathlineto{\pgfqpoint{1.970534in}{0.505765in}}%
\pgfpathlineto{\pgfqpoint{1.989363in}{0.502521in}}%
\pgfpathlineto{\pgfqpoint{1.998778in}{0.496159in}}%
\pgfpathlineto{\pgfqpoint{2.008193in}{0.495642in}}%
\pgfpathlineto{\pgfqpoint{2.017608in}{0.497025in}}%
\pgfpathlineto{\pgfqpoint{2.027023in}{0.491117in}}%
\pgfpathlineto{\pgfqpoint{2.036437in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{2.045852in}{0.487591in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.482115in}}%
\pgfpathlineto{\pgfqpoint{2.074097in}{0.483332in}}%
\pgfpathlineto{\pgfqpoint{2.092926in}{0.476296in}}%
\pgfpathlineto{\pgfqpoint{2.102341in}{0.473976in}}%
\pgfpathlineto{\pgfqpoint{2.111756in}{0.470492in}}%
\pgfpathlineto{\pgfqpoint{2.121171in}{0.465567in}}%
\pgfpathlineto{\pgfqpoint{2.130586in}{0.465425in}}%
\pgfpathlineto{\pgfqpoint{2.149415in}{0.459945in}}%
\pgfpathlineto{\pgfqpoint{2.158830in}{0.456879in}}%
\pgfpathlineto{\pgfqpoint{2.177660in}{0.453683in}}%
\pgfpathlineto{\pgfqpoint{2.187075in}{0.454817in}}%
\pgfpathlineto{\pgfqpoint{2.196489in}{0.447908in}}%
\pgfpathlineto{\pgfqpoint{2.205904in}{0.446130in}}%
\pgfpathlineto{\pgfqpoint{2.224734in}{0.445127in}}%
\pgfpathlineto{\pgfqpoint{2.234149in}{0.440976in}}%
\pgfpathlineto{\pgfqpoint{2.243564in}{0.440991in}}%
\pgfpathlineto{\pgfqpoint{2.252978in}{0.437350in}}%
\pgfpathlineto{\pgfqpoint{2.262393in}{0.432404in}}%
\pgfpathlineto{\pgfqpoint{2.271808in}{0.431931in}}%
\pgfpathlineto{\pgfqpoint{2.281223in}{0.433627in}}%
\pgfpathlineto{\pgfqpoint{2.290638in}{0.430619in}}%
\pgfpathlineto{\pgfqpoint{2.300052in}{0.426122in}}%
\pgfpathlineto{\pgfqpoint{2.309467in}{0.426014in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{0.422853in}}%
\pgfpathlineto{\pgfqpoint{2.328297in}{0.421155in}}%
\pgfpathlineto{\pgfqpoint{2.347127in}{0.424491in}}%
\pgfpathlineto{\pgfqpoint{2.356541in}{0.418744in}}%
\pgfpathlineto{\pgfqpoint{2.365956in}{0.418464in}}%
\pgfpathlineto{\pgfqpoint{2.375371in}{0.412922in}}%
\pgfpathlineto{\pgfqpoint{2.403615in}{0.411100in}}%
\pgfpathlineto{\pgfqpoint{2.413030in}{0.406727in}}%
\pgfpathlineto{\pgfqpoint{2.431860in}{0.406001in}}%
\pgfpathlineto{\pgfqpoint{2.441275in}{0.404684in}}%
\pgfpathlineto{\pgfqpoint{2.450690in}{0.401848in}}%
\pgfpathlineto{\pgfqpoint{2.460104in}{0.401741in}}%
\pgfpathlineto{\pgfqpoint{2.469519in}{0.397924in}}%
\pgfpathlineto{\pgfqpoint{2.478934in}{0.397714in}}%
\pgfpathlineto{\pgfqpoint{2.488349in}{0.399879in}}%
\pgfpathlineto{\pgfqpoint{2.526008in}{0.389827in}}%
\pgfpathlineto{\pgfqpoint{2.554253in}{0.388885in}}%
\pgfpathlineto{\pgfqpoint{2.573082in}{0.380813in}}%
\pgfpathlineto{\pgfqpoint{2.582497in}{0.379534in}}%
\pgfpathlineto{\pgfqpoint{2.591912in}{0.380175in}}%
\pgfpathlineto{\pgfqpoint{2.601327in}{0.374090in}}%
\pgfpathlineto{\pgfqpoint{2.610742in}{0.375181in}}%
\pgfpathlineto{\pgfqpoint{2.638986in}{0.368987in}}%
\pgfpathlineto{\pgfqpoint{2.648401in}{0.370867in}}%
\pgfpathlineto{\pgfqpoint{2.667231in}{0.365142in}}%
\pgfpathlineto{\pgfqpoint{2.686060in}{0.364653in}}%
\pgfpathlineto{\pgfqpoint{2.695475in}{0.363774in}}%
\pgfpathlineto{\pgfqpoint{2.702565in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{2.702565in}{0.360310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.045075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850170in}{1.135219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132614in}{0.838184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415059in}{0.685562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697504in}{0.576839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979948in}{0.503999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262393in}{0.432404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544838in}{0.389347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827283in}{0.342358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109727in}{0.298197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.045320in}}%
\pgfpathlineto{\pgfqpoint{0.577140in}{1.847632in}}%
\pgfpathlineto{\pgfqpoint{0.586555in}{1.671157in}}%
\pgfpathlineto{\pgfqpoint{0.595970in}{1.620782in}}%
\pgfpathlineto{\pgfqpoint{0.605384in}{1.593150in}}%
\pgfpathlineto{\pgfqpoint{0.624214in}{1.507940in}}%
\pgfpathlineto{\pgfqpoint{0.633629in}{1.469495in}}%
\pgfpathlineto{\pgfqpoint{0.643044in}{1.435735in}}%
\pgfpathlineto{\pgfqpoint{0.661873in}{1.380716in}}%
\pgfpathlineto{\pgfqpoint{0.680703in}{1.334386in}}%
\pgfpathlineto{\pgfqpoint{0.699533in}{1.295765in}}%
\pgfpathlineto{\pgfqpoint{0.718362in}{1.262119in}}%
\pgfpathlineto{\pgfqpoint{0.737192in}{1.230599in}}%
\pgfpathlineto{\pgfqpoint{0.803096in}{1.138979in}}%
\pgfpathlineto{\pgfqpoint{0.850170in}{1.082491in}}%
\pgfpathlineto{\pgfqpoint{0.878414in}{1.053612in}}%
\pgfpathlineto{\pgfqpoint{0.887829in}{1.040295in}}%
\pgfpathlineto{\pgfqpoint{0.906659in}{1.021362in}}%
\pgfpathlineto{\pgfqpoint{0.916074in}{1.010515in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{0.968422in}}%
\pgfpathlineto{\pgfqpoint{0.972562in}{0.957783in}}%
\pgfpathlineto{\pgfqpoint{0.981977in}{0.950254in}}%
\pgfpathlineto{\pgfqpoint{1.000807in}{0.932013in}}%
\pgfpathlineto{\pgfqpoint{1.019637in}{0.917664in}}%
\pgfpathlineto{\pgfqpoint{1.094955in}{0.860316in}}%
\pgfpathlineto{\pgfqpoint{1.104370in}{0.854007in}}%
\pgfpathlineto{\pgfqpoint{1.113785in}{0.845992in}}%
\pgfpathlineto{\pgfqpoint{1.160859in}{0.816912in}}%
\pgfpathlineto{\pgfqpoint{1.170274in}{0.809668in}}%
\pgfpathlineto{\pgfqpoint{1.189103in}{0.798597in}}%
\pgfpathlineto{\pgfqpoint{1.198518in}{0.795911in}}%
\pgfpathlineto{\pgfqpoint{1.207933in}{0.790215in}}%
\pgfpathlineto{\pgfqpoint{1.217348in}{0.781418in}}%
\pgfpathlineto{\pgfqpoint{1.226763in}{0.777373in}}%
\pgfpathlineto{\pgfqpoint{1.245592in}{0.766360in}}%
\pgfpathlineto{\pgfqpoint{1.255007in}{0.763809in}}%
\pgfpathlineto{\pgfqpoint{1.264422in}{0.756141in}}%
\pgfpathlineto{\pgfqpoint{1.273837in}{0.753120in}}%
\pgfpathlineto{\pgfqpoint{1.292666in}{0.739423in}}%
\pgfpathlineto{\pgfqpoint{1.302081in}{0.734833in}}%
\pgfpathlineto{\pgfqpoint{1.311496in}{0.727642in}}%
\pgfpathlineto{\pgfqpoint{1.320911in}{0.725253in}}%
\pgfpathlineto{\pgfqpoint{1.330326in}{0.720748in}}%
\pgfpathlineto{\pgfqpoint{1.339741in}{0.718510in}}%
\pgfpathlineto{\pgfqpoint{1.349155in}{0.715121in}}%
\pgfpathlineto{\pgfqpoint{1.358570in}{0.708686in}}%
\pgfpathlineto{\pgfqpoint{1.386815in}{0.697623in}}%
\pgfpathlineto{\pgfqpoint{1.405644in}{0.688121in}}%
\pgfpathlineto{\pgfqpoint{1.415059in}{0.686108in}}%
\pgfpathlineto{\pgfqpoint{1.443304in}{0.674485in}}%
\pgfpathlineto{\pgfqpoint{1.452718in}{0.670629in}}%
\pgfpathlineto{\pgfqpoint{1.462133in}{0.663986in}}%
\pgfpathlineto{\pgfqpoint{1.471548in}{0.661875in}}%
\pgfpathlineto{\pgfqpoint{1.480963in}{0.657731in}}%
\pgfpathlineto{\pgfqpoint{1.490378in}{0.655656in}}%
\pgfpathlineto{\pgfqpoint{1.499793in}{0.649572in}}%
\pgfpathlineto{\pgfqpoint{1.509207in}{0.644865in}}%
\pgfpathlineto{\pgfqpoint{1.518622in}{0.643013in}}%
\pgfpathlineto{\pgfqpoint{1.537452in}{0.633898in}}%
\pgfpathlineto{\pgfqpoint{1.546867in}{0.633015in}}%
\pgfpathlineto{\pgfqpoint{1.556281in}{0.626553in}}%
\pgfpathlineto{\pgfqpoint{1.565696in}{0.622107in}}%
\pgfpathlineto{\pgfqpoint{1.575111in}{0.620871in}}%
\pgfpathlineto{\pgfqpoint{1.593941in}{0.614148in}}%
\pgfpathlineto{\pgfqpoint{1.622185in}{0.603436in}}%
\pgfpathlineto{\pgfqpoint{1.641015in}{0.598119in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{0.594015in}}%
\pgfpathlineto{\pgfqpoint{1.659845in}{0.591902in}}%
\pgfpathlineto{\pgfqpoint{1.678674in}{0.583625in}}%
\pgfpathlineto{\pgfqpoint{1.688089in}{0.581432in}}%
\pgfpathlineto{\pgfqpoint{1.697504in}{0.577776in}}%
\pgfpathlineto{\pgfqpoint{1.706919in}{0.577199in}}%
\pgfpathlineto{\pgfqpoint{1.716333in}{0.571670in}}%
\pgfpathlineto{\pgfqpoint{1.725748in}{0.569195in}}%
\pgfpathlineto{\pgfqpoint{1.735163in}{0.564092in}}%
\pgfpathlineto{\pgfqpoint{1.744578in}{0.565185in}}%
\pgfpathlineto{\pgfqpoint{1.753993in}{0.560718in}}%
\pgfpathlineto{\pgfqpoint{1.763408in}{0.560530in}}%
\pgfpathlineto{\pgfqpoint{1.772822in}{0.554126in}}%
\pgfpathlineto{\pgfqpoint{1.782237in}{0.554416in}}%
\pgfpathlineto{\pgfqpoint{1.791652in}{0.551281in}}%
\pgfpathlineto{\pgfqpoint{1.801067in}{0.544599in}}%
\pgfpathlineto{\pgfqpoint{1.810482in}{0.543811in}}%
\pgfpathlineto{\pgfqpoint{1.819897in}{0.544400in}}%
\pgfpathlineto{\pgfqpoint{1.838726in}{0.535681in}}%
\pgfpathlineto{\pgfqpoint{1.848141in}{0.534856in}}%
\pgfpathlineto{\pgfqpoint{1.857556in}{0.531206in}}%
\pgfpathlineto{\pgfqpoint{1.866971in}{0.529570in}}%
\pgfpathlineto{\pgfqpoint{1.876385in}{0.526779in}}%
\pgfpathlineto{\pgfqpoint{1.885800in}{0.527075in}}%
\pgfpathlineto{\pgfqpoint{1.895215in}{0.525875in}}%
\pgfpathlineto{\pgfqpoint{1.904630in}{0.519377in}}%
\pgfpathlineto{\pgfqpoint{1.914045in}{0.514335in}}%
\pgfpathlineto{\pgfqpoint{1.923460in}{0.514952in}}%
\pgfpathlineto{\pgfqpoint{1.932874in}{0.513558in}}%
\pgfpathlineto{\pgfqpoint{1.942289in}{0.508946in}}%
\pgfpathlineto{\pgfqpoint{1.951704in}{0.507648in}}%
\pgfpathlineto{\pgfqpoint{1.979948in}{0.499510in}}%
\pgfpathlineto{\pgfqpoint{1.989363in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{1.998778in}{0.497255in}}%
\pgfpathlineto{\pgfqpoint{2.008193in}{0.493141in}}%
\pgfpathlineto{\pgfqpoint{2.017608in}{0.490881in}}%
\pgfpathlineto{\pgfqpoint{2.027023in}{0.489989in}}%
\pgfpathlineto{\pgfqpoint{2.036437in}{0.487783in}}%
\pgfpathlineto{\pgfqpoint{2.045852in}{0.483512in}}%
\pgfpathlineto{\pgfqpoint{2.074097in}{0.481388in}}%
\pgfpathlineto{\pgfqpoint{2.083512in}{0.477362in}}%
\pgfpathlineto{\pgfqpoint{2.092926in}{0.476919in}}%
\pgfpathlineto{\pgfqpoint{2.102341in}{0.472086in}}%
\pgfpathlineto{\pgfqpoint{2.111756in}{0.471048in}}%
\pgfpathlineto{\pgfqpoint{2.121171in}{0.468171in}}%
\pgfpathlineto{\pgfqpoint{2.130586in}{0.467707in}}%
\pgfpathlineto{\pgfqpoint{2.140000in}{0.469808in}}%
\pgfpathlineto{\pgfqpoint{2.149415in}{0.461527in}}%
\pgfpathlineto{\pgfqpoint{2.158830in}{0.460613in}}%
\pgfpathlineto{\pgfqpoint{2.177660in}{0.454182in}}%
\pgfpathlineto{\pgfqpoint{2.187075in}{0.456450in}}%
\pgfpathlineto{\pgfqpoint{2.196489in}{0.454401in}}%
\pgfpathlineto{\pgfqpoint{2.205904in}{0.454608in}}%
\pgfpathlineto{\pgfqpoint{2.224734in}{0.450679in}}%
\pgfpathlineto{\pgfqpoint{2.243564in}{0.443917in}}%
\pgfpathlineto{\pgfqpoint{2.252978in}{0.444101in}}%
\pgfpathlineto{\pgfqpoint{2.262393in}{0.441382in}}%
\pgfpathlineto{\pgfqpoint{2.271808in}{0.435727in}}%
\pgfpathlineto{\pgfqpoint{2.281223in}{0.433864in}}%
\pgfpathlineto{\pgfqpoint{2.290638in}{0.435878in}}%
\pgfpathlineto{\pgfqpoint{2.300052in}{0.432262in}}%
\pgfpathlineto{\pgfqpoint{2.309467in}{0.431754in}}%
\pgfpathlineto{\pgfqpoint{2.318882in}{0.425622in}}%
\pgfpathlineto{\pgfqpoint{2.337712in}{0.427259in}}%
\pgfpathlineto{\pgfqpoint{2.347127in}{0.421784in}}%
\pgfpathlineto{\pgfqpoint{2.356541in}{0.423048in}}%
\pgfpathlineto{\pgfqpoint{2.365956in}{0.419238in}}%
\pgfpathlineto{\pgfqpoint{2.375371in}{0.419527in}}%
\pgfpathlineto{\pgfqpoint{2.384786in}{0.421183in}}%
\pgfpathlineto{\pgfqpoint{2.394201in}{0.417185in}}%
\pgfpathlineto{\pgfqpoint{2.403615in}{0.414558in}}%
\pgfpathlineto{\pgfqpoint{2.413030in}{0.408633in}}%
\pgfpathlineto{\pgfqpoint{2.422445in}{0.408806in}}%
\pgfpathlineto{\pgfqpoint{2.431860in}{0.407670in}}%
\pgfpathlineto{\pgfqpoint{2.441275in}{0.408031in}}%
\pgfpathlineto{\pgfqpoint{2.450690in}{0.404679in}}%
\pgfpathlineto{\pgfqpoint{2.460104in}{0.403449in}}%
\pgfpathlineto{\pgfqpoint{2.469519in}{0.405072in}}%
\pgfpathlineto{\pgfqpoint{2.478934in}{0.401464in}}%
\pgfpathlineto{\pgfqpoint{2.488349in}{0.401858in}}%
\pgfpathlineto{\pgfqpoint{2.497764in}{0.397802in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{0.396770in}}%
\pgfpathlineto{\pgfqpoint{2.526008in}{0.391991in}}%
\pgfpathlineto{\pgfqpoint{2.554253in}{0.387416in}}%
\pgfpathlineto{\pgfqpoint{2.563667in}{0.386642in}}%
\pgfpathlineto{\pgfqpoint{2.591912in}{0.380520in}}%
\pgfpathlineto{\pgfqpoint{2.601327in}{0.379839in}}%
\pgfpathlineto{\pgfqpoint{2.610742in}{0.377505in}}%
\pgfpathlineto{\pgfqpoint{2.620156in}{0.376613in}}%
\pgfpathlineto{\pgfqpoint{2.629571in}{0.378218in}}%
\pgfpathlineto{\pgfqpoint{2.638986in}{0.375378in}}%
\pgfpathlineto{\pgfqpoint{2.648401in}{0.375705in}}%
\pgfpathlineto{\pgfqpoint{2.657816in}{0.370290in}}%
\pgfpathlineto{\pgfqpoint{2.667231in}{0.371586in}}%
\pgfpathlineto{\pgfqpoint{2.676645in}{0.368918in}}%
\pgfpathlineto{\pgfqpoint{2.695475in}{0.366183in}}%
\pgfpathlineto{\pgfqpoint{2.704890in}{0.362661in}}%
\pgfpathlineto{\pgfqpoint{2.717289in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{2.717289in}{0.360310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.045320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850170in}{1.082491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132614in}{0.834975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415059in}{0.686108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697504in}{0.577776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979948in}{0.499510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262393in}{0.441382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544838in}{0.388565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827283in}{0.343438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109727in}{0.301336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.045504in}}%
\pgfpathlineto{\pgfqpoint{0.577140in}{1.847332in}}%
\pgfpathlineto{\pgfqpoint{0.586555in}{1.670503in}}%
\pgfpathlineto{\pgfqpoint{0.595970in}{1.620104in}}%
\pgfpathlineto{\pgfqpoint{0.605384in}{1.592838in}}%
\pgfpathlineto{\pgfqpoint{0.624214in}{1.506569in}}%
\pgfpathlineto{\pgfqpoint{0.643044in}{1.435540in}}%
\pgfpathlineto{\pgfqpoint{0.661873in}{1.381045in}}%
\pgfpathlineto{\pgfqpoint{0.671288in}{1.355428in}}%
\pgfpathlineto{\pgfqpoint{0.690118in}{1.314575in}}%
\pgfpathlineto{\pgfqpoint{0.708947in}{1.278452in}}%
\pgfpathlineto{\pgfqpoint{0.746607in}{1.216655in}}%
\pgfpathlineto{\pgfqpoint{0.756022in}{1.202383in}}%
\pgfpathlineto{\pgfqpoint{0.774851in}{1.177166in}}%
\pgfpathlineto{\pgfqpoint{0.803096in}{1.137973in}}%
\pgfpathlineto{\pgfqpoint{0.812511in}{1.125926in}}%
\pgfpathlineto{\pgfqpoint{0.821925in}{1.116420in}}%
\pgfpathlineto{\pgfqpoint{0.868999in}{1.060943in}}%
\pgfpathlineto{\pgfqpoint{0.878414in}{1.029100in}}%
\pgfpathlineto{\pgfqpoint{0.906659in}{0.988498in}}%
\pgfpathlineto{\pgfqpoint{0.934903in}{0.952104in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{0.919677in}}%
\pgfpathlineto{\pgfqpoint{0.991392in}{0.890303in}}%
\pgfpathlineto{\pgfqpoint{1.019637in}{0.864098in}}%
\pgfpathlineto{\pgfqpoint{1.057296in}{0.833085in}}%
\pgfpathlineto{\pgfqpoint{1.094955in}{0.805644in}}%
\pgfpathlineto{\pgfqpoint{1.132614in}{0.780970in}}%
\pgfpathlineto{\pgfqpoint{1.189103in}{0.748750in}}%
\pgfpathlineto{\pgfqpoint{1.226763in}{0.729386in}}%
\pgfpathlineto{\pgfqpoint{1.273837in}{0.707359in}}%
\pgfpathlineto{\pgfqpoint{1.349155in}{0.677301in}}%
\pgfpathlineto{\pgfqpoint{1.415059in}{0.653982in}}%
\pgfpathlineto{\pgfqpoint{1.499793in}{0.627506in}}%
\pgfpathlineto{\pgfqpoint{1.612770in}{0.597386in}}%
\pgfpathlineto{\pgfqpoint{1.706919in}{0.575522in}}%
\pgfpathlineto{\pgfqpoint{1.819897in}{0.552776in}}%
\pgfpathlineto{\pgfqpoint{1.914045in}{0.536327in}}%
\pgfpathlineto{\pgfqpoint{2.111756in}{0.506235in}}%
\pgfpathlineto{\pgfqpoint{2.365956in}{0.474342in}}%
\pgfpathlineto{\pgfqpoint{2.478934in}{0.462383in}}%
\pgfpathlineto{\pgfqpoint{2.714305in}{0.440172in}}%
\pgfpathlineto{\pgfqpoint{3.194461in}{0.404014in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.392181in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.392181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.045504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850170in}{1.081407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132614in}{0.780970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415059in}{0.653982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697504in}{0.577607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979948in}{0.525624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262393in}{0.486578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544838in}{0.455792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827283in}{0.430799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109727in}{0.409584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{1.770473in}}%
\pgfpathlineto{\pgfqpoint{0.577140in}{1.649290in}}%
\pgfpathlineto{\pgfqpoint{0.586555in}{1.616401in}}%
\pgfpathlineto{\pgfqpoint{0.595970in}{1.605158in}}%
\pgfpathlineto{\pgfqpoint{0.614799in}{1.597738in}}%
\pgfpathlineto{\pgfqpoint{0.633629in}{1.595634in}}%
\pgfpathlineto{\pgfqpoint{0.643044in}{1.594444in}}%
\pgfpathlineto{\pgfqpoint{0.661873in}{1.594803in}}%
\pgfpathlineto{\pgfqpoint{0.680703in}{1.594580in}}%
\pgfpathlineto{\pgfqpoint{0.784266in}{1.593606in}}%
\pgfpathlineto{\pgfqpoint{0.803096in}{1.594215in}}%
\pgfpathlineto{\pgfqpoint{0.821925in}{1.592837in}}%
\pgfpathlineto{\pgfqpoint{0.831340in}{1.593934in}}%
\pgfpathlineto{\pgfqpoint{0.934903in}{1.593259in}}%
\pgfpathlineto{\pgfqpoint{0.953733in}{1.594034in}}%
\pgfpathlineto{\pgfqpoint{0.972562in}{1.593921in}}%
\pgfpathlineto{\pgfqpoint{1.000807in}{1.592983in}}%
\pgfpathlineto{\pgfqpoint{1.047881in}{1.593206in}}%
\pgfpathlineto{\pgfqpoint{1.057296in}{1.593801in}}%
\pgfpathlineto{\pgfqpoint{1.066711in}{1.592928in}}%
\pgfpathlineto{\pgfqpoint{1.085540in}{1.593119in}}%
\pgfpathlineto{\pgfqpoint{1.094955in}{1.592620in}}%
\pgfpathlineto{\pgfqpoint{1.113785in}{1.593536in}}%
\pgfpathlineto{\pgfqpoint{1.311496in}{1.593921in}}%
\pgfpathlineto{\pgfqpoint{1.330326in}{1.593064in}}%
\pgfpathlineto{\pgfqpoint{1.367985in}{1.594128in}}%
\pgfpathlineto{\pgfqpoint{1.396230in}{1.592596in}}%
\pgfpathlineto{\pgfqpoint{1.405644in}{1.594057in}}%
\pgfpathlineto{\pgfqpoint{1.424474in}{1.593338in}}%
\pgfpathlineto{\pgfqpoint{1.490378in}{1.593746in}}%
\pgfpathlineto{\pgfqpoint{1.509207in}{1.592977in}}%
\pgfpathlineto{\pgfqpoint{1.518622in}{1.593502in}}%
\pgfpathlineto{\pgfqpoint{1.537452in}{1.593270in}}%
\pgfpathlineto{\pgfqpoint{1.565696in}{1.593447in}}%
\pgfpathlineto{\pgfqpoint{1.593941in}{1.593617in}}%
\pgfpathlineto{\pgfqpoint{1.612770in}{1.593415in}}%
\pgfpathlineto{\pgfqpoint{1.631600in}{1.593994in}}%
\pgfpathlineto{\pgfqpoint{1.659845in}{1.593426in}}%
\pgfpathlineto{\pgfqpoint{1.669259in}{1.592952in}}%
\pgfpathlineto{\pgfqpoint{1.678674in}{1.593951in}}%
\pgfpathlineto{\pgfqpoint{1.706919in}{1.593612in}}%
\pgfpathlineto{\pgfqpoint{1.819897in}{1.593143in}}%
\pgfpathlineto{\pgfqpoint{1.829311in}{1.594483in}}%
\pgfpathlineto{\pgfqpoint{1.848141in}{1.593636in}}%
\pgfpathlineto{\pgfqpoint{1.876385in}{1.593622in}}%
\pgfpathlineto{\pgfqpoint{1.904630in}{1.593532in}}%
\pgfpathlineto{\pgfqpoint{1.914045in}{1.594065in}}%
\pgfpathlineto{\pgfqpoint{1.923460in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.951704in}{1.593941in}}%
\pgfpathlineto{\pgfqpoint{1.989363in}{1.592698in}}%
\pgfpathlineto{\pgfqpoint{2.017608in}{1.594125in}}%
\pgfpathlineto{\pgfqpoint{2.036437in}{1.593713in}}%
\pgfpathlineto{\pgfqpoint{2.083512in}{1.593502in}}%
\pgfpathlineto{\pgfqpoint{2.092926in}{1.592968in}}%
\pgfpathlineto{\pgfqpoint{2.111756in}{1.593220in}}%
\pgfpathlineto{\pgfqpoint{2.215319in}{1.593294in}}%
\pgfpathlineto{\pgfqpoint{2.234149in}{1.593685in}}%
\pgfpathlineto{\pgfqpoint{2.526008in}{1.593787in}}%
\pgfpathlineto{\pgfqpoint{2.535423in}{1.593373in}}%
\pgfpathlineto{\pgfqpoint{2.544838in}{1.594110in}}%
\pgfpathlineto{\pgfqpoint{2.573082in}{1.593217in}}%
\pgfpathlineto{\pgfqpoint{2.582497in}{1.594060in}}%
\pgfpathlineto{\pgfqpoint{2.591912in}{1.592817in}}%
\pgfpathlineto{\pgfqpoint{2.620156in}{1.593735in}}%
\pgfpathlineto{\pgfqpoint{2.667231in}{1.593474in}}%
\pgfpathlineto{\pgfqpoint{2.733134in}{1.593380in}}%
\pgfpathlineto{\pgfqpoint{2.761379in}{1.593154in}}%
\pgfpathlineto{\pgfqpoint{2.770794in}{1.593891in}}%
\pgfpathlineto{\pgfqpoint{2.799038in}{1.593211in}}%
\pgfpathlineto{\pgfqpoint{2.827283in}{1.593624in}}%
\pgfpathlineto{\pgfqpoint{2.902601in}{1.593174in}}%
\pgfpathlineto{\pgfqpoint{2.912016in}{1.593776in}}%
\pgfpathlineto{\pgfqpoint{2.921431in}{1.593037in}}%
\pgfpathlineto{\pgfqpoint{2.930846in}{1.593657in}}%
\pgfpathlineto{\pgfqpoint{2.940260in}{1.592942in}}%
\pgfpathlineto{\pgfqpoint{2.968505in}{1.593794in}}%
\pgfpathlineto{\pgfqpoint{3.024994in}{1.593712in}}%
\pgfpathlineto{\pgfqpoint{3.034409in}{1.592999in}}%
\pgfpathlineto{\pgfqpoint{3.053238in}{1.593742in}}%
\pgfpathlineto{\pgfqpoint{3.072068in}{1.592707in}}%
\pgfpathlineto{\pgfqpoint{3.081483in}{1.594005in}}%
\pgfpathlineto{\pgfqpoint{3.260364in}{1.593105in}}%
\pgfpathlineto{\pgfqpoint{3.279194in}{1.593606in}}%
\pgfpathlineto{\pgfqpoint{3.345098in}{1.593076in}}%
\pgfpathlineto{\pgfqpoint{3.373342in}{1.593823in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.593603in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.593603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.770473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850170in}{1.593496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132614in}{1.593597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415059in}{1.593355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697504in}{1.593832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979948in}{1.593284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262393in}{1.593041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544838in}{1.594110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827283in}{1.593624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109727in}{1.594134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.057414in}}%
\pgfpathlineto{\pgfqpoint{0.577140in}{1.769516in}}%
\pgfpathlineto{\pgfqpoint{0.586555in}{1.790064in}}%
\pgfpathlineto{\pgfqpoint{0.595970in}{1.651234in}}%
\pgfpathlineto{\pgfqpoint{0.605384in}{1.639903in}}%
\pgfpathlineto{\pgfqpoint{0.614799in}{1.596378in}}%
\pgfpathlineto{\pgfqpoint{0.624214in}{1.580395in}}%
\pgfpathlineto{\pgfqpoint{0.633629in}{1.557890in}}%
\pgfpathlineto{\pgfqpoint{0.661873in}{1.516495in}}%
\pgfpathlineto{\pgfqpoint{0.680703in}{1.493629in}}%
\pgfpathlineto{\pgfqpoint{0.690118in}{1.482705in}}%
\pgfpathlineto{\pgfqpoint{0.718362in}{1.455787in}}%
\pgfpathlineto{\pgfqpoint{0.765436in}{1.416399in}}%
\pgfpathlineto{\pgfqpoint{0.784266in}{1.402950in}}%
\pgfpathlineto{\pgfqpoint{0.812511in}{1.382754in}}%
\pgfpathlineto{\pgfqpoint{0.878414in}{1.342583in}}%
\pgfpathlineto{\pgfqpoint{0.916074in}{1.321622in}}%
\pgfpathlineto{\pgfqpoint{0.934903in}{1.311642in}}%
\pgfpathlineto{\pgfqpoint{0.991392in}{1.283185in}}%
\pgfpathlineto{\pgfqpoint{1.019637in}{1.269583in}}%
\pgfpathlineto{\pgfqpoint{1.160859in}{1.211546in}}%
\pgfpathlineto{\pgfqpoint{1.273837in}{1.171875in}}%
\pgfpathlineto{\pgfqpoint{1.405644in}{1.130563in}}%
\pgfpathlineto{\pgfqpoint{1.471548in}{1.111814in}}%
\pgfpathlineto{\pgfqpoint{1.509207in}{1.101852in}}%
\pgfpathlineto{\pgfqpoint{1.565696in}{1.086817in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{1.066272in}}%
\pgfpathlineto{\pgfqpoint{1.716333in}{1.050541in}}%
\pgfpathlineto{\pgfqpoint{1.753993in}{1.041995in}}%
\pgfpathlineto{\pgfqpoint{1.876385in}{1.016154in}}%
\pgfpathlineto{\pgfqpoint{1.951704in}{1.001587in}}%
\pgfpathlineto{\pgfqpoint{2.092926in}{0.975484in}}%
\pgfpathlineto{\pgfqpoint{2.130586in}{0.969020in}}%
\pgfpathlineto{\pgfqpoint{2.234149in}{0.951693in}}%
\pgfpathlineto{\pgfqpoint{2.309467in}{0.939807in}}%
\pgfpathlineto{\pgfqpoint{2.384786in}{0.927817in}}%
\pgfpathlineto{\pgfqpoint{2.488349in}{0.912493in}}%
\pgfpathlineto{\pgfqpoint{2.582497in}{0.899510in}}%
\pgfpathlineto{\pgfqpoint{2.676645in}{0.886791in}}%
\pgfpathlineto{\pgfqpoint{2.704890in}{0.883094in}}%
\pgfpathlineto{\pgfqpoint{2.742549in}{0.877860in}}%
\pgfpathlineto{\pgfqpoint{2.883771in}{0.860261in}}%
\pgfpathlineto{\pgfqpoint{3.185046in}{0.825465in}}%
\pgfpathlineto{\pgfqpoint{3.241535in}{0.819813in}}%
\pgfpathlineto{\pgfqpoint{3.298024in}{0.813856in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.804950in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.804950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.057414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850170in}{1.359786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132614in}{1.222441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415059in}{1.127747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697504in}{1.055044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979948in}{0.996339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262393in}{0.947112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544838in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827283in}{0.867007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109727in}{0.833524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.567725in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029051in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.029051in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029051in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029051in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.029051in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499793in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.499793in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499793in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499793in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.499793in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970534in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.970534in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970534in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970534in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.970534in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441275in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.441275in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441275in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441275in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.441275in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912016in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.912016in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912016in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912016in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.912016in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.382757in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.975241in,y=0.122655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration index \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=0.370310in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{1.098162in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.098162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.098162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.098162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=1.098162in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{1.826014in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.826014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.826014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.826014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=1.826014in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=2.553865in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.589415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.589415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.717584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.717584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.808521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.808521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.879057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.879057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.936689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.936689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.985416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.985416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.027626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.027626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.064857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.064857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.317267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.317267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.445436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.445436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.536372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.536372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.606909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.606909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.664541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.664541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.713268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.713268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.755478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.755478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.792709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.792709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.045119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.045119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.173287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.173287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.264224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.264224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.334760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.334760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.392392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.392392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.441120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.441120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.483329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.483329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.520561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.520561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.154723in,y=1.462088in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average \(\displaystyle |\phi_k|^2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/angle_20dB.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.615193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{0.567725in}{2.553865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.083281in}}%
\pgfpathlineto{\pgfqpoint{0.581871in}{2.052954in}}%
\pgfpathlineto{\pgfqpoint{0.596017in}{2.035983in}}%
\pgfpathlineto{\pgfqpoint{0.610163in}{2.024271in}}%
\pgfpathlineto{\pgfqpoint{0.624309in}{2.015361in}}%
\pgfpathlineto{\pgfqpoint{0.652600in}{2.002186in}}%
\pgfpathlineto{\pgfqpoint{0.680892in}{1.992542in}}%
\pgfpathlineto{\pgfqpoint{0.723330in}{1.981699in}}%
\pgfpathlineto{\pgfqpoint{0.765768in}{1.973418in}}%
\pgfpathlineto{\pgfqpoint{0.822351in}{1.964766in}}%
\pgfpathlineto{\pgfqpoint{0.893081in}{1.956330in}}%
\pgfpathlineto{\pgfqpoint{0.977956in}{1.948380in}}%
\pgfpathlineto{\pgfqpoint{1.091123in}{1.940063in}}%
\pgfpathlineto{\pgfqpoint{1.232582in}{1.931946in}}%
\pgfpathlineto{\pgfqpoint{1.416478in}{1.923721in}}%
\pgfpathlineto{\pgfqpoint{1.656959in}{1.915391in}}%
\pgfpathlineto{\pgfqpoint{1.954022in}{1.907407in}}%
\pgfpathlineto{\pgfqpoint{2.335961in}{1.899427in}}%
\pgfpathlineto{\pgfqpoint{2.831067in}{1.891410in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.884390in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.884390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.083281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850643in}{1.961137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133561in}{1.937411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416478in}{1.923721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699396in}{1.914120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982314in}{1.906742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265232in}{1.900761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548150in}{1.895736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831067in}{1.891410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113985in}{1.887612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.248690in}}%
\pgfpathlineto{\pgfqpoint{0.581871in}{2.120532in}}%
\pgfpathlineto{\pgfqpoint{0.610163in}{1.974195in}}%
\pgfpathlineto{\pgfqpoint{0.624309in}{1.908717in}}%
\pgfpathlineto{\pgfqpoint{0.638455in}{1.849031in}}%
\pgfpathlineto{\pgfqpoint{0.666746in}{1.744221in}}%
\pgfpathlineto{\pgfqpoint{0.695038in}{1.654535in}}%
\pgfpathlineto{\pgfqpoint{0.723330in}{1.576808in}}%
\pgfpathlineto{\pgfqpoint{0.751622in}{1.508863in}}%
\pgfpathlineto{\pgfqpoint{0.779913in}{1.448747in}}%
\pgfpathlineto{\pgfqpoint{0.808205in}{1.395222in}}%
\pgfpathlineto{\pgfqpoint{0.836497in}{1.347563in}}%
\pgfpathlineto{\pgfqpoint{0.864789in}{1.305262in}}%
\pgfpathlineto{\pgfqpoint{0.893081in}{1.267341in}}%
\pgfpathlineto{\pgfqpoint{0.921372in}{1.233209in}}%
\pgfpathlineto{\pgfqpoint{0.949664in}{1.202923in}}%
\pgfpathlineto{\pgfqpoint{0.992102in}{1.161935in}}%
\pgfpathlineto{\pgfqpoint{1.034539in}{1.126199in}}%
\pgfpathlineto{\pgfqpoint{1.062831in}{1.104808in}}%
\pgfpathlineto{\pgfqpoint{1.091123in}{1.084802in}}%
\pgfpathlineto{\pgfqpoint{1.147707in}{1.048878in}}%
\pgfpathlineto{\pgfqpoint{1.190144in}{1.024765in}}%
\pgfpathlineto{\pgfqpoint{1.232582in}{1.002974in}}%
\pgfpathlineto{\pgfqpoint{1.317457in}{0.964189in}}%
\pgfpathlineto{\pgfqpoint{1.374041in}{0.942946in}}%
\pgfpathlineto{\pgfqpoint{1.458916in}{0.915788in}}%
\pgfpathlineto{\pgfqpoint{1.600375in}{0.876040in}}%
\pgfpathlineto{\pgfqpoint{1.642813in}{0.865271in}}%
\pgfpathlineto{\pgfqpoint{1.770126in}{0.835873in}}%
\pgfpathlineto{\pgfqpoint{1.840855in}{0.822818in}}%
\pgfpathlineto{\pgfqpoint{1.925730in}{0.806946in}}%
\pgfpathlineto{\pgfqpoint{2.024752in}{0.791067in}}%
\pgfpathlineto{\pgfqpoint{2.081335in}{0.783166in}}%
\pgfpathlineto{\pgfqpoint{2.166211in}{0.772493in}}%
\pgfpathlineto{\pgfqpoint{2.222794in}{0.765292in}}%
\pgfpathlineto{\pgfqpoint{2.746192in}{0.711984in}}%
\pgfpathlineto{\pgfqpoint{3.170569in}{0.680915in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.669857in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.669857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.248690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850643in}{1.325641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133561in}{1.057893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416478in}{0.929142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699396in}{0.851851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982314in}{0.797603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265232in}{0.760912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548150in}{0.732367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831067in}{0.705408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113985in}{0.684305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.248800in}}%
\pgfpathlineto{\pgfqpoint{0.581871in}{2.121163in}}%
\pgfpathlineto{\pgfqpoint{0.610163in}{1.978551in}}%
\pgfpathlineto{\pgfqpoint{0.624309in}{1.916855in}}%
\pgfpathlineto{\pgfqpoint{0.638455in}{1.861429in}}%
\pgfpathlineto{\pgfqpoint{0.652600in}{1.811092in}}%
\pgfpathlineto{\pgfqpoint{0.666746in}{1.765183in}}%
\pgfpathlineto{\pgfqpoint{0.695038in}{1.684327in}}%
\pgfpathlineto{\pgfqpoint{0.723330in}{1.615210in}}%
\pgfpathlineto{\pgfqpoint{0.751622in}{1.555309in}}%
\pgfpathlineto{\pgfqpoint{0.779913in}{1.502730in}}%
\pgfpathlineto{\pgfqpoint{0.808205in}{1.456379in}}%
\pgfpathlineto{\pgfqpoint{0.836497in}{1.414935in}}%
\pgfpathlineto{\pgfqpoint{0.864789in}{1.377781in}}%
\pgfpathlineto{\pgfqpoint{0.893081in}{1.344508in}}%
\pgfpathlineto{\pgfqpoint{0.921372in}{1.314271in}}%
\pgfpathlineto{\pgfqpoint{0.949664in}{1.286686in}}%
\pgfpathlineto{\pgfqpoint{0.977956in}{1.261357in}}%
\pgfpathlineto{\pgfqpoint{1.020394in}{1.227070in}}%
\pgfpathlineto{\pgfqpoint{1.048685in}{1.206389in}}%
\pgfpathlineto{\pgfqpoint{1.091123in}{1.178345in}}%
\pgfpathlineto{\pgfqpoint{1.133561in}{1.153036in}}%
\pgfpathlineto{\pgfqpoint{1.175998in}{1.130248in}}%
\pgfpathlineto{\pgfqpoint{1.232582in}{1.102322in}}%
\pgfpathlineto{\pgfqpoint{1.289165in}{1.076782in}}%
\pgfpathlineto{\pgfqpoint{1.331603in}{1.059523in}}%
\pgfpathlineto{\pgfqpoint{1.416478in}{1.028464in}}%
\pgfpathlineto{\pgfqpoint{1.487208in}{1.005115in}}%
\pgfpathlineto{\pgfqpoint{1.557937in}{0.984041in}}%
\pgfpathlineto{\pgfqpoint{1.671104in}{0.953738in}}%
\pgfpathlineto{\pgfqpoint{1.784272in}{0.927200in}}%
\pgfpathlineto{\pgfqpoint{1.869147in}{0.908752in}}%
\pgfpathlineto{\pgfqpoint{1.968168in}{0.890525in}}%
\pgfpathlineto{\pgfqpoint{2.095481in}{0.869743in}}%
\pgfpathlineto{\pgfqpoint{2.222794in}{0.852196in}}%
\pgfpathlineto{\pgfqpoint{2.350107in}{0.837766in}}%
\pgfpathlineto{\pgfqpoint{2.548150in}{0.818722in}}%
\pgfpathlineto{\pgfqpoint{2.661317in}{0.807803in}}%
\pgfpathlineto{\pgfqpoint{2.816921in}{0.794020in}}%
\pgfpathlineto{\pgfqpoint{3.071547in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{3.241298in}{0.764706in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.757087in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.757087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.248800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850643in}{1.395800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133561in}{1.153036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416478in}{1.028464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699396in}{0.946960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982314in}{0.888094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265232in}{0.847181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548150in}{0.818722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831067in}{0.792918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113985in}{0.772452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.248758in}}%
\pgfpathlineto{\pgfqpoint{0.581871in}{2.120726in}}%
\pgfpathlineto{\pgfqpoint{0.610163in}{1.977869in}}%
\pgfpathlineto{\pgfqpoint{0.624309in}{1.916273in}}%
\pgfpathlineto{\pgfqpoint{0.638455in}{1.861070in}}%
\pgfpathlineto{\pgfqpoint{0.652600in}{1.811137in}}%
\pgfpathlineto{\pgfqpoint{0.666746in}{1.765537in}}%
\pgfpathlineto{\pgfqpoint{0.695038in}{1.685320in}}%
\pgfpathlineto{\pgfqpoint{0.723330in}{1.616456in}}%
\pgfpathlineto{\pgfqpoint{0.751622in}{1.556643in}}%
\pgfpathlineto{\pgfqpoint{0.779913in}{1.504111in}}%
\pgfpathlineto{\pgfqpoint{0.808205in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{0.836497in}{1.416652in}}%
\pgfpathlineto{\pgfqpoint{0.864789in}{1.379665in}}%
\pgfpathlineto{\pgfqpoint{0.893081in}{1.346071in}}%
\pgfpathlineto{\pgfqpoint{0.921372in}{1.315538in}}%
\pgfpathlineto{\pgfqpoint{0.949664in}{1.287637in}}%
\pgfpathlineto{\pgfqpoint{0.977956in}{1.262264in}}%
\pgfpathlineto{\pgfqpoint{1.006248in}{1.238954in}}%
\pgfpathlineto{\pgfqpoint{1.020394in}{1.228030in}}%
\pgfpathlineto{\pgfqpoint{1.034539in}{1.513330in}}%
\pgfpathlineto{\pgfqpoint{1.218436in}{1.505504in}}%
\pgfpathlineto{\pgfqpoint{1.444770in}{1.498251in}}%
\pgfpathlineto{\pgfqpoint{1.741834in}{1.491145in}}%
\pgfpathlineto{\pgfqpoint{2.123773in}{1.484354in}}%
\pgfpathlineto{\pgfqpoint{2.633025in}{1.477631in}}%
\pgfpathlineto{\pgfqpoint{3.326173in}{1.470884in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.470416in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.470416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.248758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850643in}{1.397710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133561in}{1.508847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416478in}{1.499051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699396in}{1.492037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982314in}{1.486640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265232in}{1.482273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548150in}{1.478621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831067in}{1.475482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113985in}{1.472737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.083280in}}%
\pgfpathlineto{\pgfqpoint{0.581871in}{2.009336in}}%
\pgfpathlineto{\pgfqpoint{0.596017in}{1.940830in}}%
\pgfpathlineto{\pgfqpoint{0.610163in}{1.878343in}}%
\pgfpathlineto{\pgfqpoint{0.638455in}{1.768686in}}%
\pgfpathlineto{\pgfqpoint{0.666746in}{1.675537in}}%
\pgfpathlineto{\pgfqpoint{0.695038in}{1.596825in}}%
\pgfpathlineto{\pgfqpoint{0.723330in}{1.530448in}}%
\pgfpathlineto{\pgfqpoint{0.737476in}{1.501499in}}%
\pgfpathlineto{\pgfqpoint{0.765768in}{1.451006in}}%
\pgfpathlineto{\pgfqpoint{0.794059in}{1.409306in}}%
\pgfpathlineto{\pgfqpoint{0.808205in}{1.390852in}}%
\pgfpathlineto{\pgfqpoint{0.836497in}{1.358771in}}%
\pgfpathlineto{\pgfqpoint{0.864789in}{1.332422in}}%
\pgfpathlineto{\pgfqpoint{0.893081in}{1.310622in}}%
\pgfpathlineto{\pgfqpoint{0.921372in}{1.292163in}}%
\pgfpathlineto{\pgfqpoint{0.949664in}{1.277835in}}%
\pgfpathlineto{\pgfqpoint{0.977956in}{1.265740in}}%
\pgfpathlineto{\pgfqpoint{1.020394in}{1.251463in}}%
\pgfpathlineto{\pgfqpoint{1.062831in}{1.240732in}}%
\pgfpathlineto{\pgfqpoint{1.105269in}{1.233305in}}%
\pgfpathlineto{\pgfqpoint{1.147707in}{1.227065in}}%
\pgfpathlineto{\pgfqpoint{1.218436in}{1.220209in}}%
\pgfpathlineto{\pgfqpoint{1.275020in}{1.216829in}}%
\pgfpathlineto{\pgfqpoint{1.317457in}{1.214348in}}%
\pgfpathlineto{\pgfqpoint{1.402333in}{1.211039in}}%
\pgfpathlineto{\pgfqpoint{1.812563in}{1.203618in}}%
\pgfpathlineto{\pgfqpoint{1.925730in}{1.203484in}}%
\pgfpathlineto{\pgfqpoint{1.996460in}{1.202863in}}%
\pgfpathlineto{\pgfqpoint{2.123773in}{1.202976in}}%
\pgfpathlineto{\pgfqpoint{2.420837in}{1.201739in}}%
\pgfpathlineto{\pgfqpoint{2.491566in}{1.202031in}}%
\pgfpathlineto{\pgfqpoint{2.548150in}{1.202025in}}%
\pgfpathlineto{\pgfqpoint{2.604733in}{1.201566in}}%
\pgfpathlineto{\pgfqpoint{2.873505in}{1.201491in}}%
\pgfpathlineto{\pgfqpoint{2.958380in}{1.201011in}}%
\pgfpathlineto{\pgfqpoint{3.142277in}{1.201065in}}%
\pgfpathlineto{\pgfqpoint{3.241298in}{1.201254in}}%
\pgfpathlineto{\pgfqpoint{3.283736in}{1.201125in}}%
\pgfpathlineto{\pgfqpoint{3.340319in}{1.201196in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.201109in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.201109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.083280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850643in}{1.345165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133561in}{1.228803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416478in}{1.210755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699396in}{1.205119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982314in}{1.202850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265232in}{1.201958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548150in}{1.202025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831067in}{1.201437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113985in}{1.201216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.241109in}}%
\pgfpathlineto{\pgfqpoint{0.581871in}{2.083170in}}%
\pgfpathlineto{\pgfqpoint{0.596017in}{2.074855in}}%
\pgfpathlineto{\pgfqpoint{0.610163in}{2.025686in}}%
\pgfpathlineto{\pgfqpoint{0.624309in}{2.016516in}}%
\pgfpathlineto{\pgfqpoint{0.638455in}{1.982879in}}%
\pgfpathlineto{\pgfqpoint{0.652600in}{1.968632in}}%
\pgfpathlineto{\pgfqpoint{0.666746in}{1.942842in}}%
\pgfpathlineto{\pgfqpoint{0.680892in}{1.923867in}}%
\pgfpathlineto{\pgfqpoint{0.695038in}{1.901440in}}%
\pgfpathlineto{\pgfqpoint{0.737476in}{1.842731in}}%
\pgfpathlineto{\pgfqpoint{0.765768in}{1.807432in}}%
\pgfpathlineto{\pgfqpoint{0.794059in}{1.775126in}}%
\pgfpathlineto{\pgfqpoint{0.822351in}{1.745529in}}%
\pgfpathlineto{\pgfqpoint{0.850643in}{1.718106in}}%
\pgfpathlineto{\pgfqpoint{0.893081in}{1.680863in}}%
\pgfpathlineto{\pgfqpoint{0.935518in}{1.647396in}}%
\pgfpathlineto{\pgfqpoint{0.977956in}{1.617121in}}%
\pgfpathlineto{\pgfqpoint{1.020394in}{1.589627in}}%
\pgfpathlineto{\pgfqpoint{1.062831in}{1.564426in}}%
\pgfpathlineto{\pgfqpoint{1.119415in}{1.534084in}}%
\pgfpathlineto{\pgfqpoint{1.175998in}{1.506630in}}%
\pgfpathlineto{\pgfqpoint{1.232582in}{1.481702in}}%
\pgfpathlineto{\pgfqpoint{1.289165in}{1.458987in}}%
\pgfpathlineto{\pgfqpoint{1.359895in}{1.433024in}}%
\pgfpathlineto{\pgfqpoint{1.444770in}{1.405094in}}%
\pgfpathlineto{\pgfqpoint{1.529646in}{1.379913in}}%
\pgfpathlineto{\pgfqpoint{1.628667in}{1.353475in}}%
\pgfpathlineto{\pgfqpoint{1.741834in}{1.326628in}}%
\pgfpathlineto{\pgfqpoint{1.883293in}{1.296788in}}%
\pgfpathlineto{\pgfqpoint{1.996460in}{1.275627in}}%
\pgfpathlineto{\pgfqpoint{2.137919in}{1.251665in}}%
\pgfpathlineto{\pgfqpoint{2.307669in}{1.225984in}}%
\pgfpathlineto{\pgfqpoint{2.562295in}{1.192516in}}%
\pgfpathlineto{\pgfqpoint{2.760338in}{1.169801in}}%
\pgfpathlineto{\pgfqpoint{2.972526in}{1.148074in}}%
\pgfpathlineto{\pgfqpoint{3.213006in}{1.126105in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.111976in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.111976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.241109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850643in}{1.718106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133561in}{1.526945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416478in}{1.414086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699396in}{1.336395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982314in}{1.278144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265232in}{1.232093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548150in}{1.194303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831067in}{1.162264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113985in}{1.134802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.567725in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260874in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.260874in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260874in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260874in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.260874in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968168in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.968168in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968168in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968168in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.968168in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675463in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.675463in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675463in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675463in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.675463in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.382757in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.975241in,y=0.122655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration index \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=0.370310in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.807021in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.807021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.807021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.807021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=0.807021in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{1.243732in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.243732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.243732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.243732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=1.243732in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{1.680443in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.680443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.680443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.680443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=1.680443in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.117154in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.117154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.117154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.117154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=2.117154in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=2.553865in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.501773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.501773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.578674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.578674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.633237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.633237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.675558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.675558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.710138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.710138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.739374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.739374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.764700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.764700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.787039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.787039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.938484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.938484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.015385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.015385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.069948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.069948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.112269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.112269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.146849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.146849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.176085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.176085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.201411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.201411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.223750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.223750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.375195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.375195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.452096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.452096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.506659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.506659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.548980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.548980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.583560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.583560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.612796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.612796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.638122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.638122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.660461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.660461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.811907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.811907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.888808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.888808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.943370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.943370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.985691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.985691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.020271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.020271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.049507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.049507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.074833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.074833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.097172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.097172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.248618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.248618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.325519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.325519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.380081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.380081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.422402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.422402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.456982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.456982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.486218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.486218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.511544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.511544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.533883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.533883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.154723in,y=1.462088in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average \(\displaystyle |\phi_k|^2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/angle_20dB_sparse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.615193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{0.567725in}{2.553865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{1.811933in}}%
\pgfpathlineto{\pgfqpoint{0.581871in}{1.730104in}}%
\pgfpathlineto{\pgfqpoint{0.596017in}{1.690855in}}%
\pgfpathlineto{\pgfqpoint{0.610163in}{1.665534in}}%
\pgfpathlineto{\pgfqpoint{0.624309in}{1.647008in}}%
\pgfpathlineto{\pgfqpoint{0.638455in}{1.632596in}}%
\pgfpathlineto{\pgfqpoint{0.652600in}{1.620806in}}%
\pgfpathlineto{\pgfqpoint{0.666746in}{1.610832in}}%
\pgfpathlineto{\pgfqpoint{0.695038in}{1.594719in}}%
\pgfpathlineto{\pgfqpoint{0.723330in}{1.582014in}}%
\pgfpathlineto{\pgfqpoint{0.751622in}{1.571549in}}%
\pgfpathlineto{\pgfqpoint{0.794059in}{1.558707in}}%
\pgfpathlineto{\pgfqpoint{0.836497in}{1.548282in}}%
\pgfpathlineto{\pgfqpoint{0.893081in}{1.536810in}}%
\pgfpathlineto{\pgfqpoint{0.963810in}{1.525216in}}%
\pgfpathlineto{\pgfqpoint{1.048685in}{1.513973in}}%
\pgfpathlineto{\pgfqpoint{1.147707in}{1.503321in}}%
\pgfpathlineto{\pgfqpoint{1.260874in}{1.493364in}}%
\pgfpathlineto{\pgfqpoint{1.402333in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.586229in}{1.472420in}}%
\pgfpathlineto{\pgfqpoint{1.798417in}{1.462392in}}%
\pgfpathlineto{\pgfqpoint{2.067189in}{1.452122in}}%
\pgfpathlineto{\pgfqpoint{2.392545in}{1.442106in}}%
\pgfpathlineto{\pgfqpoint{2.788630in}{1.432263in}}%
\pgfpathlineto{\pgfqpoint{3.269590in}{1.422614in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.420621in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.420621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.811933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850643in}{1.545194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133561in}{1.504715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416478in}{1.482257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699396in}{1.466817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982314in}{1.455131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265232in}{1.445775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548150in}{1.437987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831067in}{1.431323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113985in}{1.425514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.248590in}}%
\pgfpathlineto{\pgfqpoint{0.581871in}{1.939280in}}%
\pgfpathlineto{\pgfqpoint{0.596017in}{1.719110in}}%
\pgfpathlineto{\pgfqpoint{0.610163in}{1.589261in}}%
\pgfpathlineto{\pgfqpoint{0.624309in}{1.497575in}}%
\pgfpathlineto{\pgfqpoint{0.638455in}{1.415115in}}%
\pgfpathlineto{\pgfqpoint{0.652600in}{1.347442in}}%
\pgfpathlineto{\pgfqpoint{0.666746in}{1.290561in}}%
\pgfpathlineto{\pgfqpoint{0.680892in}{1.244304in}}%
\pgfpathlineto{\pgfqpoint{0.695038in}{1.203437in}}%
\pgfpathlineto{\pgfqpoint{0.723330in}{1.136946in}}%
\pgfpathlineto{\pgfqpoint{0.737476in}{1.108642in}}%
\pgfpathlineto{\pgfqpoint{0.765768in}{1.061131in}}%
\pgfpathlineto{\pgfqpoint{0.808205in}{1.005289in}}%
\pgfpathlineto{\pgfqpoint{0.822351in}{0.993532in}}%
\pgfpathlineto{\pgfqpoint{0.836497in}{0.978541in}}%
\pgfpathlineto{\pgfqpoint{0.850643in}{0.965308in}}%
\pgfpathlineto{\pgfqpoint{0.864789in}{0.953646in}}%
\pgfpathlineto{\pgfqpoint{0.878935in}{0.944205in}}%
\pgfpathlineto{\pgfqpoint{0.893081in}{0.932343in}}%
\pgfpathlineto{\pgfqpoint{0.907226in}{0.917806in}}%
\pgfpathlineto{\pgfqpoint{0.921372in}{0.907493in}}%
\pgfpathlineto{\pgfqpoint{0.935518in}{0.901962in}}%
\pgfpathlineto{\pgfqpoint{0.963810in}{0.881720in}}%
\pgfpathlineto{\pgfqpoint{0.977956in}{0.876197in}}%
\pgfpathlineto{\pgfqpoint{0.992102in}{0.868133in}}%
\pgfpathlineto{\pgfqpoint{1.006248in}{0.861580in}}%
\pgfpathlineto{\pgfqpoint{1.020394in}{0.853783in}}%
\pgfpathlineto{\pgfqpoint{1.048685in}{0.833489in}}%
\pgfpathlineto{\pgfqpoint{1.062831in}{0.826486in}}%
\pgfpathlineto{\pgfqpoint{1.076977in}{0.811438in}}%
\pgfpathlineto{\pgfqpoint{1.091123in}{0.805468in}}%
\pgfpathlineto{\pgfqpoint{1.105269in}{0.797623in}}%
\pgfpathlineto{\pgfqpoint{1.119415in}{0.783623in}}%
\pgfpathlineto{\pgfqpoint{1.133561in}{0.774010in}}%
\pgfpathlineto{\pgfqpoint{1.147707in}{0.772379in}}%
\pgfpathlineto{\pgfqpoint{1.161852in}{0.765334in}}%
\pgfpathlineto{\pgfqpoint{1.175998in}{0.760541in}}%
\pgfpathlineto{\pgfqpoint{1.190144in}{0.744739in}}%
\pgfpathlineto{\pgfqpoint{1.218436in}{0.734676in}}%
\pgfpathlineto{\pgfqpoint{1.232582in}{0.733138in}}%
\pgfpathlineto{\pgfqpoint{1.260874in}{0.714804in}}%
\pgfpathlineto{\pgfqpoint{1.275020in}{0.708518in}}%
\pgfpathlineto{\pgfqpoint{1.303311in}{0.692880in}}%
\pgfpathlineto{\pgfqpoint{1.317457in}{0.690390in}}%
\pgfpathlineto{\pgfqpoint{1.331603in}{0.691107in}}%
\pgfpathlineto{\pgfqpoint{1.345749in}{0.682764in}}%
\pgfpathlineto{\pgfqpoint{1.359895in}{0.685126in}}%
\pgfpathlineto{\pgfqpoint{1.374041in}{0.675445in}}%
\pgfpathlineto{\pgfqpoint{1.388187in}{0.671577in}}%
\pgfpathlineto{\pgfqpoint{1.402333in}{0.663747in}}%
\pgfpathlineto{\pgfqpoint{1.416478in}{0.665592in}}%
\pgfpathlineto{\pgfqpoint{1.430624in}{0.658367in}}%
\pgfpathlineto{\pgfqpoint{1.444770in}{0.646640in}}%
\pgfpathlineto{\pgfqpoint{1.458916in}{0.647768in}}%
\pgfpathlineto{\pgfqpoint{1.487208in}{0.641099in}}%
\pgfpathlineto{\pgfqpoint{1.501354in}{0.634779in}}%
\pgfpathlineto{\pgfqpoint{1.515500in}{0.630069in}}%
\pgfpathlineto{\pgfqpoint{1.529646in}{0.627387in}}%
\pgfpathlineto{\pgfqpoint{1.543791in}{0.622529in}}%
\pgfpathlineto{\pgfqpoint{1.557937in}{0.615330in}}%
\pgfpathlineto{\pgfqpoint{1.586229in}{0.605766in}}%
\pgfpathlineto{\pgfqpoint{1.600375in}{0.606416in}}%
\pgfpathlineto{\pgfqpoint{1.628667in}{0.604771in}}%
\pgfpathlineto{\pgfqpoint{1.642813in}{0.600125in}}%
\pgfpathlineto{\pgfqpoint{1.656959in}{0.597783in}}%
\pgfpathlineto{\pgfqpoint{1.671104in}{0.587172in}}%
\pgfpathlineto{\pgfqpoint{1.685250in}{0.586374in}}%
\pgfpathlineto{\pgfqpoint{1.713542in}{0.577665in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.741834in}{0.573849in}}%
\pgfpathlineto{\pgfqpoint{1.755980in}{0.567887in}}%
\pgfpathlineto{\pgfqpoint{1.784272in}{0.562372in}}%
\pgfpathlineto{\pgfqpoint{1.798417in}{0.560954in}}%
\pgfpathlineto{\pgfqpoint{1.812563in}{0.556390in}}%
\pgfpathlineto{\pgfqpoint{1.840855in}{0.552035in}}%
\pgfpathlineto{\pgfqpoint{1.883293in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{1.897439in}{0.546869in}}%
\pgfpathlineto{\pgfqpoint{1.911585in}{0.545405in}}%
\pgfpathlineto{\pgfqpoint{1.925730in}{0.539863in}}%
\pgfpathlineto{\pgfqpoint{1.939876in}{0.542268in}}%
\pgfpathlineto{\pgfqpoint{1.954022in}{0.542823in}}%
\pgfpathlineto{\pgfqpoint{1.968168in}{0.533712in}}%
\pgfpathlineto{\pgfqpoint{1.982314in}{0.531348in}}%
\pgfpathlineto{\pgfqpoint{1.996460in}{0.535238in}}%
\pgfpathlineto{\pgfqpoint{2.024752in}{0.535788in}}%
\pgfpathlineto{\pgfqpoint{2.038898in}{0.541378in}}%
\pgfpathlineto{\pgfqpoint{2.053043in}{0.529246in}}%
\pgfpathlineto{\pgfqpoint{2.067189in}{0.520292in}}%
\pgfpathlineto{\pgfqpoint{2.081335in}{0.521360in}}%
\pgfpathlineto{\pgfqpoint{2.095481in}{0.513682in}}%
\pgfpathlineto{\pgfqpoint{2.123773in}{0.507307in}}%
\pgfpathlineto{\pgfqpoint{2.137919in}{0.508201in}}%
\pgfpathlineto{\pgfqpoint{2.166211in}{0.502059in}}%
\pgfpathlineto{\pgfqpoint{2.194502in}{0.499349in}}%
\pgfpathlineto{\pgfqpoint{2.208648in}{0.496956in}}%
\pgfpathlineto{\pgfqpoint{2.222794in}{0.496359in}}%
\pgfpathlineto{\pgfqpoint{2.236940in}{0.492924in}}%
\pgfpathlineto{\pgfqpoint{2.251086in}{0.491845in}}%
\pgfpathlineto{\pgfqpoint{2.265232in}{0.494116in}}%
\pgfpathlineto{\pgfqpoint{2.293524in}{0.489712in}}%
\pgfpathlineto{\pgfqpoint{2.307669in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{2.350107in}{0.474546in}}%
\pgfpathlineto{\pgfqpoint{2.364253in}{0.473159in}}%
\pgfpathlineto{\pgfqpoint{2.392545in}{0.468410in}}%
\pgfpathlineto{\pgfqpoint{2.477420in}{0.458664in}}%
\pgfpathlineto{\pgfqpoint{2.505712in}{0.457009in}}%
\pgfpathlineto{\pgfqpoint{2.519858in}{0.458755in}}%
\pgfpathlineto{\pgfqpoint{2.534004in}{0.458866in}}%
\pgfpathlineto{\pgfqpoint{2.548150in}{0.455099in}}%
\pgfpathlineto{\pgfqpoint{2.562295in}{0.454619in}}%
\pgfpathlineto{\pgfqpoint{2.576441in}{0.448553in}}%
\pgfpathlineto{\pgfqpoint{2.604733in}{0.448789in}}%
\pgfpathlineto{\pgfqpoint{2.618879in}{0.453480in}}%
\pgfpathlineto{\pgfqpoint{2.633025in}{0.446212in}}%
\pgfpathlineto{\pgfqpoint{2.661317in}{0.447521in}}%
\pgfpathlineto{\pgfqpoint{2.675463in}{0.450199in}}%
\pgfpathlineto{\pgfqpoint{2.689608in}{0.441473in}}%
\pgfpathlineto{\pgfqpoint{2.703754in}{0.440286in}}%
\pgfpathlineto{\pgfqpoint{2.732046in}{0.431469in}}%
\pgfpathlineto{\pgfqpoint{2.746192in}{0.432667in}}%
\pgfpathlineto{\pgfqpoint{2.760338in}{0.430565in}}%
\pgfpathlineto{\pgfqpoint{2.774484in}{0.430999in}}%
\pgfpathlineto{\pgfqpoint{2.788630in}{0.429009in}}%
\pgfpathlineto{\pgfqpoint{2.802776in}{0.430941in}}%
\pgfpathlineto{\pgfqpoint{2.816921in}{0.427703in}}%
\pgfpathlineto{\pgfqpoint{2.831067in}{0.427524in}}%
\pgfpathlineto{\pgfqpoint{2.845213in}{0.423619in}}%
\pgfpathlineto{\pgfqpoint{2.859359in}{0.424108in}}%
\pgfpathlineto{\pgfqpoint{2.901797in}{0.420173in}}%
\pgfpathlineto{\pgfqpoint{2.915943in}{0.418055in}}%
\pgfpathlineto{\pgfqpoint{2.930089in}{0.418599in}}%
\pgfpathlineto{\pgfqpoint{2.944234in}{0.417151in}}%
\pgfpathlineto{\pgfqpoint{2.958380in}{0.413918in}}%
\pgfpathlineto{\pgfqpoint{2.986672in}{0.411026in}}%
\pgfpathlineto{\pgfqpoint{3.000818in}{0.406878in}}%
\pgfpathlineto{\pgfqpoint{3.014964in}{0.408434in}}%
\pgfpathlineto{\pgfqpoint{3.029110in}{0.406006in}}%
\pgfpathlineto{\pgfqpoint{3.043256in}{0.406164in}}%
\pgfpathlineto{\pgfqpoint{3.057402in}{0.403269in}}%
\pgfpathlineto{\pgfqpoint{3.085693in}{0.400615in}}%
\pgfpathlineto{\pgfqpoint{3.099839in}{0.402987in}}%
\pgfpathlineto{\pgfqpoint{3.113985in}{0.400231in}}%
\pgfpathlineto{\pgfqpoint{3.128131in}{0.399202in}}%
\pgfpathlineto{\pgfqpoint{3.142277in}{0.394294in}}%
\pgfpathlineto{\pgfqpoint{3.156423in}{0.395243in}}%
\pgfpathlineto{\pgfqpoint{3.170569in}{0.392994in}}%
\pgfpathlineto{\pgfqpoint{3.184715in}{0.392555in}}%
\pgfpathlineto{\pgfqpoint{3.312028in}{0.377983in}}%
\pgfpathlineto{\pgfqpoint{3.326173in}{0.379174in}}%
\pgfpathlineto{\pgfqpoint{3.340319in}{0.374634in}}%
\pgfpathlineto{\pgfqpoint{3.354465in}{0.375316in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.371843in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.371843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.248590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850643in}{0.965308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133561in}{0.774010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416478in}{0.665592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699396in}{0.582001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982314in}{0.531348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265232in}{0.494116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548150in}{0.455099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831067in}{0.427524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113985in}{0.400231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.248649in}}%
\pgfpathlineto{\pgfqpoint{0.581871in}{1.939501in}}%
\pgfpathlineto{\pgfqpoint{0.596017in}{1.719662in}}%
\pgfpathlineto{\pgfqpoint{0.610163in}{1.590633in}}%
\pgfpathlineto{\pgfqpoint{0.624309in}{1.492920in}}%
\pgfpathlineto{\pgfqpoint{0.638455in}{1.415133in}}%
\pgfpathlineto{\pgfqpoint{0.652600in}{1.350931in}}%
\pgfpathlineto{\pgfqpoint{0.666746in}{1.297687in}}%
\pgfpathlineto{\pgfqpoint{0.680892in}{1.250717in}}%
\pgfpathlineto{\pgfqpoint{0.695038in}{1.211115in}}%
\pgfpathlineto{\pgfqpoint{0.709184in}{1.176680in}}%
\pgfpathlineto{\pgfqpoint{0.737476in}{1.118500in}}%
\pgfpathlineto{\pgfqpoint{0.765768in}{1.069590in}}%
\pgfpathlineto{\pgfqpoint{0.794059in}{1.029317in}}%
\pgfpathlineto{\pgfqpoint{0.836497in}{0.975634in}}%
\pgfpathlineto{\pgfqpoint{0.850643in}{0.964813in}}%
\pgfpathlineto{\pgfqpoint{0.878935in}{0.935696in}}%
\pgfpathlineto{\pgfqpoint{0.935518in}{0.890856in}}%
\pgfpathlineto{\pgfqpoint{0.963810in}{0.873044in}}%
\pgfpathlineto{\pgfqpoint{0.977956in}{0.859088in}}%
\pgfpathlineto{\pgfqpoint{1.020394in}{0.832087in}}%
\pgfpathlineto{\pgfqpoint{1.048685in}{0.817670in}}%
\pgfpathlineto{\pgfqpoint{1.062831in}{0.806279in}}%
\pgfpathlineto{\pgfqpoint{1.076977in}{0.802386in}}%
\pgfpathlineto{\pgfqpoint{1.091123in}{0.795436in}}%
\pgfpathlineto{\pgfqpoint{1.105269in}{0.790201in}}%
\pgfpathlineto{\pgfqpoint{1.133561in}{0.776449in}}%
\pgfpathlineto{\pgfqpoint{1.147707in}{0.774892in}}%
\pgfpathlineto{\pgfqpoint{1.161852in}{0.765030in}}%
\pgfpathlineto{\pgfqpoint{1.175998in}{0.761171in}}%
\pgfpathlineto{\pgfqpoint{1.190144in}{0.760612in}}%
\pgfpathlineto{\pgfqpoint{1.204290in}{0.748655in}}%
\pgfpathlineto{\pgfqpoint{1.218436in}{0.747244in}}%
\pgfpathlineto{\pgfqpoint{1.232582in}{0.741750in}}%
\pgfpathlineto{\pgfqpoint{1.246728in}{0.740283in}}%
\pgfpathlineto{\pgfqpoint{1.260874in}{0.733153in}}%
\pgfpathlineto{\pgfqpoint{1.275020in}{0.720292in}}%
\pgfpathlineto{\pgfqpoint{1.289165in}{0.722207in}}%
\pgfpathlineto{\pgfqpoint{1.303311in}{0.714809in}}%
\pgfpathlineto{\pgfqpoint{1.317457in}{0.709168in}}%
\pgfpathlineto{\pgfqpoint{1.331603in}{0.707626in}}%
\pgfpathlineto{\pgfqpoint{1.345749in}{0.704381in}}%
\pgfpathlineto{\pgfqpoint{1.359895in}{0.690460in}}%
\pgfpathlineto{\pgfqpoint{1.388187in}{0.675267in}}%
\pgfpathlineto{\pgfqpoint{1.402333in}{0.673409in}}%
\pgfpathlineto{\pgfqpoint{1.416478in}{0.666493in}}%
\pgfpathlineto{\pgfqpoint{1.430624in}{0.663738in}}%
\pgfpathlineto{\pgfqpoint{1.444770in}{0.657868in}}%
\pgfpathlineto{\pgfqpoint{1.458916in}{0.650708in}}%
\pgfpathlineto{\pgfqpoint{1.473062in}{0.646517in}}%
\pgfpathlineto{\pgfqpoint{1.487208in}{0.644224in}}%
\pgfpathlineto{\pgfqpoint{1.501354in}{0.639692in}}%
\pgfpathlineto{\pgfqpoint{1.515500in}{0.637542in}}%
\pgfpathlineto{\pgfqpoint{1.529646in}{0.636621in}}%
\pgfpathlineto{\pgfqpoint{1.543791in}{0.628513in}}%
\pgfpathlineto{\pgfqpoint{1.557937in}{0.622662in}}%
\pgfpathlineto{\pgfqpoint{1.572083in}{0.618984in}}%
\pgfpathlineto{\pgfqpoint{1.586229in}{0.619069in}}%
\pgfpathlineto{\pgfqpoint{1.600375in}{0.614046in}}%
\pgfpathlineto{\pgfqpoint{1.614521in}{0.611570in}}%
\pgfpathlineto{\pgfqpoint{1.628667in}{0.607041in}}%
\pgfpathlineto{\pgfqpoint{1.642813in}{0.614311in}}%
\pgfpathlineto{\pgfqpoint{1.656959in}{0.600652in}}%
\pgfpathlineto{\pgfqpoint{1.671104in}{0.600871in}}%
\pgfpathlineto{\pgfqpoint{1.685250in}{0.593299in}}%
\pgfpathlineto{\pgfqpoint{1.699396in}{0.594452in}}%
\pgfpathlineto{\pgfqpoint{1.713542in}{0.593217in}}%
\pgfpathlineto{\pgfqpoint{1.727688in}{0.584864in}}%
\pgfpathlineto{\pgfqpoint{1.741834in}{0.583002in}}%
\pgfpathlineto{\pgfqpoint{1.784272in}{0.569901in}}%
\pgfpathlineto{\pgfqpoint{1.798417in}{0.568562in}}%
\pgfpathlineto{\pgfqpoint{1.812563in}{0.569302in}}%
\pgfpathlineto{\pgfqpoint{1.826709in}{0.566863in}}%
\pgfpathlineto{\pgfqpoint{1.840855in}{0.566561in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{0.574858in}}%
\pgfpathlineto{\pgfqpoint{1.869147in}{0.570764in}}%
\pgfpathlineto{\pgfqpoint{1.883293in}{0.562530in}}%
\pgfpathlineto{\pgfqpoint{1.897439in}{0.570990in}}%
\pgfpathlineto{\pgfqpoint{1.911585in}{0.555171in}}%
\pgfpathlineto{\pgfqpoint{1.939876in}{0.552826in}}%
\pgfpathlineto{\pgfqpoint{1.954022in}{0.557045in}}%
\pgfpathlineto{\pgfqpoint{1.968168in}{0.552740in}}%
\pgfpathlineto{\pgfqpoint{1.982314in}{0.549822in}}%
\pgfpathlineto{\pgfqpoint{1.996460in}{0.548049in}}%
\pgfpathlineto{\pgfqpoint{2.010606in}{0.547981in}}%
\pgfpathlineto{\pgfqpoint{2.038898in}{0.542083in}}%
\pgfpathlineto{\pgfqpoint{2.053043in}{0.540236in}}%
\pgfpathlineto{\pgfqpoint{2.081335in}{0.544111in}}%
\pgfpathlineto{\pgfqpoint{2.095481in}{0.535135in}}%
\pgfpathlineto{\pgfqpoint{2.109627in}{0.531776in}}%
\pgfpathlineto{\pgfqpoint{2.123773in}{0.531549in}}%
\pgfpathlineto{\pgfqpoint{2.137919in}{0.528823in}}%
\pgfpathlineto{\pgfqpoint{2.152065in}{0.523367in}}%
\pgfpathlineto{\pgfqpoint{2.166211in}{0.526269in}}%
\pgfpathlineto{\pgfqpoint{2.180356in}{0.534525in}}%
\pgfpathlineto{\pgfqpoint{2.194502in}{0.521682in}}%
\pgfpathlineto{\pgfqpoint{2.208648in}{0.516203in}}%
\pgfpathlineto{\pgfqpoint{2.222794in}{0.518321in}}%
\pgfpathlineto{\pgfqpoint{2.236940in}{0.514072in}}%
\pgfpathlineto{\pgfqpoint{2.279378in}{0.508357in}}%
\pgfpathlineto{\pgfqpoint{2.293524in}{0.508730in}}%
\pgfpathlineto{\pgfqpoint{2.307669in}{0.501999in}}%
\pgfpathlineto{\pgfqpoint{2.321815in}{0.502533in}}%
\pgfpathlineto{\pgfqpoint{2.335961in}{0.501130in}}%
\pgfpathlineto{\pgfqpoint{2.350107in}{0.501789in}}%
\pgfpathlineto{\pgfqpoint{2.364253in}{0.504344in}}%
\pgfpathlineto{\pgfqpoint{2.378399in}{0.497844in}}%
\pgfpathlineto{\pgfqpoint{2.392545in}{0.495849in}}%
\pgfpathlineto{\pgfqpoint{2.406691in}{0.497426in}}%
\pgfpathlineto{\pgfqpoint{2.420837in}{0.497792in}}%
\pgfpathlineto{\pgfqpoint{2.434982in}{0.489674in}}%
\pgfpathlineto{\pgfqpoint{2.449128in}{0.487789in}}%
\pgfpathlineto{\pgfqpoint{2.477420in}{0.487788in}}%
\pgfpathlineto{\pgfqpoint{2.491566in}{0.484960in}}%
\pgfpathlineto{\pgfqpoint{2.548150in}{0.478360in}}%
\pgfpathlineto{\pgfqpoint{2.562295in}{0.478163in}}%
\pgfpathlineto{\pgfqpoint{2.576441in}{0.476315in}}%
\pgfpathlineto{\pgfqpoint{2.590587in}{0.476812in}}%
\pgfpathlineto{\pgfqpoint{2.604733in}{0.474857in}}%
\pgfpathlineto{\pgfqpoint{2.633025in}{0.480318in}}%
\pgfpathlineto{\pgfqpoint{2.647171in}{0.474683in}}%
\pgfpathlineto{\pgfqpoint{2.661317in}{0.473524in}}%
\pgfpathlineto{\pgfqpoint{2.689608in}{0.466504in}}%
\pgfpathlineto{\pgfqpoint{2.703754in}{0.466321in}}%
\pgfpathlineto{\pgfqpoint{2.717900in}{0.467657in}}%
\pgfpathlineto{\pgfqpoint{2.732046in}{0.473971in}}%
\pgfpathlineto{\pgfqpoint{2.746192in}{0.482867in}}%
\pgfpathlineto{\pgfqpoint{2.760338in}{0.470710in}}%
\pgfpathlineto{\pgfqpoint{2.774484in}{0.472090in}}%
\pgfpathlineto{\pgfqpoint{2.802776in}{0.465902in}}%
\pgfpathlineto{\pgfqpoint{2.816921in}{0.457090in}}%
\pgfpathlineto{\pgfqpoint{2.831067in}{0.458468in}}%
\pgfpathlineto{\pgfqpoint{2.845213in}{0.454977in}}%
\pgfpathlineto{\pgfqpoint{2.859359in}{0.454063in}}%
\pgfpathlineto{\pgfqpoint{2.873505in}{0.450823in}}%
\pgfpathlineto{\pgfqpoint{2.887651in}{0.449779in}}%
\pgfpathlineto{\pgfqpoint{2.901797in}{0.450069in}}%
\pgfpathlineto{\pgfqpoint{2.944234in}{0.446616in}}%
\pgfpathlineto{\pgfqpoint{2.972526in}{0.446522in}}%
\pgfpathlineto{\pgfqpoint{3.014964in}{0.442499in}}%
\pgfpathlineto{\pgfqpoint{3.057402in}{0.440064in}}%
\pgfpathlineto{\pgfqpoint{3.085693in}{0.440443in}}%
\pgfpathlineto{\pgfqpoint{3.099839in}{0.443524in}}%
\pgfpathlineto{\pgfqpoint{3.113985in}{0.440446in}}%
\pgfpathlineto{\pgfqpoint{3.128131in}{0.440023in}}%
\pgfpathlineto{\pgfqpoint{3.142277in}{0.437169in}}%
\pgfpathlineto{\pgfqpoint{3.227152in}{0.431476in}}%
\pgfpathlineto{\pgfqpoint{3.241298in}{0.432276in}}%
\pgfpathlineto{\pgfqpoint{3.269590in}{0.430505in}}%
\pgfpathlineto{\pgfqpoint{3.297882in}{0.429927in}}%
\pgfpathlineto{\pgfqpoint{3.312028in}{0.427263in}}%
\pgfpathlineto{\pgfqpoint{3.326173in}{0.427283in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.421350in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.421350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.248649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850643in}{0.964813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133561in}{0.776449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416478in}{0.666493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699396in}{0.594452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982314in}{0.549822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265232in}{0.509459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548150in}{0.478360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831067in}{0.458468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113985in}{0.440446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.248754in}}%
\pgfpathlineto{\pgfqpoint{0.581871in}{1.940074in}}%
\pgfpathlineto{\pgfqpoint{0.596017in}{1.718609in}}%
\pgfpathlineto{\pgfqpoint{0.610163in}{1.588460in}}%
\pgfpathlineto{\pgfqpoint{0.624309in}{1.489613in}}%
\pgfpathlineto{\pgfqpoint{0.638455in}{1.409913in}}%
\pgfpathlineto{\pgfqpoint{0.652600in}{1.344037in}}%
\pgfpathlineto{\pgfqpoint{0.666746in}{1.288927in}}%
\pgfpathlineto{\pgfqpoint{0.680892in}{1.241207in}}%
\pgfpathlineto{\pgfqpoint{0.695038in}{1.201611in}}%
\pgfpathlineto{\pgfqpoint{0.709184in}{1.166016in}}%
\pgfpathlineto{\pgfqpoint{0.723330in}{1.133858in}}%
\pgfpathlineto{\pgfqpoint{0.737476in}{1.105900in}}%
\pgfpathlineto{\pgfqpoint{0.765768in}{1.058656in}}%
\pgfpathlineto{\pgfqpoint{0.794059in}{1.017414in}}%
\pgfpathlineto{\pgfqpoint{0.808205in}{0.999839in}}%
\pgfpathlineto{\pgfqpoint{0.822351in}{0.985318in}}%
\pgfpathlineto{\pgfqpoint{0.836497in}{0.966762in}}%
\pgfpathlineto{\pgfqpoint{0.893081in}{0.912064in}}%
\pgfpathlineto{\pgfqpoint{0.921372in}{0.889761in}}%
\pgfpathlineto{\pgfqpoint{0.935518in}{0.874660in}}%
\pgfpathlineto{\pgfqpoint{0.963810in}{0.852213in}}%
\pgfpathlineto{\pgfqpoint{0.977956in}{0.845822in}}%
\pgfpathlineto{\pgfqpoint{1.006248in}{0.829270in}}%
\pgfpathlineto{\pgfqpoint{1.020394in}{0.823017in}}%
\pgfpathlineto{\pgfqpoint{1.034539in}{1.013559in}}%
\pgfpathlineto{\pgfqpoint{1.105269in}{1.006039in}}%
\pgfpathlineto{\pgfqpoint{1.260874in}{0.993568in}}%
\pgfpathlineto{\pgfqpoint{1.402333in}{0.984989in}}%
\pgfpathlineto{\pgfqpoint{1.586229in}{0.976104in}}%
\pgfpathlineto{\pgfqpoint{1.798417in}{0.968242in}}%
\pgfpathlineto{\pgfqpoint{2.067189in}{0.960522in}}%
\pgfpathlineto{\pgfqpoint{2.463274in}{0.951717in}}%
\pgfpathlineto{\pgfqpoint{2.930089in}{0.943842in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.937850in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.937850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.248754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850643in}{0.952743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133561in}{1.003531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416478in}{0.984226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699396in}{0.971623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982314in}{0.962758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265232in}{0.955814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548150in}{0.950100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831067in}{0.945314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113985in}{0.941251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{1.810980in}}%
\pgfpathlineto{\pgfqpoint{0.581871in}{1.648494in}}%
\pgfpathlineto{\pgfqpoint{0.596017in}{1.539642in}}%
\pgfpathlineto{\pgfqpoint{0.610163in}{1.459983in}}%
\pgfpathlineto{\pgfqpoint{0.624309in}{1.402318in}}%
\pgfpathlineto{\pgfqpoint{0.638455in}{1.360378in}}%
\pgfpathlineto{\pgfqpoint{0.652600in}{1.329853in}}%
\pgfpathlineto{\pgfqpoint{0.666746in}{1.308700in}}%
\pgfpathlineto{\pgfqpoint{0.680892in}{1.291280in}}%
\pgfpathlineto{\pgfqpoint{0.695038in}{1.279955in}}%
\pgfpathlineto{\pgfqpoint{0.709184in}{1.270658in}}%
\pgfpathlineto{\pgfqpoint{0.737476in}{1.257354in}}%
\pgfpathlineto{\pgfqpoint{0.779913in}{1.247715in}}%
\pgfpathlineto{\pgfqpoint{0.822351in}{1.241256in}}%
\pgfpathlineto{\pgfqpoint{0.836497in}{1.241162in}}%
\pgfpathlineto{\pgfqpoint{0.850643in}{1.237819in}}%
\pgfpathlineto{\pgfqpoint{0.935518in}{1.233526in}}%
\pgfpathlineto{\pgfqpoint{0.949664in}{1.234471in}}%
\pgfpathlineto{\pgfqpoint{1.034539in}{1.229443in}}%
\pgfpathlineto{\pgfqpoint{1.062831in}{1.230339in}}%
\pgfpathlineto{\pgfqpoint{1.091123in}{1.228820in}}%
\pgfpathlineto{\pgfqpoint{1.105269in}{1.229883in}}%
\pgfpathlineto{\pgfqpoint{1.317457in}{1.227876in}}%
\pgfpathlineto{\pgfqpoint{1.345749in}{1.228547in}}%
\pgfpathlineto{\pgfqpoint{1.388187in}{1.227555in}}%
\pgfpathlineto{\pgfqpoint{1.402333in}{1.228020in}}%
\pgfpathlineto{\pgfqpoint{1.430624in}{1.227523in}}%
\pgfpathlineto{\pgfqpoint{1.487208in}{1.226434in}}%
\pgfpathlineto{\pgfqpoint{1.501354in}{1.225697in}}%
\pgfpathlineto{\pgfqpoint{1.515500in}{1.226815in}}%
\pgfpathlineto{\pgfqpoint{1.529646in}{1.226239in}}%
\pgfpathlineto{\pgfqpoint{1.557937in}{1.226661in}}%
\pgfpathlineto{\pgfqpoint{1.572083in}{1.226398in}}%
\pgfpathlineto{\pgfqpoint{1.600375in}{1.227706in}}%
\pgfpathlineto{\pgfqpoint{1.614521in}{1.227339in}}%
\pgfpathlineto{\pgfqpoint{1.642813in}{1.227915in}}%
\pgfpathlineto{\pgfqpoint{1.656959in}{1.228373in}}%
\pgfpathlineto{\pgfqpoint{1.671104in}{1.226091in}}%
\pgfpathlineto{\pgfqpoint{1.685250in}{1.225407in}}%
\pgfpathlineto{\pgfqpoint{1.755980in}{1.226624in}}%
\pgfpathlineto{\pgfqpoint{1.798417in}{1.227135in}}%
\pgfpathlineto{\pgfqpoint{1.812563in}{1.225825in}}%
\pgfpathlineto{\pgfqpoint{1.826709in}{1.228602in}}%
\pgfpathlineto{\pgfqpoint{1.855001in}{1.226626in}}%
\pgfpathlineto{\pgfqpoint{1.883293in}{1.226769in}}%
\pgfpathlineto{\pgfqpoint{1.911585in}{1.226884in}}%
\pgfpathlineto{\pgfqpoint{1.925730in}{1.225902in}}%
\pgfpathlineto{\pgfqpoint{2.010606in}{1.227050in}}%
\pgfpathlineto{\pgfqpoint{2.038898in}{1.226106in}}%
\pgfpathlineto{\pgfqpoint{2.123773in}{1.226156in}}%
\pgfpathlineto{\pgfqpoint{2.137919in}{1.227946in}}%
\pgfpathlineto{\pgfqpoint{2.166211in}{1.226884in}}%
\pgfpathlineto{\pgfqpoint{2.180356in}{1.228327in}}%
\pgfpathlineto{\pgfqpoint{2.194502in}{1.226364in}}%
\pgfpathlineto{\pgfqpoint{2.208648in}{1.226305in}}%
\pgfpathlineto{\pgfqpoint{2.222794in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{2.236940in}{1.226322in}}%
\pgfpathlineto{\pgfqpoint{2.279378in}{1.226728in}}%
\pgfpathlineto{\pgfqpoint{2.293524in}{1.228043in}}%
\pgfpathlineto{\pgfqpoint{2.307669in}{1.227072in}}%
\pgfpathlineto{\pgfqpoint{2.335961in}{1.226889in}}%
\pgfpathlineto{\pgfqpoint{2.350107in}{1.226481in}}%
\pgfpathlineto{\pgfqpoint{2.364253in}{1.227653in}}%
\pgfpathlineto{\pgfqpoint{2.392545in}{1.226253in}}%
\pgfpathlineto{\pgfqpoint{2.420837in}{1.227350in}}%
\pgfpathlineto{\pgfqpoint{2.434982in}{1.226574in}}%
\pgfpathlineto{\pgfqpoint{2.449128in}{1.227448in}}%
\pgfpathlineto{\pgfqpoint{2.477420in}{1.225493in}}%
\pgfpathlineto{\pgfqpoint{2.491566in}{1.226539in}}%
\pgfpathlineto{\pgfqpoint{2.505712in}{1.225828in}}%
\pgfpathlineto{\pgfqpoint{2.534004in}{1.227345in}}%
\pgfpathlineto{\pgfqpoint{2.548150in}{1.226081in}}%
\pgfpathlineto{\pgfqpoint{2.633025in}{1.227200in}}%
\pgfpathlineto{\pgfqpoint{2.661317in}{1.226049in}}%
\pgfpathlineto{\pgfqpoint{2.703754in}{1.227017in}}%
\pgfpathlineto{\pgfqpoint{2.831067in}{1.227438in}}%
\pgfpathlineto{\pgfqpoint{2.845213in}{1.228045in}}%
\pgfpathlineto{\pgfqpoint{2.859359in}{1.226499in}}%
\pgfpathlineto{\pgfqpoint{2.887651in}{1.227029in}}%
\pgfpathlineto{\pgfqpoint{2.901797in}{1.226118in}}%
\pgfpathlineto{\pgfqpoint{2.944234in}{1.227713in}}%
\pgfpathlineto{\pgfqpoint{2.958380in}{1.226388in}}%
\pgfpathlineto{\pgfqpoint{2.986672in}{1.227627in}}%
\pgfpathlineto{\pgfqpoint{3.014964in}{1.227359in}}%
\pgfpathlineto{\pgfqpoint{3.029110in}{1.227974in}}%
\pgfpathlineto{\pgfqpoint{3.071547in}{1.225619in}}%
\pgfpathlineto{\pgfqpoint{3.099839in}{1.227555in}}%
\pgfpathlineto{\pgfqpoint{3.113985in}{1.227960in}}%
\pgfpathlineto{\pgfqpoint{3.142277in}{1.226812in}}%
\pgfpathlineto{\pgfqpoint{3.184715in}{1.227308in}}%
\pgfpathlineto{\pgfqpoint{3.241298in}{1.225833in}}%
\pgfpathlineto{\pgfqpoint{3.269590in}{1.227407in}}%
\pgfpathlineto{\pgfqpoint{3.283736in}{1.226890in}}%
\pgfpathlineto{\pgfqpoint{3.326173in}{1.228445in}}%
\pgfpathlineto{\pgfqpoint{3.340319in}{1.226999in}}%
\pgfpathlineto{\pgfqpoint{3.368611in}{1.228047in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.227200in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.227200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.810980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850643in}{1.237819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133561in}{1.228432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416478in}{1.227221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699396in}{1.225867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982314in}{1.226765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265232in}{1.226408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548150in}{1.226081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831067in}{1.227438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113985in}{1.227960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.269734in}}%
\pgfpathlineto{\pgfqpoint{0.581871in}{1.820178in}}%
\pgfpathlineto{\pgfqpoint{0.596017in}{1.835925in}}%
\pgfpathlineto{\pgfqpoint{0.610163in}{1.716623in}}%
\pgfpathlineto{\pgfqpoint{0.624309in}{1.691588in}}%
\pgfpathlineto{\pgfqpoint{0.638455in}{1.623418in}}%
\pgfpathlineto{\pgfqpoint{0.652600in}{1.598879in}}%
\pgfpathlineto{\pgfqpoint{0.666746in}{1.554229in}}%
\pgfpathlineto{\pgfqpoint{0.680892in}{1.532339in}}%
\pgfpathlineto{\pgfqpoint{0.695038in}{1.499942in}}%
\pgfpathlineto{\pgfqpoint{0.709184in}{1.480874in}}%
\pgfpathlineto{\pgfqpoint{0.723330in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{0.737476in}{1.439472in}}%
\pgfpathlineto{\pgfqpoint{0.751622in}{1.419522in}}%
\pgfpathlineto{\pgfqpoint{0.794059in}{1.376091in}}%
\pgfpathlineto{\pgfqpoint{0.808205in}{1.363002in}}%
\pgfpathlineto{\pgfqpoint{0.836497in}{1.340537in}}%
\pgfpathlineto{\pgfqpoint{0.864789in}{1.321026in}}%
\pgfpathlineto{\pgfqpoint{0.893081in}{1.304170in}}%
\pgfpathlineto{\pgfqpoint{0.921372in}{1.289372in}}%
\pgfpathlineto{\pgfqpoint{0.963810in}{1.270060in}}%
\pgfpathlineto{\pgfqpoint{1.006248in}{1.253477in}}%
\pgfpathlineto{\pgfqpoint{1.048685in}{1.239440in}}%
\pgfpathlineto{\pgfqpoint{1.105269in}{1.223201in}}%
\pgfpathlineto{\pgfqpoint{1.161852in}{1.209308in}}%
\pgfpathlineto{\pgfqpoint{1.232582in}{1.194529in}}%
\pgfpathlineto{\pgfqpoint{1.303311in}{1.181700in}}%
\pgfpathlineto{\pgfqpoint{1.402333in}{1.166560in}}%
\pgfpathlineto{\pgfqpoint{1.529646in}{1.150495in}}%
\pgfpathlineto{\pgfqpoint{1.628667in}{1.139787in}}%
\pgfpathlineto{\pgfqpoint{1.784272in}{1.125533in}}%
\pgfpathlineto{\pgfqpoint{2.010606in}{1.108786in}}%
\pgfpathlineto{\pgfqpoint{2.180356in}{1.098455in}}%
\pgfpathlineto{\pgfqpoint{2.449128in}{1.084792in}}%
\pgfpathlineto{\pgfqpoint{2.816921in}{1.069966in}}%
\pgfpathlineto{\pgfqpoint{3.128131in}{1.059800in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.052699in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.052699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.269734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850643in}{1.330522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133561in}{1.216013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416478in}{1.164655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699396in}{1.133049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982314in}{1.110702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265232in}{1.093849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548150in}{1.080435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831067in}{1.069456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113985in}{1.060242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.567725in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260874in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.260874in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260874in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260874in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.260874in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968168in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.968168in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968168in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968168in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.968168in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675463in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.675463in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675463in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675463in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.675463in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.382757in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.975241in,y=0.122655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration index \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=0.370310in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.807021in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.807021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.807021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.807021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=0.807021in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{1.243732in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.243732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.243732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.243732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=1.243732in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{1.680443in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.680443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.680443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.680443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=1.680443in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.117154in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.117154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.117154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.117154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=2.117154in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=2.553865in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.501773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.501773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.578674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.578674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.633237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.633237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.675558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.675558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.710138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.710138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.739374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.739374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.764700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.764700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.787039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.787039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.938484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.938484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.015385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.015385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.069948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.069948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.112269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.112269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.146849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.146849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.176085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.176085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.201411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.201411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.223750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.223750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.375195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.375195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.452096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.452096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.506659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.506659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.548980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.548980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.583560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.583560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.612796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.612796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.638122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.638122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.660461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.660461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.811907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.811907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.888808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.888808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.943370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.943370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.985691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.985691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.020271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.020271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.049507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.049507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.074833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.074833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.097172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.097172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.248618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.248618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.325519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.325519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.380081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.380081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.422402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.422402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.456982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.456982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.486218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.486218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.511544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.511544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.533883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.533883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.154723in,y=1.462088in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average \(\displaystyle |\phi_k|^2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/angle_m10dB.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.615193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{0.567725in}{2.553865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{1.745255in}}%
\pgfpathlineto{\pgfqpoint{0.574780in}{1.709604in}}%
\pgfpathlineto{\pgfqpoint{0.588891in}{1.654614in}}%
\pgfpathlineto{\pgfqpoint{0.603001in}{1.611782in}}%
\pgfpathlineto{\pgfqpoint{0.617112in}{1.576518in}}%
\pgfpathlineto{\pgfqpoint{0.631222in}{1.546801in}}%
\pgfpathlineto{\pgfqpoint{0.652388in}{1.509674in}}%
\pgfpathlineto{\pgfqpoint{0.673553in}{1.479562in}}%
\pgfpathlineto{\pgfqpoint{0.694719in}{1.453739in}}%
\pgfpathlineto{\pgfqpoint{0.715885in}{1.431626in}}%
\pgfpathlineto{\pgfqpoint{0.744106in}{1.406012in}}%
\pgfpathlineto{\pgfqpoint{0.772326in}{1.384233in}}%
\pgfpathlineto{\pgfqpoint{0.800547in}{1.365298in}}%
\pgfpathlineto{\pgfqpoint{0.828768in}{1.348612in}}%
\pgfpathlineto{\pgfqpoint{0.864044in}{1.330186in}}%
\pgfpathlineto{\pgfqpoint{0.906376in}{1.311079in}}%
\pgfpathlineto{\pgfqpoint{0.955762in}{1.291887in}}%
\pgfpathlineto{\pgfqpoint{1.005149in}{1.275250in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.258641in}}%
\pgfpathlineto{\pgfqpoint{1.125087in}{1.242211in}}%
\pgfpathlineto{\pgfqpoint{1.202695in}{1.225047in}}%
\pgfpathlineto{\pgfqpoint{1.301468in}{1.206340in}}%
\pgfpathlineto{\pgfqpoint{1.400241in}{1.190304in}}%
\pgfpathlineto{\pgfqpoint{1.506069in}{1.175445in}}%
\pgfpathlineto{\pgfqpoint{1.626008in}{1.160797in}}%
\pgfpathlineto{\pgfqpoint{1.760057in}{1.146511in}}%
\pgfpathlineto{\pgfqpoint{1.894106in}{1.133941in}}%
\pgfpathlineto{\pgfqpoint{2.084597in}{1.118396in}}%
\pgfpathlineto{\pgfqpoint{2.296253in}{1.103690in}}%
\pgfpathlineto{\pgfqpoint{2.529076in}{1.089659in}}%
\pgfpathlineto{\pgfqpoint{2.818340in}{1.074764in}}%
\pgfpathlineto{\pgfqpoint{3.248708in}{1.056150in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.051047in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.051047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.745255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849934in}{1.337238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132143in}{1.240562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414351in}{1.188211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696560in}{1.153019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978769in}{1.126706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260977in}{1.105996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543186in}{1.088877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825395in}{1.074441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107604in}{1.061856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{1.791162in}}%
\pgfpathlineto{\pgfqpoint{0.574780in}{1.746698in}}%
\pgfpathlineto{\pgfqpoint{0.581836in}{1.743157in}}%
\pgfpathlineto{\pgfqpoint{0.595946in}{1.742445in}}%
\pgfpathlineto{\pgfqpoint{0.617112in}{1.712530in}}%
\pgfpathlineto{\pgfqpoint{0.638277in}{1.686929in}}%
\pgfpathlineto{\pgfqpoint{0.659443in}{1.665218in}}%
\pgfpathlineto{\pgfqpoint{0.673553in}{1.652895in}}%
\pgfpathlineto{\pgfqpoint{0.694719in}{1.635160in}}%
\pgfpathlineto{\pgfqpoint{0.758216in}{1.592964in}}%
\pgfpathlineto{\pgfqpoint{0.786437in}{1.576106in}}%
\pgfpathlineto{\pgfqpoint{0.793492in}{1.573393in}}%
\pgfpathlineto{\pgfqpoint{0.842879in}{1.529352in}}%
\pgfpathlineto{\pgfqpoint{0.991038in}{1.404020in}}%
\pgfpathlineto{\pgfqpoint{1.118032in}{1.304709in}}%
\pgfpathlineto{\pgfqpoint{1.132143in}{1.294362in}}%
\pgfpathlineto{\pgfqpoint{1.146253in}{1.283834in}}%
\pgfpathlineto{\pgfqpoint{1.153308in}{1.278421in}}%
\pgfpathlineto{\pgfqpoint{1.167419in}{1.269565in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{1.254545in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.248986in}}%
\pgfpathlineto{\pgfqpoint{1.216805in}{1.235651in}}%
\pgfpathlineto{\pgfqpoint{1.230916in}{1.224814in}}%
\pgfpathlineto{\pgfqpoint{1.266192in}{1.202179in}}%
\pgfpathlineto{\pgfqpoint{1.287357in}{1.187605in}}%
\pgfpathlineto{\pgfqpoint{1.301468in}{1.178312in}}%
\pgfpathlineto{\pgfqpoint{1.329689in}{1.161989in}}%
\pgfpathlineto{\pgfqpoint{1.343799in}{1.152662in}}%
\pgfpathlineto{\pgfqpoint{1.350854in}{1.148555in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.139001in}}%
\pgfpathlineto{\pgfqpoint{1.442572in}{1.094031in}}%
\pgfpathlineto{\pgfqpoint{1.449627in}{1.089079in}}%
\pgfpathlineto{\pgfqpoint{1.470793in}{1.078605in}}%
\pgfpathlineto{\pgfqpoint{1.484903in}{1.069283in}}%
\pgfpathlineto{\pgfqpoint{1.499014in}{1.062926in}}%
\pgfpathlineto{\pgfqpoint{1.513124in}{1.056333in}}%
\pgfpathlineto{\pgfqpoint{1.527235in}{1.049871in}}%
\pgfpathlineto{\pgfqpoint{1.569566in}{1.025910in}}%
\pgfpathlineto{\pgfqpoint{1.576621in}{1.023298in}}%
\pgfpathlineto{\pgfqpoint{1.583676in}{1.021954in}}%
\pgfpathlineto{\pgfqpoint{1.604842in}{1.011133in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{0.977393in}}%
\pgfpathlineto{\pgfqpoint{1.682450in}{0.971162in}}%
\pgfpathlineto{\pgfqpoint{1.710670in}{0.959171in}}%
\pgfpathlineto{\pgfqpoint{1.753002in}{0.940728in}}%
\pgfpathlineto{\pgfqpoint{1.760057in}{0.938806in}}%
\pgfpathlineto{\pgfqpoint{1.781223in}{0.929640in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{0.923663in}}%
\pgfpathlineto{\pgfqpoint{1.830609in}{0.909089in}}%
\pgfpathlineto{\pgfqpoint{1.858830in}{0.898072in}}%
\pgfpathlineto{\pgfqpoint{1.872940in}{0.893155in}}%
\pgfpathlineto{\pgfqpoint{1.887051in}{0.889729in}}%
\pgfpathlineto{\pgfqpoint{1.901161in}{0.884079in}}%
\pgfpathlineto{\pgfqpoint{1.915272in}{0.877612in}}%
\pgfpathlineto{\pgfqpoint{1.929382in}{0.872120in}}%
\pgfpathlineto{\pgfqpoint{1.943493in}{0.866628in}}%
\pgfpathlineto{\pgfqpoint{1.957603in}{0.860985in}}%
\pgfpathlineto{\pgfqpoint{1.964658in}{0.859314in}}%
\pgfpathlineto{\pgfqpoint{1.985824in}{0.850397in}}%
\pgfpathlineto{\pgfqpoint{2.006990in}{0.845498in}}%
\pgfpathlineto{\pgfqpoint{2.021100in}{0.840839in}}%
\pgfpathlineto{\pgfqpoint{2.035210in}{0.836624in}}%
\pgfpathlineto{\pgfqpoint{2.133983in}{0.802942in}}%
\pgfpathlineto{\pgfqpoint{2.155149in}{0.797152in}}%
\pgfpathlineto{\pgfqpoint{2.162204in}{0.795447in}}%
\pgfpathlineto{\pgfqpoint{2.176315in}{0.789794in}}%
\pgfpathlineto{\pgfqpoint{2.197480in}{0.784412in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{0.779594in}}%
\pgfpathlineto{\pgfqpoint{2.246867in}{0.767834in}}%
\pgfpathlineto{\pgfqpoint{2.289198in}{0.756099in}}%
\pgfpathlineto{\pgfqpoint{2.303309in}{0.753158in}}%
\pgfpathlineto{\pgfqpoint{2.387971in}{0.726362in}}%
\pgfpathlineto{\pgfqpoint{2.423247in}{0.718144in}}%
\pgfpathlineto{\pgfqpoint{2.465579in}{0.706524in}}%
\pgfpathlineto{\pgfqpoint{2.493800in}{0.699752in}}%
\pgfpathlineto{\pgfqpoint{2.507910in}{0.695563in}}%
\pgfpathlineto{\pgfqpoint{2.522020in}{0.692334in}}%
\pgfpathlineto{\pgfqpoint{2.536131in}{0.689232in}}%
\pgfpathlineto{\pgfqpoint{2.585517in}{0.674836in}}%
\pgfpathlineto{\pgfqpoint{2.620794in}{0.668500in}}%
\pgfpathlineto{\pgfqpoint{2.649014in}{0.661699in}}%
\pgfpathlineto{\pgfqpoint{2.670180in}{0.656039in}}%
\pgfpathlineto{\pgfqpoint{2.804229in}{0.626345in}}%
\pgfpathlineto{\pgfqpoint{2.867726in}{0.613073in}}%
\pgfpathlineto{\pgfqpoint{2.931223in}{0.598515in}}%
\pgfpathlineto{\pgfqpoint{2.966499in}{0.591504in}}%
\pgfpathlineto{\pgfqpoint{2.994720in}{0.583416in}}%
\pgfpathlineto{\pgfqpoint{3.107604in}{0.564715in}}%
\pgfpathlineto{\pgfqpoint{3.128769in}{0.561155in}}%
\pgfpathlineto{\pgfqpoint{3.178156in}{0.550928in}}%
\pgfpathlineto{\pgfqpoint{3.248708in}{0.540221in}}%
\pgfpathlineto{\pgfqpoint{3.291039in}{0.532172in}}%
\pgfpathlineto{\pgfqpoint{3.312205in}{0.530057in}}%
\pgfpathlineto{\pgfqpoint{3.326315in}{0.526711in}}%
\pgfpathlineto{\pgfqpoint{3.340426in}{0.523196in}}%
\pgfpathlineto{\pgfqpoint{3.375702in}{0.517697in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.516927in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.516927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.791162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849934in}{1.523322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132143in}{1.294362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414351in}{1.110197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696560in}{0.965741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978769in}{0.853311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260977in}{0.763904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543186in}{0.687143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825395in}{0.622631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107604in}{0.564715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{1.791071in}}%
\pgfpathlineto{\pgfqpoint{0.574780in}{1.746662in}}%
\pgfpathlineto{\pgfqpoint{0.581836in}{1.742809in}}%
\pgfpathlineto{\pgfqpoint{0.595946in}{1.742156in}}%
\pgfpathlineto{\pgfqpoint{0.624167in}{1.704125in}}%
\pgfpathlineto{\pgfqpoint{0.638277in}{1.686753in}}%
\pgfpathlineto{\pgfqpoint{0.673553in}{1.652065in}}%
\pgfpathlineto{\pgfqpoint{0.715885in}{1.618543in}}%
\pgfpathlineto{\pgfqpoint{0.722940in}{1.614225in}}%
\pgfpathlineto{\pgfqpoint{0.737050in}{1.602354in}}%
\pgfpathlineto{\pgfqpoint{0.807603in}{1.552038in}}%
\pgfpathlineto{\pgfqpoint{0.814658in}{1.546399in}}%
\pgfpathlineto{\pgfqpoint{0.821713in}{1.542464in}}%
\pgfpathlineto{\pgfqpoint{0.828768in}{1.535180in}}%
\pgfpathlineto{\pgfqpoint{0.835823in}{1.530769in}}%
\pgfpathlineto{\pgfqpoint{0.856989in}{1.512073in}}%
\pgfpathlineto{\pgfqpoint{0.899320in}{1.479970in}}%
\pgfpathlineto{\pgfqpoint{0.920486in}{1.459424in}}%
\pgfpathlineto{\pgfqpoint{0.927541in}{1.455224in}}%
\pgfpathlineto{\pgfqpoint{0.955762in}{1.431935in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{1.407994in}}%
\pgfpathlineto{\pgfqpoint{1.012204in}{1.387219in}}%
\pgfpathlineto{\pgfqpoint{1.033370in}{1.369287in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.347160in}}%
\pgfpathlineto{\pgfqpoint{1.068646in}{1.341097in}}%
\pgfpathlineto{\pgfqpoint{1.075701in}{1.336893in}}%
\pgfpathlineto{\pgfqpoint{1.089811in}{1.326496in}}%
\pgfpathlineto{\pgfqpoint{1.110977in}{1.311540in}}%
\pgfpathlineto{\pgfqpoint{1.125087in}{1.301674in}}%
\pgfpathlineto{\pgfqpoint{1.146253in}{1.285158in}}%
\pgfpathlineto{\pgfqpoint{1.287357in}{1.187270in}}%
\pgfpathlineto{\pgfqpoint{1.301468in}{1.179312in}}%
\pgfpathlineto{\pgfqpoint{1.315578in}{1.169201in}}%
\pgfpathlineto{\pgfqpoint{1.421406in}{1.106079in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{1.098713in}}%
\pgfpathlineto{\pgfqpoint{1.477848in}{1.073377in}}%
\pgfpathlineto{\pgfqpoint{1.484903in}{1.068480in}}%
\pgfpathlineto{\pgfqpoint{1.513124in}{1.055019in}}%
\pgfpathlineto{\pgfqpoint{1.527235in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{1.555456in}{1.034326in}}%
\pgfpathlineto{\pgfqpoint{1.569566in}{1.025446in}}%
\pgfpathlineto{\pgfqpoint{1.576621in}{1.022609in}}%
\pgfpathlineto{\pgfqpoint{1.590732in}{1.015056in}}%
\pgfpathlineto{\pgfqpoint{1.626008in}{0.997959in}}%
\pgfpathlineto{\pgfqpoint{1.640118in}{0.993979in}}%
\pgfpathlineto{\pgfqpoint{1.661284in}{0.982246in}}%
\pgfpathlineto{\pgfqpoint{1.724781in}{0.955101in}}%
\pgfpathlineto{\pgfqpoint{1.745947in}{0.944555in}}%
\pgfpathlineto{\pgfqpoint{1.760057in}{0.936209in}}%
\pgfpathlineto{\pgfqpoint{1.788278in}{0.926285in}}%
\pgfpathlineto{\pgfqpoint{1.809443in}{0.917763in}}%
\pgfpathlineto{\pgfqpoint{1.943493in}{0.866819in}}%
\pgfpathlineto{\pgfqpoint{1.978769in}{0.854783in}}%
\pgfpathlineto{\pgfqpoint{2.014045in}{0.841870in}}%
\pgfpathlineto{\pgfqpoint{2.105763in}{0.810461in}}%
\pgfpathlineto{\pgfqpoint{2.119873in}{0.806908in}}%
\pgfpathlineto{\pgfqpoint{2.155149in}{0.796507in}}%
\pgfpathlineto{\pgfqpoint{2.232757in}{0.772152in}}%
\pgfpathlineto{\pgfqpoint{2.260977in}{0.763480in}}%
\pgfpathlineto{\pgfqpoint{2.303309in}{0.750526in}}%
\pgfpathlineto{\pgfqpoint{2.345640in}{0.738747in}}%
\pgfpathlineto{\pgfqpoint{2.359750in}{0.736157in}}%
\pgfpathlineto{\pgfqpoint{2.387971in}{0.728518in}}%
\pgfpathlineto{\pgfqpoint{2.402082in}{0.725463in}}%
\pgfpathlineto{\pgfqpoint{2.423247in}{0.719659in}}%
\pgfpathlineto{\pgfqpoint{2.437358in}{0.716112in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{0.709390in}}%
\pgfpathlineto{\pgfqpoint{2.514965in}{0.696681in}}%
\pgfpathlineto{\pgfqpoint{2.550241in}{0.688336in}}%
\pgfpathlineto{\pgfqpoint{2.585517in}{0.679467in}}%
\pgfpathlineto{\pgfqpoint{2.606683in}{0.673088in}}%
\pgfpathlineto{\pgfqpoint{2.620794in}{0.670332in}}%
\pgfpathlineto{\pgfqpoint{2.684290in}{0.655206in}}%
\pgfpathlineto{\pgfqpoint{2.712511in}{0.649683in}}%
\pgfpathlineto{\pgfqpoint{2.740732in}{0.642820in}}%
\pgfpathlineto{\pgfqpoint{2.754843in}{0.639704in}}%
\pgfpathlineto{\pgfqpoint{2.768953in}{0.636651in}}%
\pgfpathlineto{\pgfqpoint{2.797174in}{0.631330in}}%
\pgfpathlineto{\pgfqpoint{2.811284in}{0.627231in}}%
\pgfpathlineto{\pgfqpoint{2.860671in}{0.617449in}}%
\pgfpathlineto{\pgfqpoint{2.881837in}{0.614245in}}%
\pgfpathlineto{\pgfqpoint{2.903002in}{0.609728in}}%
\pgfpathlineto{\pgfqpoint{2.931223in}{0.602814in}}%
\pgfpathlineto{\pgfqpoint{2.945334in}{0.600515in}}%
\pgfpathlineto{\pgfqpoint{2.987665in}{0.591494in}}%
\pgfpathlineto{\pgfqpoint{3.065272in}{0.576769in}}%
\pgfpathlineto{\pgfqpoint{3.121714in}{0.566044in}}%
\pgfpathlineto{\pgfqpoint{3.135824in}{0.564248in}}%
\pgfpathlineto{\pgfqpoint{3.178156in}{0.555320in}}%
\pgfpathlineto{\pgfqpoint{3.192266in}{0.553153in}}%
\pgfpathlineto{\pgfqpoint{3.227542in}{0.546424in}}%
\pgfpathlineto{\pgfqpoint{3.241653in}{0.543099in}}%
\pgfpathlineto{\pgfqpoint{3.283984in}{0.535263in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.516680in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.516680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.791071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849934in}{1.517915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132143in}{1.295841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414351in}{1.110090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696560in}{0.967368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978769in}{0.854783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260977in}{0.763480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543186in}{0.689992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825395in}{0.624072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107604in}{0.568983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{1.790861in}}%
\pgfpathlineto{\pgfqpoint{0.574780in}{1.747096in}}%
\pgfpathlineto{\pgfqpoint{0.581836in}{1.742772in}}%
\pgfpathlineto{\pgfqpoint{0.595946in}{1.741498in}}%
\pgfpathlineto{\pgfqpoint{0.631222in}{1.695874in}}%
\pgfpathlineto{\pgfqpoint{0.645333in}{1.679651in}}%
\pgfpathlineto{\pgfqpoint{0.659443in}{1.665131in}}%
\pgfpathlineto{\pgfqpoint{0.666498in}{1.659535in}}%
\pgfpathlineto{\pgfqpoint{0.680609in}{1.646684in}}%
\pgfpathlineto{\pgfqpoint{0.722940in}{1.611505in}}%
\pgfpathlineto{\pgfqpoint{0.751161in}{1.593563in}}%
\pgfpathlineto{\pgfqpoint{0.772326in}{1.577479in}}%
\pgfpathlineto{\pgfqpoint{0.793492in}{1.562472in}}%
\pgfpathlineto{\pgfqpoint{0.800547in}{1.629935in}}%
\pgfpathlineto{\pgfqpoint{0.821713in}{1.586865in}}%
\pgfpathlineto{\pgfqpoint{0.842879in}{1.548968in}}%
\pgfpathlineto{\pgfqpoint{0.864044in}{1.516210in}}%
\pgfpathlineto{\pgfqpoint{0.885210in}{1.487558in}}%
\pgfpathlineto{\pgfqpoint{0.906376in}{1.462666in}}%
\pgfpathlineto{\pgfqpoint{0.927541in}{1.440682in}}%
\pgfpathlineto{\pgfqpoint{0.948707in}{1.421310in}}%
\pgfpathlineto{\pgfqpoint{0.976928in}{1.398454in}}%
\pgfpathlineto{\pgfqpoint{1.005149in}{1.378422in}}%
\pgfpathlineto{\pgfqpoint{1.033370in}{1.360947in}}%
\pgfpathlineto{\pgfqpoint{1.068646in}{1.341717in}}%
\pgfpathlineto{\pgfqpoint{1.110977in}{1.321625in}}%
\pgfpathlineto{\pgfqpoint{1.160363in}{1.301455in}}%
\pgfpathlineto{\pgfqpoint{1.202695in}{1.286345in}}%
\pgfpathlineto{\pgfqpoint{1.266192in}{1.266659in}}%
\pgfpathlineto{\pgfqpoint{1.322633in}{1.251384in}}%
\pgfpathlineto{\pgfqpoint{1.386130in}{1.236300in}}%
\pgfpathlineto{\pgfqpoint{1.449627in}{1.223067in}}%
\pgfpathlineto{\pgfqpoint{1.555456in}{1.203872in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{1.188531in}}%
\pgfpathlineto{\pgfqpoint{1.781223in}{1.171553in}}%
\pgfpathlineto{\pgfqpoint{1.915272in}{1.156269in}}%
\pgfpathlineto{\pgfqpoint{2.070487in}{1.140933in}}%
\pgfpathlineto{\pgfqpoint{2.289198in}{1.122692in}}%
\pgfpathlineto{\pgfqpoint{2.543186in}{1.104898in}}%
\pgfpathlineto{\pgfqpoint{2.776008in}{1.091036in}}%
\pgfpathlineto{\pgfqpoint{3.051162in}{1.076947in}}%
\pgfpathlineto{\pgfqpoint{3.368647in}{1.062939in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.062362in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.062362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.790861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849934in}{1.537587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132143in}{1.312615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414351in}{1.230251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696560in}{1.182581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978769in}{1.149719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260977in}{1.124902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543186in}{1.104898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825395in}{1.088348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107604in}{1.074296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{1.745404in}}%
\pgfpathlineto{\pgfqpoint{0.574780in}{1.742810in}}%
\pgfpathlineto{\pgfqpoint{0.595946in}{1.742729in}}%
\pgfpathlineto{\pgfqpoint{0.673553in}{1.741980in}}%
\pgfpathlineto{\pgfqpoint{0.680609in}{1.742878in}}%
\pgfpathlineto{\pgfqpoint{0.701774in}{1.742575in}}%
\pgfpathlineto{\pgfqpoint{0.772326in}{1.742465in}}%
\pgfpathlineto{\pgfqpoint{0.779382in}{1.743213in}}%
\pgfpathlineto{\pgfqpoint{0.800547in}{1.742756in}}%
\pgfpathlineto{\pgfqpoint{1.569566in}{1.742584in}}%
\pgfpathlineto{\pgfqpoint{1.590732in}{1.742596in}}%
\pgfpathlineto{\pgfqpoint{1.618953in}{1.743050in}}%
\pgfpathlineto{\pgfqpoint{1.647173in}{1.742136in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.743110in}}%
\pgfpathlineto{\pgfqpoint{1.682450in}{1.742196in}}%
\pgfpathlineto{\pgfqpoint{1.703615in}{1.742763in}}%
\pgfpathlineto{\pgfqpoint{1.724781in}{1.742148in}}%
\pgfpathlineto{\pgfqpoint{1.865885in}{1.742559in}}%
\pgfpathlineto{\pgfqpoint{1.879996in}{1.742315in}}%
\pgfpathlineto{\pgfqpoint{1.887051in}{1.742936in}}%
\pgfpathlineto{\pgfqpoint{1.894106in}{1.742061in}}%
\pgfpathlineto{\pgfqpoint{1.901161in}{1.743039in}}%
\pgfpathlineto{\pgfqpoint{1.908217in}{1.742070in}}%
\pgfpathlineto{\pgfqpoint{1.929382in}{1.742533in}}%
\pgfpathlineto{\pgfqpoint{1.978769in}{1.742585in}}%
\pgfpathlineto{\pgfqpoint{1.999934in}{1.742815in}}%
\pgfpathlineto{\pgfqpoint{2.014045in}{1.742254in}}%
\pgfpathlineto{\pgfqpoint{2.028155in}{1.742333in}}%
\pgfpathlineto{\pgfqpoint{2.056376in}{1.742228in}}%
\pgfpathlineto{\pgfqpoint{2.063431in}{1.742917in}}%
\pgfpathlineto{\pgfqpoint{2.077542in}{1.742305in}}%
\pgfpathlineto{\pgfqpoint{2.190425in}{1.742462in}}%
\pgfpathlineto{\pgfqpoint{2.197480in}{1.741586in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{1.743237in}}%
\pgfpathlineto{\pgfqpoint{2.225701in}{1.742663in}}%
\pgfpathlineto{\pgfqpoint{2.338585in}{1.742759in}}%
\pgfpathlineto{\pgfqpoint{2.359750in}{1.742225in}}%
\pgfpathlineto{\pgfqpoint{3.065272in}{1.742394in}}%
\pgfpathlineto{\pgfqpoint{3.086438in}{1.741869in}}%
\pgfpathlineto{\pgfqpoint{3.107604in}{1.742705in}}%
\pgfpathlineto{\pgfqpoint{3.220487in}{1.742578in}}%
\pgfpathlineto{\pgfqpoint{3.248708in}{1.743027in}}%
\pgfpathlineto{\pgfqpoint{3.283984in}{1.742423in}}%
\pgfpathlineto{\pgfqpoint{3.291039in}{1.743165in}}%
\pgfpathlineto{\pgfqpoint{3.305150in}{1.742395in}}%
\pgfpathlineto{\pgfqpoint{3.340426in}{1.743086in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.742711in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.742711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.745404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849934in}{1.742286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132143in}{1.742951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414351in}{1.742443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696560in}{1.742384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978769in}{1.742585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260977in}{1.742451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543186in}{1.742678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825395in}{1.742994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107604in}{1.742705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{1.789409in}}%
\pgfpathlineto{\pgfqpoint{0.574780in}{1.744719in}}%
\pgfpathlineto{\pgfqpoint{0.581836in}{1.745036in}}%
\pgfpathlineto{\pgfqpoint{0.588891in}{1.742671in}}%
\pgfpathlineto{\pgfqpoint{0.603001in}{1.741940in}}%
\pgfpathlineto{\pgfqpoint{0.652388in}{1.738519in}}%
\pgfpathlineto{\pgfqpoint{0.772326in}{1.722779in}}%
\pgfpathlineto{\pgfqpoint{0.786437in}{1.719475in}}%
\pgfpathlineto{\pgfqpoint{0.807603in}{1.716230in}}%
\pgfpathlineto{\pgfqpoint{0.849934in}{1.709684in}}%
\pgfpathlineto{\pgfqpoint{0.906376in}{1.698240in}}%
\pgfpathlineto{\pgfqpoint{0.927541in}{1.694879in}}%
\pgfpathlineto{\pgfqpoint{0.962817in}{1.688259in}}%
\pgfpathlineto{\pgfqpoint{0.976928in}{1.685481in}}%
\pgfpathlineto{\pgfqpoint{1.096866in}{1.661812in}}%
\pgfpathlineto{\pgfqpoint{1.110977in}{1.657738in}}%
\pgfpathlineto{\pgfqpoint{1.237971in}{1.630501in}}%
\pgfpathlineto{\pgfqpoint{1.245026in}{1.629859in}}%
\pgfpathlineto{\pgfqpoint{1.259136in}{1.626035in}}%
\pgfpathlineto{\pgfqpoint{1.350854in}{1.605675in}}%
\pgfpathlineto{\pgfqpoint{1.372020in}{1.600077in}}%
\pgfpathlineto{\pgfqpoint{1.400241in}{1.594027in}}%
\pgfpathlineto{\pgfqpoint{1.428462in}{1.587562in}}%
\pgfpathlineto{\pgfqpoint{1.456683in}{1.581206in}}%
\pgfpathlineto{\pgfqpoint{1.470793in}{1.577933in}}%
\pgfpathlineto{\pgfqpoint{1.491959in}{1.572933in}}%
\pgfpathlineto{\pgfqpoint{1.555456in}{1.559466in}}%
\pgfpathlineto{\pgfqpoint{1.576621in}{1.553156in}}%
\pgfpathlineto{\pgfqpoint{1.597787in}{1.549472in}}%
\pgfpathlineto{\pgfqpoint{1.626008in}{1.542980in}}%
\pgfpathlineto{\pgfqpoint{1.640118in}{1.540044in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{1.537037in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.533214in}}%
\pgfpathlineto{\pgfqpoint{1.689505in}{1.528997in}}%
\pgfpathlineto{\pgfqpoint{1.717726in}{1.522871in}}%
\pgfpathlineto{\pgfqpoint{1.724781in}{1.520271in}}%
\pgfpathlineto{\pgfqpoint{1.795333in}{1.505747in}}%
\pgfpathlineto{\pgfqpoint{1.879996in}{1.487797in}}%
\pgfpathlineto{\pgfqpoint{1.908217in}{1.481123in}}%
\pgfpathlineto{\pgfqpoint{1.936437in}{1.474656in}}%
\pgfpathlineto{\pgfqpoint{1.957603in}{1.470749in}}%
\pgfpathlineto{\pgfqpoint{2.063431in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{2.077542in}{1.444989in}}%
\pgfpathlineto{\pgfqpoint{2.112818in}{1.437984in}}%
\pgfpathlineto{\pgfqpoint{2.141039in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{2.183370in}{1.424059in}}%
\pgfpathlineto{\pgfqpoint{2.204536in}{1.419340in}}%
\pgfpathlineto{\pgfqpoint{2.275088in}{1.406156in}}%
\pgfpathlineto{\pgfqpoint{2.345640in}{1.391528in}}%
\pgfpathlineto{\pgfqpoint{2.373861in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{2.395027in}{1.381386in}}%
\pgfpathlineto{\pgfqpoint{2.423247in}{1.376057in}}%
\pgfpathlineto{\pgfqpoint{2.451468in}{1.370533in}}%
\pgfpathlineto{\pgfqpoint{2.522020in}{1.357345in}}%
\pgfpathlineto{\pgfqpoint{2.550241in}{1.351995in}}%
\pgfpathlineto{\pgfqpoint{2.571407in}{1.347350in}}%
\pgfpathlineto{\pgfqpoint{2.592573in}{1.344671in}}%
\pgfpathlineto{\pgfqpoint{2.634904in}{1.335940in}}%
\pgfpathlineto{\pgfqpoint{2.663125in}{1.331596in}}%
\pgfpathlineto{\pgfqpoint{2.677235in}{1.328837in}}%
\pgfpathlineto{\pgfqpoint{2.719567in}{1.320817in}}%
\pgfpathlineto{\pgfqpoint{2.733677in}{1.319252in}}%
\pgfpathlineto{\pgfqpoint{2.761898in}{1.313427in}}%
\pgfpathlineto{\pgfqpoint{2.783064in}{1.309308in}}%
\pgfpathlineto{\pgfqpoint{2.818340in}{1.303011in}}%
\pgfpathlineto{\pgfqpoint{3.086438in}{1.256458in}}%
\pgfpathlineto{\pgfqpoint{3.121714in}{1.250459in}}%
\pgfpathlineto{\pgfqpoint{3.171100in}{1.243125in}}%
\pgfpathlineto{\pgfqpoint{3.220487in}{1.235084in}}%
\pgfpathlineto{\pgfqpoint{3.291039in}{1.223976in}}%
\pgfpathlineto{\pgfqpoint{3.333370in}{1.217047in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.208334in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.208334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.789409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849934in}{1.709684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132143in}{1.653724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414351in}{1.590968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696560in}{1.527511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978769in}{1.466462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260977in}{1.408772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543186in}{1.353654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825395in}{1.301814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107604in}{1.252962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.567725in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913431in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.913431in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913431in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913431in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.913431in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.266192in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266192in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266192in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.266192in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618953in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.618953in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618953in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618953in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.618953in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971713in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.971713in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971713in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971713in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.971713in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324474in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.324474in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324474in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324474in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.324474in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677235in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.677235in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677235in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677235in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.677235in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029996in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.029996in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029996in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029996in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.029996in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.382757in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.975241in,y=0.122655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration index \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=0.370310in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{1.462088in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.462088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.462088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.462088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=1.462088in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=2.553865in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.698968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.698968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.891221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.891221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.027626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.027626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.133430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.133430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.219878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.219878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.292969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.292969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.356284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.356284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.412131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.412131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.790746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.790746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.982998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.982998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.119403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.119403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.225208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.225208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.311656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.311656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.384747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.384747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.448061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.448061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.503908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.503908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.154723in,y=1.462088in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average \(\displaystyle |\phi_k|^2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/angle_m10dB_sparse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.615193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{0.567725in}{2.553865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{1.984861in}}%
\pgfpathlineto{\pgfqpoint{0.574780in}{1.935933in}}%
\pgfpathlineto{\pgfqpoint{0.581836in}{1.894666in}}%
\pgfpathlineto{\pgfqpoint{0.595946in}{1.828545in}}%
\pgfpathlineto{\pgfqpoint{0.610056in}{1.776488in}}%
\pgfpathlineto{\pgfqpoint{0.624167in}{1.733302in}}%
\pgfpathlineto{\pgfqpoint{0.638277in}{1.696792in}}%
\pgfpathlineto{\pgfqpoint{0.652388in}{1.665090in}}%
\pgfpathlineto{\pgfqpoint{0.673553in}{1.624141in}}%
\pgfpathlineto{\pgfqpoint{0.694719in}{1.588960in}}%
\pgfpathlineto{\pgfqpoint{0.715885in}{1.558446in}}%
\pgfpathlineto{\pgfqpoint{0.737050in}{1.531447in}}%
\pgfpathlineto{\pgfqpoint{0.765271in}{1.499491in}}%
\pgfpathlineto{\pgfqpoint{0.793492in}{1.471750in}}%
\pgfpathlineto{\pgfqpoint{0.821713in}{1.446651in}}%
\pgfpathlineto{\pgfqpoint{0.849934in}{1.424423in}}%
\pgfpathlineto{\pgfqpoint{0.885210in}{1.399215in}}%
\pgfpathlineto{\pgfqpoint{0.927541in}{1.372264in}}%
\pgfpathlineto{\pgfqpoint{0.969873in}{1.348197in}}%
\pgfpathlineto{\pgfqpoint{1.019259in}{1.323324in}}%
\pgfpathlineto{\pgfqpoint{1.082756in}{1.294968in}}%
\pgfpathlineto{\pgfqpoint{1.146253in}{1.270141in}}%
\pgfpathlineto{\pgfqpoint{1.202695in}{1.250271in}}%
\pgfpathlineto{\pgfqpoint{1.273247in}{1.227979in}}%
\pgfpathlineto{\pgfqpoint{1.329689in}{1.212037in}}%
\pgfpathlineto{\pgfqpoint{1.428462in}{1.186646in}}%
\pgfpathlineto{\pgfqpoint{1.562511in}{1.157035in}}%
\pgfpathlineto{\pgfqpoint{1.647173in}{1.140519in}}%
\pgfpathlineto{\pgfqpoint{1.830609in}{1.109152in}}%
\pgfpathlineto{\pgfqpoint{1.971713in}{1.088629in}}%
\pgfpathlineto{\pgfqpoint{2.056376in}{1.077246in}}%
\pgfpathlineto{\pgfqpoint{2.225701in}{1.056660in}}%
\pgfpathlineto{\pgfqpoint{2.387971in}{1.039065in}}%
\pgfpathlineto{\pgfqpoint{2.571407in}{1.020987in}}%
\pgfpathlineto{\pgfqpoint{2.910057in}{0.992564in}}%
\pgfpathlineto{\pgfqpoint{3.171100in}{0.973916in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.960402in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.960402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.984861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849934in}{1.424423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132143in}{1.275434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414351in}{1.190014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696560in}{1.131758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978769in}{1.087594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260977in}{1.052659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543186in}{1.023628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825395in}{0.999302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107604in}{0.978150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.045259in}}%
\pgfpathlineto{\pgfqpoint{0.574780in}{1.992588in}}%
\pgfpathlineto{\pgfqpoint{0.581836in}{1.969501in}}%
\pgfpathlineto{\pgfqpoint{0.588891in}{1.963012in}}%
\pgfpathlineto{\pgfqpoint{0.595946in}{1.961190in}}%
\pgfpathlineto{\pgfqpoint{0.624167in}{1.903451in}}%
\pgfpathlineto{\pgfqpoint{0.645333in}{1.868628in}}%
\pgfpathlineto{\pgfqpoint{0.659443in}{1.849257in}}%
\pgfpathlineto{\pgfqpoint{0.687664in}{1.815642in}}%
\pgfpathlineto{\pgfqpoint{0.751161in}{1.759345in}}%
\pgfpathlineto{\pgfqpoint{0.779382in}{1.740526in}}%
\pgfpathlineto{\pgfqpoint{0.793492in}{1.732210in}}%
\pgfpathlineto{\pgfqpoint{0.828768in}{1.691651in}}%
\pgfpathlineto{\pgfqpoint{0.864044in}{1.654959in}}%
\pgfpathlineto{\pgfqpoint{0.878155in}{1.642506in}}%
\pgfpathlineto{\pgfqpoint{0.906376in}{1.616285in}}%
\pgfpathlineto{\pgfqpoint{0.920486in}{1.604452in}}%
\pgfpathlineto{\pgfqpoint{0.955762in}{1.575980in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{1.555143in}}%
\pgfpathlineto{\pgfqpoint{0.991038in}{1.548568in}}%
\pgfpathlineto{\pgfqpoint{1.068646in}{1.497961in}}%
\pgfpathlineto{\pgfqpoint{1.089811in}{1.485175in}}%
\pgfpathlineto{\pgfqpoint{1.103922in}{1.478914in}}%
\pgfpathlineto{\pgfqpoint{1.139198in}{1.456671in}}%
\pgfpathlineto{\pgfqpoint{1.160363in}{1.446477in}}%
\pgfpathlineto{\pgfqpoint{1.174474in}{1.439036in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.426883in}}%
\pgfpathlineto{\pgfqpoint{1.223860in}{1.412384in}}%
\pgfpathlineto{\pgfqpoint{1.230916in}{1.410078in}}%
\pgfpathlineto{\pgfqpoint{1.245026in}{1.402301in}}%
\pgfpathlineto{\pgfqpoint{1.252081in}{1.400214in}}%
\pgfpathlineto{\pgfqpoint{1.259136in}{1.395721in}}%
\pgfpathlineto{\pgfqpoint{1.301468in}{1.379313in}}%
\pgfpathlineto{\pgfqpoint{1.322633in}{1.369953in}}%
\pgfpathlineto{\pgfqpoint{1.393186in}{1.341607in}}%
\pgfpathlineto{\pgfqpoint{1.407296in}{1.334638in}}%
\pgfpathlineto{\pgfqpoint{1.414351in}{1.332901in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{1.324012in}}%
\pgfpathlineto{\pgfqpoint{1.442572in}{1.321767in}}%
\pgfpathlineto{\pgfqpoint{1.449627in}{1.317354in}}%
\pgfpathlineto{\pgfqpoint{1.463738in}{1.313314in}}%
\pgfpathlineto{\pgfqpoint{1.477848in}{1.309107in}}%
\pgfpathlineto{\pgfqpoint{1.484903in}{1.305689in}}%
\pgfpathlineto{\pgfqpoint{1.491959in}{1.303848in}}%
\pgfpathlineto{\pgfqpoint{1.499014in}{1.300516in}}%
\pgfpathlineto{\pgfqpoint{1.506069in}{1.298816in}}%
\pgfpathlineto{\pgfqpoint{1.513124in}{1.294866in}}%
\pgfpathlineto{\pgfqpoint{1.555456in}{1.281139in}}%
\pgfpathlineto{\pgfqpoint{1.569566in}{1.275880in}}%
\pgfpathlineto{\pgfqpoint{1.576621in}{1.275701in}}%
\pgfpathlineto{\pgfqpoint{1.583676in}{1.272175in}}%
\pgfpathlineto{\pgfqpoint{1.604842in}{1.266797in}}%
\pgfpathlineto{\pgfqpoint{1.611897in}{1.264318in}}%
\pgfpathlineto{\pgfqpoint{1.618953in}{1.264084in}}%
\pgfpathlineto{\pgfqpoint{1.640118in}{1.255334in}}%
\pgfpathlineto{\pgfqpoint{1.661284in}{1.248207in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.247003in}}%
\pgfpathlineto{\pgfqpoint{1.675394in}{1.243912in}}%
\pgfpathlineto{\pgfqpoint{1.682450in}{1.242424in}}%
\pgfpathlineto{\pgfqpoint{1.689505in}{1.238772in}}%
\pgfpathlineto{\pgfqpoint{1.696560in}{1.237700in}}%
\pgfpathlineto{\pgfqpoint{1.710670in}{1.234038in}}%
\pgfpathlineto{\pgfqpoint{1.738891in}{1.226659in}}%
\pgfpathlineto{\pgfqpoint{1.745947in}{1.225979in}}%
\pgfpathlineto{\pgfqpoint{1.774167in}{1.214975in}}%
\pgfpathlineto{\pgfqpoint{1.781223in}{1.214031in}}%
\pgfpathlineto{\pgfqpoint{1.795333in}{1.207693in}}%
\pgfpathlineto{\pgfqpoint{1.809443in}{1.205177in}}%
\pgfpathlineto{\pgfqpoint{1.816499in}{1.204620in}}%
\pgfpathlineto{\pgfqpoint{1.823554in}{1.202894in}}%
\pgfpathlineto{\pgfqpoint{1.830609in}{1.199132in}}%
\pgfpathlineto{\pgfqpoint{1.865885in}{1.192782in}}%
\pgfpathlineto{\pgfqpoint{1.894106in}{1.183247in}}%
\pgfpathlineto{\pgfqpoint{1.901161in}{1.182987in}}%
\pgfpathlineto{\pgfqpoint{1.908217in}{1.181170in}}%
\pgfpathlineto{\pgfqpoint{1.915272in}{1.177926in}}%
\pgfpathlineto{\pgfqpoint{1.936437in}{1.173317in}}%
\pgfpathlineto{\pgfqpoint{1.943493in}{1.171242in}}%
\pgfpathlineto{\pgfqpoint{1.950548in}{1.171478in}}%
\pgfpathlineto{\pgfqpoint{2.021100in}{1.153328in}}%
\pgfpathlineto{\pgfqpoint{2.028155in}{1.149584in}}%
\pgfpathlineto{\pgfqpoint{2.049321in}{1.145655in}}%
\pgfpathlineto{\pgfqpoint{2.063431in}{1.144062in}}%
\pgfpathlineto{\pgfqpoint{2.077542in}{1.141015in}}%
\pgfpathlineto{\pgfqpoint{2.084597in}{1.140868in}}%
\pgfpathlineto{\pgfqpoint{2.091652in}{1.138512in}}%
\pgfpathlineto{\pgfqpoint{2.105763in}{1.137485in}}%
\pgfpathlineto{\pgfqpoint{2.112818in}{1.134893in}}%
\pgfpathlineto{\pgfqpoint{2.119873in}{1.134278in}}%
\pgfpathlineto{\pgfqpoint{2.148094in}{1.125514in}}%
\pgfpathlineto{\pgfqpoint{2.155149in}{1.125092in}}%
\pgfpathlineto{\pgfqpoint{2.190425in}{1.116570in}}%
\pgfpathlineto{\pgfqpoint{2.197480in}{1.113194in}}%
\pgfpathlineto{\pgfqpoint{2.211591in}{1.112653in}}%
\pgfpathlineto{\pgfqpoint{2.218646in}{1.110170in}}%
\pgfpathlineto{\pgfqpoint{2.232757in}{1.108623in}}%
\pgfpathlineto{\pgfqpoint{2.246867in}{1.103991in}}%
\pgfpathlineto{\pgfqpoint{2.275088in}{1.099675in}}%
\pgfpathlineto{\pgfqpoint{2.282143in}{1.097122in}}%
\pgfpathlineto{\pgfqpoint{2.289198in}{1.097397in}}%
\pgfpathlineto{\pgfqpoint{2.296253in}{1.095899in}}%
\pgfpathlineto{\pgfqpoint{2.303309in}{1.096087in}}%
\pgfpathlineto{\pgfqpoint{2.310364in}{1.091007in}}%
\pgfpathlineto{\pgfqpoint{2.324474in}{1.090354in}}%
\pgfpathlineto{\pgfqpoint{2.352695in}{1.084350in}}%
\pgfpathlineto{\pgfqpoint{2.366806in}{1.082460in}}%
\pgfpathlineto{\pgfqpoint{2.373861in}{1.080036in}}%
\pgfpathlineto{\pgfqpoint{2.380916in}{1.080732in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{1.064766in}}%
\pgfpathlineto{\pgfqpoint{2.472634in}{1.064270in}}%
\pgfpathlineto{\pgfqpoint{2.479689in}{1.061907in}}%
\pgfpathlineto{\pgfqpoint{2.500855in}{1.059104in}}%
\pgfpathlineto{\pgfqpoint{2.514965in}{1.055726in}}%
\pgfpathlineto{\pgfqpoint{2.522020in}{1.056422in}}%
\pgfpathlineto{\pgfqpoint{2.529076in}{1.055069in}}%
\pgfpathlineto{\pgfqpoint{2.543186in}{1.053813in}}%
\pgfpathlineto{\pgfqpoint{2.557297in}{1.049396in}}%
\pgfpathlineto{\pgfqpoint{2.564352in}{1.048987in}}%
\pgfpathlineto{\pgfqpoint{2.578462in}{1.045831in}}%
\pgfpathlineto{\pgfqpoint{2.585517in}{1.045430in}}%
\pgfpathlineto{\pgfqpoint{2.613738in}{1.038457in}}%
\pgfpathlineto{\pgfqpoint{2.649014in}{1.033601in}}%
\pgfpathlineto{\pgfqpoint{2.656070in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.663125in}{1.030873in}}%
\pgfpathlineto{\pgfqpoint{2.670180in}{1.032341in}}%
\pgfpathlineto{\pgfqpoint{2.684290in}{1.029149in}}%
\pgfpathlineto{\pgfqpoint{2.698401in}{1.027616in}}%
\pgfpathlineto{\pgfqpoint{2.705456in}{1.023396in}}%
\pgfpathlineto{\pgfqpoint{2.712511in}{1.023522in}}%
\pgfpathlineto{\pgfqpoint{2.719567in}{1.021657in}}%
\pgfpathlineto{\pgfqpoint{2.726622in}{1.022046in}}%
\pgfpathlineto{\pgfqpoint{2.733677in}{1.020164in}}%
\pgfpathlineto{\pgfqpoint{2.747787in}{1.018804in}}%
\pgfpathlineto{\pgfqpoint{2.754843in}{1.016234in}}%
\pgfpathlineto{\pgfqpoint{2.776008in}{1.014500in}}%
\pgfpathlineto{\pgfqpoint{2.783064in}{1.010116in}}%
\pgfpathlineto{\pgfqpoint{2.790119in}{1.012633in}}%
\pgfpathlineto{\pgfqpoint{2.797174in}{1.011961in}}%
\pgfpathlineto{\pgfqpoint{2.804229in}{1.010042in}}%
\pgfpathlineto{\pgfqpoint{2.818340in}{1.008920in}}%
\pgfpathlineto{\pgfqpoint{2.825395in}{1.005233in}}%
\pgfpathlineto{\pgfqpoint{2.832450in}{1.005957in}}%
\pgfpathlineto{\pgfqpoint{2.853616in}{1.004059in}}%
\pgfpathlineto{\pgfqpoint{2.867726in}{1.000337in}}%
\pgfpathlineto{\pgfqpoint{2.881837in}{0.998477in}}%
\pgfpathlineto{\pgfqpoint{2.924168in}{0.991047in}}%
\pgfpathlineto{\pgfqpoint{2.931223in}{0.991557in}}%
\pgfpathlineto{\pgfqpoint{2.938278in}{0.988556in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{0.987046in}}%
\pgfpathlineto{\pgfqpoint{2.959444in}{0.985514in}}%
\pgfpathlineto{\pgfqpoint{2.966499in}{0.986527in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{0.983525in}}%
\pgfpathlineto{\pgfqpoint{2.980610in}{0.983454in}}%
\pgfpathlineto{\pgfqpoint{3.001775in}{0.979616in}}%
\pgfpathlineto{\pgfqpoint{3.029996in}{0.976489in}}%
\pgfpathlineto{\pgfqpoint{3.037051in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{3.051162in}{0.973564in}}%
\pgfpathlineto{\pgfqpoint{3.065272in}{0.974369in}}%
\pgfpathlineto{\pgfqpoint{3.072327in}{0.969814in}}%
\pgfpathlineto{\pgfqpoint{3.093493in}{0.969031in}}%
\pgfpathlineto{\pgfqpoint{3.107604in}{0.966495in}}%
\pgfpathlineto{\pgfqpoint{3.114659in}{0.966714in}}%
\pgfpathlineto{\pgfqpoint{3.149935in}{0.962009in}}%
\pgfpathlineto{\pgfqpoint{3.156990in}{0.958210in}}%
\pgfpathlineto{\pgfqpoint{3.178156in}{0.956667in}}%
\pgfpathlineto{\pgfqpoint{3.192266in}{0.953855in}}%
\pgfpathlineto{\pgfqpoint{3.206377in}{0.951275in}}%
\pgfpathlineto{\pgfqpoint{3.213432in}{0.952025in}}%
\pgfpathlineto{\pgfqpoint{3.227542in}{0.948081in}}%
\pgfpathlineto{\pgfqpoint{3.234597in}{0.948828in}}%
\pgfpathlineto{\pgfqpoint{3.241653in}{0.947509in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{0.946687in}}%
\pgfpathlineto{\pgfqpoint{3.262818in}{0.945874in}}%
\pgfpathlineto{\pgfqpoint{3.269874in}{0.943529in}}%
\pgfpathlineto{\pgfqpoint{3.283984in}{0.940973in}}%
\pgfpathlineto{\pgfqpoint{3.291039in}{0.941694in}}%
\pgfpathlineto{\pgfqpoint{3.298094in}{0.941087in}}%
\pgfpathlineto{\pgfqpoint{3.305150in}{0.938412in}}%
\pgfpathlineto{\pgfqpoint{3.319260in}{0.937247in}}%
\pgfpathlineto{\pgfqpoint{3.326315in}{0.937389in}}%
\pgfpathlineto{\pgfqpoint{3.340426in}{0.935281in}}%
\pgfpathlineto{\pgfqpoint{3.354536in}{0.935242in}}%
\pgfpathlineto{\pgfqpoint{3.361591in}{0.934172in}}%
\pgfpathlineto{\pgfqpoint{3.375702in}{0.934571in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.930766in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.930766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.045259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849934in}{1.668481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132143in}{1.461178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414351in}{1.332901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696560in}{1.237700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978769in}{1.164320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260977in}{1.102480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543186in}{1.053813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825395in}{1.005233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107604in}{0.966495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.045201in}}%
\pgfpathlineto{\pgfqpoint{0.574780in}{1.992108in}}%
\pgfpathlineto{\pgfqpoint{0.581836in}{1.969654in}}%
\pgfpathlineto{\pgfqpoint{0.588891in}{1.962734in}}%
\pgfpathlineto{\pgfqpoint{0.595946in}{1.959226in}}%
\pgfpathlineto{\pgfqpoint{0.610056in}{1.930645in}}%
\pgfpathlineto{\pgfqpoint{0.631222in}{1.890087in}}%
\pgfpathlineto{\pgfqpoint{0.652388in}{1.857851in}}%
\pgfpathlineto{\pgfqpoint{0.680609in}{1.821886in}}%
\pgfpathlineto{\pgfqpoint{0.722940in}{1.776931in}}%
\pgfpathlineto{\pgfqpoint{0.737050in}{1.764690in}}%
\pgfpathlineto{\pgfqpoint{0.751161in}{1.751550in}}%
\pgfpathlineto{\pgfqpoint{0.765271in}{1.738986in}}%
\pgfpathlineto{\pgfqpoint{0.779382in}{1.726034in}}%
\pgfpathlineto{\pgfqpoint{0.786437in}{1.720431in}}%
\pgfpathlineto{\pgfqpoint{0.800547in}{1.706414in}}%
\pgfpathlineto{\pgfqpoint{0.856989in}{1.655563in}}%
\pgfpathlineto{\pgfqpoint{0.878155in}{1.637449in}}%
\pgfpathlineto{\pgfqpoint{0.899320in}{1.618926in}}%
\pgfpathlineto{\pgfqpoint{0.955762in}{1.573865in}}%
\pgfpathlineto{\pgfqpoint{0.969873in}{1.564113in}}%
\pgfpathlineto{\pgfqpoint{0.998093in}{1.544514in}}%
\pgfpathlineto{\pgfqpoint{1.005149in}{1.540166in}}%
\pgfpathlineto{\pgfqpoint{1.012204in}{1.534220in}}%
\pgfpathlineto{\pgfqpoint{1.068646in}{1.499721in}}%
\pgfpathlineto{\pgfqpoint{1.075701in}{1.493728in}}%
\pgfpathlineto{\pgfqpoint{1.110977in}{1.474602in}}%
\pgfpathlineto{\pgfqpoint{1.118032in}{1.470261in}}%
\pgfpathlineto{\pgfqpoint{1.125087in}{1.467334in}}%
\pgfpathlineto{\pgfqpoint{1.139198in}{1.457969in}}%
\pgfpathlineto{\pgfqpoint{1.146253in}{1.455648in}}%
\pgfpathlineto{\pgfqpoint{1.167419in}{1.443307in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{1.432471in}}%
\pgfpathlineto{\pgfqpoint{1.223860in}{1.415653in}}%
\pgfpathlineto{\pgfqpoint{1.230916in}{1.413562in}}%
\pgfpathlineto{\pgfqpoint{1.252081in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{1.259136in}{1.401106in}}%
\pgfpathlineto{\pgfqpoint{1.266192in}{1.397012in}}%
\pgfpathlineto{\pgfqpoint{1.273247in}{1.394459in}}%
\pgfpathlineto{\pgfqpoint{1.280302in}{1.390083in}}%
\pgfpathlineto{\pgfqpoint{1.287357in}{1.387651in}}%
\pgfpathlineto{\pgfqpoint{1.308523in}{1.377790in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.354880in}}%
\pgfpathlineto{\pgfqpoint{1.379075in}{1.349283in}}%
\pgfpathlineto{\pgfqpoint{1.400241in}{1.339848in}}%
\pgfpathlineto{\pgfqpoint{1.421406in}{1.333205in}}%
\pgfpathlineto{\pgfqpoint{1.428462in}{1.327860in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{1.326570in}}%
\pgfpathlineto{\pgfqpoint{1.470793in}{1.312380in}}%
\pgfpathlineto{\pgfqpoint{1.477848in}{1.311775in}}%
\pgfpathlineto{\pgfqpoint{1.491959in}{1.305448in}}%
\pgfpathlineto{\pgfqpoint{1.520180in}{1.294949in}}%
\pgfpathlineto{\pgfqpoint{1.527235in}{1.293492in}}%
\pgfpathlineto{\pgfqpoint{1.534290in}{1.288987in}}%
\pgfpathlineto{\pgfqpoint{1.555456in}{1.283023in}}%
\pgfpathlineto{\pgfqpoint{1.562511in}{1.279969in}}%
\pgfpathlineto{\pgfqpoint{1.576621in}{1.276155in}}%
\pgfpathlineto{\pgfqpoint{1.583676in}{1.272860in}}%
\pgfpathlineto{\pgfqpoint{1.590732in}{1.273178in}}%
\pgfpathlineto{\pgfqpoint{1.604842in}{1.266952in}}%
\pgfpathlineto{\pgfqpoint{1.611897in}{1.266503in}}%
\pgfpathlineto{\pgfqpoint{1.618953in}{1.263203in}}%
\pgfpathlineto{\pgfqpoint{1.633063in}{1.260024in}}%
\pgfpathlineto{\pgfqpoint{1.640118in}{1.256324in}}%
\pgfpathlineto{\pgfqpoint{1.647173in}{1.253884in}}%
\pgfpathlineto{\pgfqpoint{1.661284in}{1.251224in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.248925in}}%
\pgfpathlineto{\pgfqpoint{1.675394in}{1.245131in}}%
\pgfpathlineto{\pgfqpoint{1.682450in}{1.243759in}}%
\pgfpathlineto{\pgfqpoint{1.689505in}{1.240548in}}%
\pgfpathlineto{\pgfqpoint{1.724781in}{1.231230in}}%
\pgfpathlineto{\pgfqpoint{1.731836in}{1.228347in}}%
\pgfpathlineto{\pgfqpoint{1.738891in}{1.227842in}}%
\pgfpathlineto{\pgfqpoint{1.795333in}{1.213546in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{1.210330in}}%
\pgfpathlineto{\pgfqpoint{1.823554in}{1.204665in}}%
\pgfpathlineto{\pgfqpoint{1.830609in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{1.837664in}{1.200533in}}%
\pgfpathlineto{\pgfqpoint{1.858830in}{1.195028in}}%
\pgfpathlineto{\pgfqpoint{1.872940in}{1.190760in}}%
\pgfpathlineto{\pgfqpoint{1.887051in}{1.187503in}}%
\pgfpathlineto{\pgfqpoint{1.894106in}{1.186682in}}%
\pgfpathlineto{\pgfqpoint{1.901161in}{1.183638in}}%
\pgfpathlineto{\pgfqpoint{1.922327in}{1.180270in}}%
\pgfpathlineto{\pgfqpoint{1.929382in}{1.177717in}}%
\pgfpathlineto{\pgfqpoint{1.936437in}{1.176859in}}%
\pgfpathlineto{\pgfqpoint{1.943493in}{1.172564in}}%
\pgfpathlineto{\pgfqpoint{1.957603in}{1.169012in}}%
\pgfpathlineto{\pgfqpoint{1.971713in}{1.164086in}}%
\pgfpathlineto{\pgfqpoint{1.978769in}{1.164069in}}%
\pgfpathlineto{\pgfqpoint{1.985824in}{1.162641in}}%
\pgfpathlineto{\pgfqpoint{1.992879in}{1.159761in}}%
\pgfpathlineto{\pgfqpoint{2.006990in}{1.158947in}}%
\pgfpathlineto{\pgfqpoint{2.014045in}{1.155405in}}%
\pgfpathlineto{\pgfqpoint{2.028155in}{1.152607in}}%
\pgfpathlineto{\pgfqpoint{2.035210in}{1.150299in}}%
\pgfpathlineto{\pgfqpoint{2.042266in}{1.150202in}}%
\pgfpathlineto{\pgfqpoint{2.070487in}{1.143160in}}%
\pgfpathlineto{\pgfqpoint{2.077542in}{1.141750in}}%
\pgfpathlineto{\pgfqpoint{2.091652in}{1.136536in}}%
\pgfpathlineto{\pgfqpoint{2.098707in}{1.137222in}}%
\pgfpathlineto{\pgfqpoint{2.119873in}{1.132234in}}%
\pgfpathlineto{\pgfqpoint{2.126928in}{1.132329in}}%
\pgfpathlineto{\pgfqpoint{2.148094in}{1.128084in}}%
\pgfpathlineto{\pgfqpoint{2.155149in}{1.124928in}}%
\pgfpathlineto{\pgfqpoint{2.218646in}{1.113492in}}%
\pgfpathlineto{\pgfqpoint{2.239812in}{1.107861in}}%
\pgfpathlineto{\pgfqpoint{2.246867in}{1.107491in}}%
\pgfpathlineto{\pgfqpoint{2.253922in}{1.103983in}}%
\pgfpathlineto{\pgfqpoint{2.268033in}{1.099922in}}%
\pgfpathlineto{\pgfqpoint{2.275088in}{1.099812in}}%
\pgfpathlineto{\pgfqpoint{2.282143in}{1.097181in}}%
\pgfpathlineto{\pgfqpoint{2.310364in}{1.094127in}}%
\pgfpathlineto{\pgfqpoint{2.324474in}{1.089186in}}%
\pgfpathlineto{\pgfqpoint{2.338585in}{1.088891in}}%
\pgfpathlineto{\pgfqpoint{2.352695in}{1.084849in}}%
\pgfpathlineto{\pgfqpoint{2.359750in}{1.084194in}}%
\pgfpathlineto{\pgfqpoint{2.366806in}{1.084728in}}%
\pgfpathlineto{\pgfqpoint{2.373861in}{1.081648in}}%
\pgfpathlineto{\pgfqpoint{2.380916in}{1.081061in}}%
\pgfpathlineto{\pgfqpoint{2.409137in}{1.074856in}}%
\pgfpathlineto{\pgfqpoint{2.416192in}{1.075477in}}%
\pgfpathlineto{\pgfqpoint{2.423247in}{1.072370in}}%
\pgfpathlineto{\pgfqpoint{2.430303in}{1.070725in}}%
\pgfpathlineto{\pgfqpoint{2.437358in}{1.070721in}}%
\pgfpathlineto{\pgfqpoint{2.444413in}{1.067960in}}%
\pgfpathlineto{\pgfqpoint{2.451468in}{1.067076in}}%
\pgfpathlineto{\pgfqpoint{2.458523in}{1.067568in}}%
\pgfpathlineto{\pgfqpoint{2.465579in}{1.065775in}}%
\pgfpathlineto{\pgfqpoint{2.479689in}{1.065231in}}%
\pgfpathlineto{\pgfqpoint{2.486744in}{1.062268in}}%
\pgfpathlineto{\pgfqpoint{2.493800in}{1.061715in}}%
\pgfpathlineto{\pgfqpoint{2.500855in}{1.059212in}}%
\pgfpathlineto{\pgfqpoint{2.514965in}{1.057516in}}%
\pgfpathlineto{\pgfqpoint{2.529076in}{1.053936in}}%
\pgfpathlineto{\pgfqpoint{2.543186in}{1.052090in}}%
\pgfpathlineto{\pgfqpoint{2.564352in}{1.045750in}}%
\pgfpathlineto{\pgfqpoint{2.571407in}{1.047428in}}%
\pgfpathlineto{\pgfqpoint{2.620794in}{1.041056in}}%
\pgfpathlineto{\pgfqpoint{2.627849in}{1.038869in}}%
\pgfpathlineto{\pgfqpoint{2.634904in}{1.038793in}}%
\pgfpathlineto{\pgfqpoint{2.641959in}{1.037317in}}%
\pgfpathlineto{\pgfqpoint{2.649014in}{1.037183in}}%
\pgfpathlineto{\pgfqpoint{2.656070in}{1.033853in}}%
\pgfpathlineto{\pgfqpoint{2.684290in}{1.029139in}}%
\pgfpathlineto{\pgfqpoint{2.712511in}{1.025630in}}%
\pgfpathlineto{\pgfqpoint{2.719567in}{1.024181in}}%
\pgfpathlineto{\pgfqpoint{2.733677in}{1.023587in}}%
\pgfpathlineto{\pgfqpoint{2.740732in}{1.021569in}}%
\pgfpathlineto{\pgfqpoint{2.754843in}{1.019907in}}%
\pgfpathlineto{\pgfqpoint{2.761898in}{1.017207in}}%
\pgfpathlineto{\pgfqpoint{2.811284in}{1.009013in}}%
\pgfpathlineto{\pgfqpoint{2.818340in}{1.009835in}}%
\pgfpathlineto{\pgfqpoint{2.832450in}{1.005201in}}%
\pgfpathlineto{\pgfqpoint{2.839505in}{1.005743in}}%
\pgfpathlineto{\pgfqpoint{2.846560in}{1.003428in}}%
\pgfpathlineto{\pgfqpoint{2.860671in}{1.002867in}}%
\pgfpathlineto{\pgfqpoint{2.874781in}{1.000765in}}%
\pgfpathlineto{\pgfqpoint{2.895947in}{0.995405in}}%
\pgfpathlineto{\pgfqpoint{2.910057in}{0.994682in}}%
\pgfpathlineto{\pgfqpoint{2.917113in}{0.992349in}}%
\pgfpathlineto{\pgfqpoint{2.931223in}{0.991627in}}%
\pgfpathlineto{\pgfqpoint{2.938278in}{0.993803in}}%
\pgfpathlineto{\pgfqpoint{2.952389in}{0.988276in}}%
\pgfpathlineto{\pgfqpoint{2.959444in}{0.988733in}}%
\pgfpathlineto{\pgfqpoint{2.980610in}{0.983389in}}%
\pgfpathlineto{\pgfqpoint{2.987665in}{0.983918in}}%
\pgfpathlineto{\pgfqpoint{2.994720in}{0.980300in}}%
\pgfpathlineto{\pgfqpoint{3.001775in}{0.980337in}}%
\pgfpathlineto{\pgfqpoint{3.015886in}{0.977114in}}%
\pgfpathlineto{\pgfqpoint{3.022941in}{0.977847in}}%
\pgfpathlineto{\pgfqpoint{3.029996in}{0.974523in}}%
\pgfpathlineto{\pgfqpoint{3.065272in}{0.973003in}}%
\pgfpathlineto{\pgfqpoint{3.072327in}{0.969787in}}%
\pgfpathlineto{\pgfqpoint{3.086438in}{0.967332in}}%
\pgfpathlineto{\pgfqpoint{3.093493in}{0.968389in}}%
\pgfpathlineto{\pgfqpoint{3.100548in}{0.965375in}}%
\pgfpathlineto{\pgfqpoint{3.107604in}{0.966373in}}%
\pgfpathlineto{\pgfqpoint{3.121714in}{0.962345in}}%
\pgfpathlineto{\pgfqpoint{3.135824in}{0.961892in}}%
\pgfpathlineto{\pgfqpoint{3.142880in}{0.961389in}}%
\pgfpathlineto{\pgfqpoint{3.149935in}{0.959487in}}%
\pgfpathlineto{\pgfqpoint{3.178156in}{0.958169in}}%
\pgfpathlineto{\pgfqpoint{3.185211in}{0.956868in}}%
\pgfpathlineto{\pgfqpoint{3.192266in}{0.957568in}}%
\pgfpathlineto{\pgfqpoint{3.199321in}{0.957031in}}%
\pgfpathlineto{\pgfqpoint{3.206377in}{0.954524in}}%
\pgfpathlineto{\pgfqpoint{3.213432in}{0.954560in}}%
\pgfpathlineto{\pgfqpoint{3.276929in}{0.944236in}}%
\pgfpathlineto{\pgfqpoint{3.283984in}{0.941909in}}%
\pgfpathlineto{\pgfqpoint{3.305150in}{0.941242in}}%
\pgfpathlineto{\pgfqpoint{3.319260in}{0.938695in}}%
\pgfpathlineto{\pgfqpoint{3.326315in}{0.938683in}}%
\pgfpathlineto{\pgfqpoint{3.333370in}{0.936382in}}%
\pgfpathlineto{\pgfqpoint{3.361591in}{0.935347in}}%
\pgfpathlineto{\pgfqpoint{3.368647in}{0.932734in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.931745in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.931745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.045201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849934in}{1.661856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132143in}{1.462650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414351in}{1.336062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696560in}{1.238820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978769in}{1.164069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260977in}{1.102026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543186in}{1.052090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825395in}{1.007600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107604in}{0.966373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.045055in}}%
\pgfpathlineto{\pgfqpoint{0.574780in}{1.993223in}}%
\pgfpathlineto{\pgfqpoint{0.581836in}{1.969845in}}%
\pgfpathlineto{\pgfqpoint{0.588891in}{1.962841in}}%
\pgfpathlineto{\pgfqpoint{0.595946in}{1.959117in}}%
\pgfpathlineto{\pgfqpoint{0.610056in}{1.930741in}}%
\pgfpathlineto{\pgfqpoint{0.624167in}{1.902964in}}%
\pgfpathlineto{\pgfqpoint{0.638277in}{1.879077in}}%
\pgfpathlineto{\pgfqpoint{0.652388in}{1.858013in}}%
\pgfpathlineto{\pgfqpoint{0.680609in}{1.822191in}}%
\pgfpathlineto{\pgfqpoint{0.701774in}{1.798948in}}%
\pgfpathlineto{\pgfqpoint{0.722940in}{1.777906in}}%
\pgfpathlineto{\pgfqpoint{0.793492in}{1.713368in}}%
\pgfpathlineto{\pgfqpoint{0.800547in}{1.763585in}}%
\pgfpathlineto{\pgfqpoint{0.828768in}{1.713536in}}%
\pgfpathlineto{\pgfqpoint{0.856989in}{1.668145in}}%
\pgfpathlineto{\pgfqpoint{0.885210in}{1.627551in}}%
\pgfpathlineto{\pgfqpoint{0.906376in}{1.599889in}}%
\pgfpathlineto{\pgfqpoint{0.934596in}{1.566243in}}%
\pgfpathlineto{\pgfqpoint{0.962817in}{1.535765in}}%
\pgfpathlineto{\pgfqpoint{0.998093in}{1.501384in}}%
\pgfpathlineto{\pgfqpoint{1.033370in}{1.470835in}}%
\pgfpathlineto{\pgfqpoint{1.068646in}{1.443255in}}%
\pgfpathlineto{\pgfqpoint{1.110977in}{1.413366in}}%
\pgfpathlineto{\pgfqpoint{1.160363in}{1.382247in}}%
\pgfpathlineto{\pgfqpoint{1.209750in}{1.354472in}}%
\pgfpathlineto{\pgfqpoint{1.259136in}{1.329578in}}%
\pgfpathlineto{\pgfqpoint{1.308523in}{1.306851in}}%
\pgfpathlineto{\pgfqpoint{1.372020in}{1.280427in}}%
\pgfpathlineto{\pgfqpoint{1.449627in}{1.252052in}}%
\pgfpathlineto{\pgfqpoint{1.513124in}{1.230997in}}%
\pgfpathlineto{\pgfqpoint{1.597787in}{1.205812in}}%
\pgfpathlineto{\pgfqpoint{1.696560in}{1.179827in}}%
\pgfpathlineto{\pgfqpoint{1.781223in}{1.160112in}}%
\pgfpathlineto{\pgfqpoint{1.887051in}{1.137764in}}%
\pgfpathlineto{\pgfqpoint{2.006990in}{1.115066in}}%
\pgfpathlineto{\pgfqpoint{2.105763in}{1.098461in}}%
\pgfpathlineto{\pgfqpoint{2.260977in}{1.074728in}}%
\pgfpathlineto{\pgfqpoint{2.479689in}{1.045546in}}%
\pgfpathlineto{\pgfqpoint{2.641959in}{1.026794in}}%
\pgfpathlineto{\pgfqpoint{2.903002in}{1.000270in}}%
\pgfpathlineto{\pgfqpoint{3.185211in}{0.975447in}}%
\pgfpathlineto{\pgfqpoint{3.375702in}{0.960646in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.960133in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.960133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.045055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849934in}{1.678987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132143in}{1.399644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414351in}{1.264603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696560in}{1.179827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978769in}{1.120154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260977in}{1.074728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543186in}{1.037967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825395in}{1.007656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107604in}{0.981985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{1.984458in}}%
\pgfpathlineto{\pgfqpoint{0.574780in}{1.967180in}}%
\pgfpathlineto{\pgfqpoint{0.581836in}{1.962359in}}%
\pgfpathlineto{\pgfqpoint{0.588891in}{1.960550in}}%
\pgfpathlineto{\pgfqpoint{0.617112in}{1.959698in}}%
\pgfpathlineto{\pgfqpoint{1.068646in}{1.959856in}}%
\pgfpathlineto{\pgfqpoint{1.103922in}{1.959858in}}%
\pgfpathlineto{\pgfqpoint{1.118032in}{1.960215in}}%
\pgfpathlineto{\pgfqpoint{1.132143in}{1.960355in}}%
\pgfpathlineto{\pgfqpoint{1.322633in}{1.959765in}}%
\pgfpathlineto{\pgfqpoint{1.336744in}{1.959896in}}%
\pgfpathlineto{\pgfqpoint{1.350854in}{1.959950in}}%
\pgfpathlineto{\pgfqpoint{1.407296in}{1.959741in}}%
\pgfpathlineto{\pgfqpoint{1.421406in}{1.959866in}}%
\pgfpathlineto{\pgfqpoint{1.435517in}{1.959425in}}%
\pgfpathlineto{\pgfqpoint{1.477848in}{1.959990in}}%
\pgfpathlineto{\pgfqpoint{1.506069in}{1.959875in}}%
\pgfpathlineto{\pgfqpoint{2.747787in}{1.960104in}}%
\pgfpathlineto{\pgfqpoint{2.754843in}{1.960713in}}%
\pgfpathlineto{\pgfqpoint{2.776008in}{1.959923in}}%
\pgfpathlineto{\pgfqpoint{2.804229in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{2.853616in}{1.959719in}}%
\pgfpathlineto{\pgfqpoint{2.917113in}{1.960607in}}%
\pgfpathlineto{\pgfqpoint{2.938278in}{1.959755in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{1.959851in}}%
\pgfpathlineto{\pgfqpoint{3.001775in}{1.960018in}}%
\pgfpathlineto{\pgfqpoint{3.015886in}{1.960034in}}%
\pgfpathlineto{\pgfqpoint{3.135824in}{1.959488in}}%
\pgfpathlineto{\pgfqpoint{3.142880in}{1.960629in}}%
\pgfpathlineto{\pgfqpoint{3.156990in}{1.959879in}}%
\pgfpathlineto{\pgfqpoint{3.206377in}{1.959949in}}%
\pgfpathlineto{\pgfqpoint{3.227542in}{1.960044in}}%
\pgfpathlineto{\pgfqpoint{3.241653in}{1.960244in}}%
\pgfpathlineto{\pgfqpoint{3.255763in}{1.960109in}}%
\pgfpathlineto{\pgfqpoint{3.340426in}{1.959883in}}%
\pgfpathlineto{\pgfqpoint{3.354536in}{1.960155in}}%
\pgfpathlineto{\pgfqpoint{3.375702in}{1.959828in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.959978in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.959978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.984458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849934in}{1.960109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132143in}{1.960355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414351in}{1.960099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696560in}{1.959924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978769in}{1.960262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260977in}{1.959993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543186in}{1.960256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825395in}{1.959731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107604in}{1.959628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.046660in}}%
\pgfpathlineto{\pgfqpoint{0.574780in}{1.984704in}}%
\pgfpathlineto{\pgfqpoint{0.581836in}{1.985117in}}%
\pgfpathlineto{\pgfqpoint{0.588891in}{1.967010in}}%
\pgfpathlineto{\pgfqpoint{0.595946in}{1.966901in}}%
\pgfpathlineto{\pgfqpoint{0.603001in}{1.961527in}}%
\pgfpathlineto{\pgfqpoint{0.610056in}{1.960534in}}%
\pgfpathlineto{\pgfqpoint{0.617112in}{1.957878in}}%
\pgfpathlineto{\pgfqpoint{0.624167in}{1.957473in}}%
\pgfpathlineto{\pgfqpoint{0.645333in}{1.952788in}}%
\pgfpathlineto{\pgfqpoint{0.680609in}{1.943755in}}%
\pgfpathlineto{\pgfqpoint{0.786437in}{1.917630in}}%
\pgfpathlineto{\pgfqpoint{0.892265in}{1.896415in}}%
\pgfpathlineto{\pgfqpoint{0.913431in}{1.892158in}}%
\pgfpathlineto{\pgfqpoint{1.054535in}{1.868300in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.867476in}}%
\pgfpathlineto{\pgfqpoint{1.068646in}{1.865489in}}%
\pgfpathlineto{\pgfqpoint{1.089811in}{1.862770in}}%
\pgfpathlineto{\pgfqpoint{1.160363in}{1.852132in}}%
\pgfpathlineto{\pgfqpoint{1.181529in}{1.849176in}}%
\pgfpathlineto{\pgfqpoint{1.237971in}{1.840488in}}%
\pgfpathlineto{\pgfqpoint{1.280302in}{1.834278in}}%
\pgfpathlineto{\pgfqpoint{1.301468in}{1.831235in}}%
\pgfpathlineto{\pgfqpoint{1.604842in}{1.790290in}}%
\pgfpathlineto{\pgfqpoint{1.689505in}{1.779396in}}%
\pgfpathlineto{\pgfqpoint{1.703615in}{1.777680in}}%
\pgfpathlineto{\pgfqpoint{1.724781in}{1.775088in}}%
\pgfpathlineto{\pgfqpoint{1.767112in}{1.769313in}}%
\pgfpathlineto{\pgfqpoint{1.795333in}{1.765529in}}%
\pgfpathlineto{\pgfqpoint{1.816499in}{1.763054in}}%
\pgfpathlineto{\pgfqpoint{1.837664in}{1.760944in}}%
\pgfpathlineto{\pgfqpoint{1.851775in}{1.759019in}}%
\pgfpathlineto{\pgfqpoint{2.183370in}{1.718959in}}%
\pgfpathlineto{\pgfqpoint{2.246867in}{1.711598in}}%
\pgfpathlineto{\pgfqpoint{2.268033in}{1.708976in}}%
\pgfpathlineto{\pgfqpoint{2.627849in}{1.668437in}}%
\pgfpathlineto{\pgfqpoint{2.649014in}{1.666436in}}%
\pgfpathlineto{\pgfqpoint{2.677235in}{1.662732in}}%
\pgfpathlineto{\pgfqpoint{2.726622in}{1.657366in}}%
\pgfpathlineto{\pgfqpoint{2.754843in}{1.654434in}}%
\pgfpathlineto{\pgfqpoint{2.783064in}{1.651337in}}%
\pgfpathlineto{\pgfqpoint{3.044107in}{1.624516in}}%
\pgfpathlineto{\pgfqpoint{3.093493in}{1.619090in}}%
\pgfpathlineto{\pgfqpoint{3.298094in}{1.599601in}}%
\pgfpathlineto{\pgfqpoint{3.319260in}{1.597614in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.591531in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.591531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.046660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849934in}{1.904663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132143in}{1.856278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414351in}{1.815846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696560in}{1.778195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978769in}{1.743534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260977in}{1.709917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543186in}{1.677647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825395in}{1.647611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107604in}{1.617724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.567725in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913431in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.913431in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913431in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913431in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.913431in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.266192in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266192in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266192in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.266192in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618953in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.618953in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618953in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618953in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.618953in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971713in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.971713in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971713in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971713in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.971713in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324474in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.324474in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324474in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324474in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.324474in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677235in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.677235in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677235in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677235in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.677235in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029996in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.029996in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029996in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029996in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.029996in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.382757in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.975241in,y=0.122655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration index \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=0.370310in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{1.098162in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.098162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.098162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.098162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=1.098162in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{1.826014in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.826014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.826014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.826014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=1.826014in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567725in}{0.370310in}}{\pgfqpoint{2.815032in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567725in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.512170in,y=2.553865in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.589415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.589415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.717584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.717584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.808521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.808521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.879057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.879057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.936689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.936689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{0.985416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.985416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.027626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.027626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.064857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.064857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.317267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.317267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.445436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.445436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.536372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.536372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.606909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.606909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.664541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.664541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.713268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.713268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.755478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.755478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{1.792709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.792709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.045119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.045119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.173287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.173287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.264224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.264224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.334760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.334760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.392392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.392392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.441120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.441120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.483329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.483329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567725in}{2.520561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.520561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.154723in,y=1.462088in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average \(\displaystyle |\phi_k|^2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gain_0dB.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.615193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{0.457192in}{2.553865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464652in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{0.466977in}{0.528830in}}%
\pgfpathlineto{\pgfqpoint{0.476761in}{0.894400in}}%
\pgfpathlineto{\pgfqpoint{0.486546in}{1.119494in}}%
\pgfpathlineto{\pgfqpoint{0.496330in}{1.272700in}}%
\pgfpathlineto{\pgfqpoint{0.506115in}{1.384345in}}%
\pgfpathlineto{\pgfqpoint{0.515899in}{1.470068in}}%
\pgfpathlineto{\pgfqpoint{0.525684in}{1.538425in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{1.594189in}}%
\pgfpathlineto{\pgfqpoint{0.545253in}{1.640569in}}%
\pgfpathlineto{\pgfqpoint{0.555037in}{1.679972in}}%
\pgfpathlineto{\pgfqpoint{0.564822in}{1.714148in}}%
\pgfpathlineto{\pgfqpoint{0.584391in}{1.770123in}}%
\pgfpathlineto{\pgfqpoint{0.603960in}{1.814268in}}%
\pgfpathlineto{\pgfqpoint{0.623529in}{1.850323in}}%
\pgfpathlineto{\pgfqpoint{0.643098in}{1.880537in}}%
\pgfpathlineto{\pgfqpoint{0.662667in}{1.906206in}}%
\pgfpathlineto{\pgfqpoint{0.682236in}{1.928342in}}%
\pgfpathlineto{\pgfqpoint{0.701805in}{1.947662in}}%
\pgfpathlineto{\pgfqpoint{0.721374in}{1.964727in}}%
\pgfpathlineto{\pgfqpoint{0.750727in}{1.987046in}}%
\pgfpathlineto{\pgfqpoint{0.780081in}{2.006171in}}%
\pgfpathlineto{\pgfqpoint{0.809434in}{2.022812in}}%
\pgfpathlineto{\pgfqpoint{0.848572in}{2.041961in}}%
\pgfpathlineto{\pgfqpoint{0.887710in}{2.058436in}}%
\pgfpathlineto{\pgfqpoint{0.936633in}{2.076043in}}%
\pgfpathlineto{\pgfqpoint{0.985555in}{2.091160in}}%
\pgfpathlineto{\pgfqpoint{1.044262in}{2.106750in}}%
\pgfpathlineto{\pgfqpoint{1.112754in}{2.122236in}}%
\pgfpathlineto{\pgfqpoint{1.181245in}{2.135463in}}%
\pgfpathlineto{\pgfqpoint{1.269306in}{2.149965in}}%
\pgfpathlineto{\pgfqpoint{1.367151in}{2.163604in}}%
\pgfpathlineto{\pgfqpoint{1.474780in}{2.176318in}}%
\pgfpathlineto{\pgfqpoint{1.601979in}{2.189057in}}%
\pgfpathlineto{\pgfqpoint{1.738961in}{2.200652in}}%
\pgfpathlineto{\pgfqpoint{1.905298in}{2.212560in}}%
\pgfpathlineto{\pgfqpoint{2.110772in}{2.224800in}}%
\pgfpathlineto{\pgfqpoint{2.335816in}{2.235970in}}%
\pgfpathlineto{\pgfqpoint{2.599997in}{2.246887in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{2.257922in}}%
\pgfpathlineto{\pgfqpoint{3.314266in}{2.268898in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.270605in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.270605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{-0.180277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750727in}{1.987046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044262in}{2.106750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337797in}{2.159745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631332in}{2.191716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924867in}{2.213830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218402in}{2.230387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511937in}{2.243474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805472in}{2.254154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099007in}{2.263141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499851in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{0.515899in}{0.686808in}}%
\pgfpathlineto{\pgfqpoint{0.525684in}{0.847986in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{0.983687in}}%
\pgfpathlineto{\pgfqpoint{0.545253in}{1.099046in}}%
\pgfpathlineto{\pgfqpoint{0.555037in}{1.195608in}}%
\pgfpathlineto{\pgfqpoint{0.564822in}{1.275455in}}%
\pgfpathlineto{\pgfqpoint{0.574606in}{1.346039in}}%
\pgfpathlineto{\pgfqpoint{0.594175in}{1.461873in}}%
\pgfpathlineto{\pgfqpoint{0.613744in}{1.547149in}}%
\pgfpathlineto{\pgfqpoint{0.623529in}{1.585724in}}%
\pgfpathlineto{\pgfqpoint{0.643098in}{1.647950in}}%
\pgfpathlineto{\pgfqpoint{0.662667in}{1.696517in}}%
\pgfpathlineto{\pgfqpoint{0.682236in}{1.739206in}}%
\pgfpathlineto{\pgfqpoint{0.701805in}{1.774637in}}%
\pgfpathlineto{\pgfqpoint{0.721374in}{1.804171in}}%
\pgfpathlineto{\pgfqpoint{0.750727in}{1.843079in}}%
\pgfpathlineto{\pgfqpoint{0.760512in}{1.852271in}}%
\pgfpathlineto{\pgfqpoint{0.770296in}{1.878073in}}%
\pgfpathlineto{\pgfqpoint{0.819219in}{2.024727in}}%
\pgfpathlineto{\pgfqpoint{0.838788in}{2.073964in}}%
\pgfpathlineto{\pgfqpoint{0.858357in}{2.115082in}}%
\pgfpathlineto{\pgfqpoint{0.877926in}{2.150310in}}%
\pgfpathlineto{\pgfqpoint{0.897495in}{2.182093in}}%
\pgfpathlineto{\pgfqpoint{0.917064in}{2.208763in}}%
\pgfpathlineto{\pgfqpoint{0.946417in}{2.242993in}}%
\pgfpathlineto{\pgfqpoint{0.965986in}{2.262361in}}%
\pgfpathlineto{\pgfqpoint{0.985555in}{2.279151in}}%
\pgfpathlineto{\pgfqpoint{1.005124in}{2.294319in}}%
\pgfpathlineto{\pgfqpoint{1.034478in}{2.314656in}}%
\pgfpathlineto{\pgfqpoint{1.073616in}{2.336731in}}%
\pgfpathlineto{\pgfqpoint{1.112754in}{2.355522in}}%
\pgfpathlineto{\pgfqpoint{1.142107in}{2.367339in}}%
\pgfpathlineto{\pgfqpoint{1.191030in}{2.384817in}}%
\pgfpathlineto{\pgfqpoint{1.230168in}{2.396355in}}%
\pgfpathlineto{\pgfqpoint{1.318228in}{2.418128in}}%
\pgfpathlineto{\pgfqpoint{1.386720in}{2.431080in}}%
\pgfpathlineto{\pgfqpoint{1.484565in}{2.445406in}}%
\pgfpathlineto{\pgfqpoint{1.572625in}{2.455623in}}%
\pgfpathlineto{\pgfqpoint{1.670470in}{2.465432in}}%
\pgfpathlineto{\pgfqpoint{1.778099in}{2.473887in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{2.485367in}}%
\pgfpathlineto{\pgfqpoint{2.140126in}{2.493456in}}%
\pgfpathlineto{\pgfqpoint{2.463014in}{2.504355in}}%
\pgfpathlineto{\pgfqpoint{2.883748in}{2.513920in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.521339in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.521339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{-1.719698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750727in}{1.843079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044262in}{2.320481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337797in}{2.422206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631332in}{2.461658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924867in}{2.483299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218402in}{2.496535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511937in}{2.505700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805472in}{2.512477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099007in}{2.517443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497364in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{0.515899in}{0.701779in}}%
\pgfpathlineto{\pgfqpoint{0.525684in}{0.859359in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{0.994662in}}%
\pgfpathlineto{\pgfqpoint{0.545253in}{1.108692in}}%
\pgfpathlineto{\pgfqpoint{0.555037in}{1.207450in}}%
\pgfpathlineto{\pgfqpoint{0.564822in}{1.293979in}}%
\pgfpathlineto{\pgfqpoint{0.574606in}{1.369881in}}%
\pgfpathlineto{\pgfqpoint{0.594175in}{1.494915in}}%
\pgfpathlineto{\pgfqpoint{0.613744in}{1.595219in}}%
\pgfpathlineto{\pgfqpoint{0.633313in}{1.682739in}}%
\pgfpathlineto{\pgfqpoint{0.652882in}{1.757978in}}%
\pgfpathlineto{\pgfqpoint{0.692020in}{1.889135in}}%
\pgfpathlineto{\pgfqpoint{0.711589in}{1.943960in}}%
\pgfpathlineto{\pgfqpoint{0.731158in}{1.994233in}}%
\pgfpathlineto{\pgfqpoint{0.750727in}{2.039000in}}%
\pgfpathlineto{\pgfqpoint{0.780081in}{2.096006in}}%
\pgfpathlineto{\pgfqpoint{0.809434in}{2.144373in}}%
\pgfpathlineto{\pgfqpoint{0.829003in}{2.170614in}}%
\pgfpathlineto{\pgfqpoint{0.848572in}{2.196136in}}%
\pgfpathlineto{\pgfqpoint{0.887710in}{2.238001in}}%
\pgfpathlineto{\pgfqpoint{0.917064in}{2.263558in}}%
\pgfpathlineto{\pgfqpoint{0.936633in}{2.279120in}}%
\pgfpathlineto{\pgfqpoint{0.975771in}{2.306116in}}%
\pgfpathlineto{\pgfqpoint{0.995340in}{2.317277in}}%
\pgfpathlineto{\pgfqpoint{1.024693in}{2.333215in}}%
\pgfpathlineto{\pgfqpoint{1.054047in}{2.347458in}}%
\pgfpathlineto{\pgfqpoint{1.083400in}{2.359650in}}%
\pgfpathlineto{\pgfqpoint{1.122538in}{2.374147in}}%
\pgfpathlineto{\pgfqpoint{1.171461in}{2.389357in}}%
\pgfpathlineto{\pgfqpoint{1.200814in}{2.397515in}}%
\pgfpathlineto{\pgfqpoint{1.308444in}{2.421656in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{2.437155in}}%
\pgfpathlineto{\pgfqpoint{1.533487in}{2.454802in}}%
\pgfpathlineto{\pgfqpoint{1.690039in}{2.469397in}}%
\pgfpathlineto{\pgfqpoint{1.807453in}{2.477764in}}%
\pgfpathlineto{\pgfqpoint{1.983574in}{2.488065in}}%
\pgfpathlineto{\pgfqpoint{2.130341in}{2.494587in}}%
\pgfpathlineto{\pgfqpoint{2.511937in}{2.506652in}}%
\pgfpathlineto{\pgfqpoint{2.873963in}{2.514515in}}%
\pgfpathlineto{\pgfqpoint{3.196852in}{2.519560in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.521888in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.521888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{-1.720297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750727in}{2.039000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044262in}{2.342843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337797in}{2.427156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631332in}{2.464541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924867in}{2.484899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218402in}{2.497904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511937in}{2.506652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805472in}{2.513301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099007in}{2.518151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497339in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{0.515899in}{0.701218in}}%
\pgfpathlineto{\pgfqpoint{0.525684in}{0.858626in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{0.993142in}}%
\pgfpathlineto{\pgfqpoint{0.545253in}{1.109667in}}%
\pgfpathlineto{\pgfqpoint{0.555037in}{1.209431in}}%
\pgfpathlineto{\pgfqpoint{0.564822in}{1.294716in}}%
\pgfpathlineto{\pgfqpoint{0.584391in}{1.435029in}}%
\pgfpathlineto{\pgfqpoint{0.594175in}{1.495400in}}%
\pgfpathlineto{\pgfqpoint{0.613744in}{1.596307in}}%
\pgfpathlineto{\pgfqpoint{0.623529in}{1.643351in}}%
\pgfpathlineto{\pgfqpoint{0.643098in}{1.721640in}}%
\pgfpathlineto{\pgfqpoint{0.662667in}{1.791797in}}%
\pgfpathlineto{\pgfqpoint{0.682236in}{1.856671in}}%
\pgfpathlineto{\pgfqpoint{0.711589in}{1.945076in}}%
\pgfpathlineto{\pgfqpoint{0.731158in}{1.995783in}}%
\pgfpathlineto{\pgfqpoint{0.750727in}{2.039563in}}%
\pgfpathlineto{\pgfqpoint{0.770296in}{2.078893in}}%
\pgfpathlineto{\pgfqpoint{0.780081in}{2.336463in}}%
\pgfpathlineto{\pgfqpoint{0.799650in}{2.347842in}}%
\pgfpathlineto{\pgfqpoint{0.829003in}{2.361957in}}%
\pgfpathlineto{\pgfqpoint{0.858357in}{2.373525in}}%
\pgfpathlineto{\pgfqpoint{0.897495in}{2.386117in}}%
\pgfpathlineto{\pgfqpoint{0.936633in}{2.396366in}}%
\pgfpathlineto{\pgfqpoint{0.985555in}{2.406786in}}%
\pgfpathlineto{\pgfqpoint{1.044262in}{2.416830in}}%
\pgfpathlineto{\pgfqpoint{1.112754in}{2.426136in}}%
\pgfpathlineto{\pgfqpoint{1.191030in}{2.434652in}}%
\pgfpathlineto{\pgfqpoint{1.288875in}{2.442964in}}%
\pgfpathlineto{\pgfqpoint{1.416073in}{2.451299in}}%
\pgfpathlineto{\pgfqpoint{1.562841in}{2.458619in}}%
\pgfpathlineto{\pgfqpoint{1.748746in}{2.465623in}}%
\pgfpathlineto{\pgfqpoint{1.983574in}{2.472193in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{2.478423in}}%
\pgfpathlineto{\pgfqpoint{2.688058in}{2.484322in}}%
\pgfpathlineto{\pgfqpoint{3.216421in}{2.489777in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.491145in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.491145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{-1.720349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750727in}{2.039563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044262in}{2.416830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337797in}{2.446459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631332in}{2.461446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924867in}{2.470730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218402in}{2.477187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511937in}{2.481980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805472in}{2.485716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099007in}{2.488728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487899in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{0.496330in}{0.406363in}}%
\pgfpathlineto{\pgfqpoint{0.506115in}{0.441302in}}%
\pgfpathlineto{\pgfqpoint{0.515899in}{0.461580in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{0.485668in}}%
\pgfpathlineto{\pgfqpoint{0.545253in}{0.494202in}}%
\pgfpathlineto{\pgfqpoint{0.564822in}{0.502701in}}%
\pgfpathlineto{\pgfqpoint{0.584391in}{0.506574in}}%
\pgfpathlineto{\pgfqpoint{0.594175in}{0.505653in}}%
\pgfpathlineto{\pgfqpoint{0.613744in}{0.509302in}}%
\pgfpathlineto{\pgfqpoint{0.633313in}{0.509250in}}%
\pgfpathlineto{\pgfqpoint{0.652882in}{0.506858in}}%
\pgfpathlineto{\pgfqpoint{0.662667in}{0.509857in}}%
\pgfpathlineto{\pgfqpoint{0.672451in}{0.511014in}}%
\pgfpathlineto{\pgfqpoint{0.682236in}{0.509630in}}%
\pgfpathlineto{\pgfqpoint{0.692020in}{0.511520in}}%
\pgfpathlineto{\pgfqpoint{0.731158in}{0.509060in}}%
\pgfpathlineto{\pgfqpoint{0.740943in}{0.511040in}}%
\pgfpathlineto{\pgfqpoint{0.750727in}{0.510195in}}%
\pgfpathlineto{\pgfqpoint{0.770296in}{0.510503in}}%
\pgfpathlineto{\pgfqpoint{0.780081in}{0.508253in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{0.510237in}}%
\pgfpathlineto{\pgfqpoint{0.799650in}{0.510420in}}%
\pgfpathlineto{\pgfqpoint{0.809434in}{0.507968in}}%
\pgfpathlineto{\pgfqpoint{0.819219in}{0.508644in}}%
\pgfpathlineto{\pgfqpoint{0.829003in}{0.511065in}}%
\pgfpathlineto{\pgfqpoint{0.848572in}{0.510960in}}%
\pgfpathlineto{\pgfqpoint{0.858357in}{0.507246in}}%
\pgfpathlineto{\pgfqpoint{0.868141in}{0.512693in}}%
\pgfpathlineto{\pgfqpoint{0.877926in}{0.510197in}}%
\pgfpathlineto{\pgfqpoint{0.887710in}{0.511814in}}%
\pgfpathlineto{\pgfqpoint{0.897495in}{0.511012in}}%
\pgfpathlineto{\pgfqpoint{0.907279in}{0.508953in}}%
\pgfpathlineto{\pgfqpoint{0.917064in}{0.512257in}}%
\pgfpathlineto{\pgfqpoint{0.936633in}{0.511716in}}%
\pgfpathlineto{\pgfqpoint{0.946417in}{0.512106in}}%
\pgfpathlineto{\pgfqpoint{0.975771in}{0.510202in}}%
\pgfpathlineto{\pgfqpoint{0.985555in}{0.511595in}}%
\pgfpathlineto{\pgfqpoint{1.005124in}{0.509585in}}%
\pgfpathlineto{\pgfqpoint{1.014909in}{0.510788in}}%
\pgfpathlineto{\pgfqpoint{1.044262in}{0.511731in}}%
\pgfpathlineto{\pgfqpoint{1.054047in}{0.509835in}}%
\pgfpathlineto{\pgfqpoint{1.063831in}{0.513314in}}%
\pgfpathlineto{\pgfqpoint{1.073616in}{0.510246in}}%
\pgfpathlineto{\pgfqpoint{1.093185in}{0.509383in}}%
\pgfpathlineto{\pgfqpoint{1.112754in}{0.511050in}}%
\pgfpathlineto{\pgfqpoint{1.122538in}{0.509823in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{0.510410in}}%
\pgfpathlineto{\pgfqpoint{1.142107in}{0.508380in}}%
\pgfpathlineto{\pgfqpoint{1.161676in}{0.509023in}}%
\pgfpathlineto{\pgfqpoint{1.171461in}{0.510204in}}%
\pgfpathlineto{\pgfqpoint{1.181245in}{0.514055in}}%
\pgfpathlineto{\pgfqpoint{1.191030in}{0.510603in}}%
\pgfpathlineto{\pgfqpoint{1.210599in}{0.512465in}}%
\pgfpathlineto{\pgfqpoint{1.220383in}{0.508541in}}%
\pgfpathlineto{\pgfqpoint{1.230168in}{0.509693in}}%
\pgfpathlineto{\pgfqpoint{1.239952in}{0.508591in}}%
\pgfpathlineto{\pgfqpoint{1.249737in}{0.510311in}}%
\pgfpathlineto{\pgfqpoint{1.279090in}{0.509580in}}%
\pgfpathlineto{\pgfqpoint{1.288875in}{0.511871in}}%
\pgfpathlineto{\pgfqpoint{1.298659in}{0.508075in}}%
\pgfpathlineto{\pgfqpoint{1.308444in}{0.510623in}}%
\pgfpathlineto{\pgfqpoint{1.318228in}{0.510129in}}%
\pgfpathlineto{\pgfqpoint{1.328013in}{0.511410in}}%
\pgfpathlineto{\pgfqpoint{1.337797in}{0.509541in}}%
\pgfpathlineto{\pgfqpoint{1.347582in}{0.509847in}}%
\pgfpathlineto{\pgfqpoint{1.357366in}{0.511588in}}%
\pgfpathlineto{\pgfqpoint{1.376935in}{0.512041in}}%
\pgfpathlineto{\pgfqpoint{1.386720in}{0.508773in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{0.511752in}}%
\pgfpathlineto{\pgfqpoint{1.406289in}{0.513230in}}%
\pgfpathlineto{\pgfqpoint{1.416073in}{0.510499in}}%
\pgfpathlineto{\pgfqpoint{1.464996in}{0.509067in}}%
\pgfpathlineto{\pgfqpoint{1.474780in}{0.512123in}}%
\pgfpathlineto{\pgfqpoint{1.484565in}{0.509352in}}%
\pgfpathlineto{\pgfqpoint{1.494349in}{0.510193in}}%
\pgfpathlineto{\pgfqpoint{1.504134in}{0.507444in}}%
\pgfpathlineto{\pgfqpoint{1.513918in}{0.510615in}}%
\pgfpathlineto{\pgfqpoint{1.523703in}{0.510617in}}%
\pgfpathlineto{\pgfqpoint{1.533487in}{0.509356in}}%
\pgfpathlineto{\pgfqpoint{1.543272in}{0.510459in}}%
\pgfpathlineto{\pgfqpoint{1.553056in}{0.509296in}}%
\pgfpathlineto{\pgfqpoint{1.562841in}{0.510265in}}%
\pgfpathlineto{\pgfqpoint{1.572625in}{0.510086in}}%
\pgfpathlineto{\pgfqpoint{1.582410in}{0.513552in}}%
\pgfpathlineto{\pgfqpoint{1.592194in}{0.510327in}}%
\pgfpathlineto{\pgfqpoint{1.601979in}{0.509188in}}%
\pgfpathlineto{\pgfqpoint{1.611763in}{0.509521in}}%
\pgfpathlineto{\pgfqpoint{1.621548in}{0.507603in}}%
\pgfpathlineto{\pgfqpoint{1.641117in}{0.509011in}}%
\pgfpathlineto{\pgfqpoint{1.650901in}{0.512210in}}%
\pgfpathlineto{\pgfqpoint{1.660686in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{1.670470in}{0.509535in}}%
\pgfpathlineto{\pgfqpoint{1.690039in}{0.510706in}}%
\pgfpathlineto{\pgfqpoint{1.699824in}{0.513525in}}%
\pgfpathlineto{\pgfqpoint{1.719392in}{0.509425in}}%
\pgfpathlineto{\pgfqpoint{1.729177in}{0.510488in}}%
\pgfpathlineto{\pgfqpoint{1.738961in}{0.508220in}}%
\pgfpathlineto{\pgfqpoint{1.748746in}{0.511409in}}%
\pgfpathlineto{\pgfqpoint{1.758530in}{0.511723in}}%
\pgfpathlineto{\pgfqpoint{1.768315in}{0.508817in}}%
\pgfpathlineto{\pgfqpoint{1.778099in}{0.510847in}}%
\pgfpathlineto{\pgfqpoint{1.797668in}{0.507231in}}%
\pgfpathlineto{\pgfqpoint{1.846591in}{0.511623in}}%
\pgfpathlineto{\pgfqpoint{1.856375in}{0.509302in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{0.511675in}}%
\pgfpathlineto{\pgfqpoint{1.875944in}{0.512469in}}%
\pgfpathlineto{\pgfqpoint{1.885729in}{0.510599in}}%
\pgfpathlineto{\pgfqpoint{1.924867in}{0.511438in}}%
\pgfpathlineto{\pgfqpoint{1.934651in}{0.509575in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.509811in}}%
\pgfpathlineto{\pgfqpoint{1.983574in}{0.512413in}}%
\pgfpathlineto{\pgfqpoint{1.993358in}{0.509137in}}%
\pgfpathlineto{\pgfqpoint{2.003143in}{0.511716in}}%
\pgfpathlineto{\pgfqpoint{2.012927in}{0.510464in}}%
\pgfpathlineto{\pgfqpoint{2.022712in}{0.512699in}}%
\pgfpathlineto{\pgfqpoint{2.032496in}{0.511663in}}%
\pgfpathlineto{\pgfqpoint{2.042281in}{0.508308in}}%
\pgfpathlineto{\pgfqpoint{2.052065in}{0.511359in}}%
\pgfpathlineto{\pgfqpoint{2.061850in}{0.509681in}}%
\pgfpathlineto{\pgfqpoint{2.071634in}{0.511643in}}%
\pgfpathlineto{\pgfqpoint{2.091203in}{0.511595in}}%
\pgfpathlineto{\pgfqpoint{2.100988in}{0.510081in}}%
\pgfpathlineto{\pgfqpoint{2.110772in}{0.511297in}}%
\pgfpathlineto{\pgfqpoint{2.140126in}{0.511883in}}%
\pgfpathlineto{\pgfqpoint{2.149910in}{0.507607in}}%
\pgfpathlineto{\pgfqpoint{2.169479in}{0.512981in}}%
\pgfpathlineto{\pgfqpoint{2.179264in}{0.509635in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{0.511564in}}%
\pgfpathlineto{\pgfqpoint{2.208617in}{0.509020in}}%
\pgfpathlineto{\pgfqpoint{2.247755in}{0.510125in}}%
\pgfpathlineto{\pgfqpoint{2.257540in}{0.511251in}}%
\pgfpathlineto{\pgfqpoint{2.267324in}{0.508909in}}%
\pgfpathlineto{\pgfqpoint{2.296678in}{0.510316in}}%
\pgfpathlineto{\pgfqpoint{2.306462in}{0.510251in}}%
\pgfpathlineto{\pgfqpoint{2.316247in}{0.512434in}}%
\pgfpathlineto{\pgfqpoint{2.326031in}{0.512256in}}%
\pgfpathlineto{\pgfqpoint{2.335816in}{0.510387in}}%
\pgfpathlineto{\pgfqpoint{2.365169in}{0.510435in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{0.512147in}}%
\pgfpathlineto{\pgfqpoint{2.384738in}{0.509920in}}%
\pgfpathlineto{\pgfqpoint{2.394523in}{0.509606in}}%
\pgfpathlineto{\pgfqpoint{2.404307in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{2.414092in}{0.510230in}}%
\pgfpathlineto{\pgfqpoint{2.423876in}{0.512205in}}%
\pgfpathlineto{\pgfqpoint{2.443445in}{0.509833in}}%
\pgfpathlineto{\pgfqpoint{2.453230in}{0.512292in}}%
\pgfpathlineto{\pgfqpoint{2.463014in}{0.512289in}}%
\pgfpathlineto{\pgfqpoint{2.472799in}{0.510642in}}%
\pgfpathlineto{\pgfqpoint{2.521721in}{0.510546in}}%
\pgfpathlineto{\pgfqpoint{2.531506in}{0.512466in}}%
\pgfpathlineto{\pgfqpoint{2.541290in}{0.509939in}}%
\pgfpathlineto{\pgfqpoint{2.551075in}{0.513214in}}%
\pgfpathlineto{\pgfqpoint{2.560859in}{0.514472in}}%
\pgfpathlineto{\pgfqpoint{2.570644in}{0.511319in}}%
\pgfpathlineto{\pgfqpoint{2.590213in}{0.510175in}}%
\pgfpathlineto{\pgfqpoint{2.609782in}{0.510084in}}%
\pgfpathlineto{\pgfqpoint{2.619566in}{0.509354in}}%
\pgfpathlineto{\pgfqpoint{2.629351in}{0.513775in}}%
\pgfpathlineto{\pgfqpoint{2.668489in}{0.509412in}}%
\pgfpathlineto{\pgfqpoint{2.678273in}{0.513658in}}%
\pgfpathlineto{\pgfqpoint{2.697842in}{0.507164in}}%
\pgfpathlineto{\pgfqpoint{2.707627in}{0.509369in}}%
\pgfpathlineto{\pgfqpoint{2.717411in}{0.507457in}}%
\pgfpathlineto{\pgfqpoint{2.736980in}{0.512016in}}%
\pgfpathlineto{\pgfqpoint{2.746765in}{0.508149in}}%
\pgfpathlineto{\pgfqpoint{2.766334in}{0.510944in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{0.510061in}}%
\pgfpathlineto{\pgfqpoint{2.795687in}{0.510840in}}%
\pgfpathlineto{\pgfqpoint{2.805472in}{0.508401in}}%
\pgfpathlineto{\pgfqpoint{2.815256in}{0.508615in}}%
\pgfpathlineto{\pgfqpoint{2.825041in}{0.509943in}}%
\pgfpathlineto{\pgfqpoint{2.844610in}{0.508417in}}%
\pgfpathlineto{\pgfqpoint{2.854394in}{0.510341in}}%
\pgfpathlineto{\pgfqpoint{2.932670in}{0.511823in}}%
\pgfpathlineto{\pgfqpoint{2.942455in}{0.508483in}}%
\pgfpathlineto{\pgfqpoint{2.952239in}{0.510543in}}%
\pgfpathlineto{\pgfqpoint{2.971808in}{0.512459in}}%
\pgfpathlineto{\pgfqpoint{2.991377in}{0.508523in}}%
\pgfpathlineto{\pgfqpoint{3.001162in}{0.511663in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{0.510547in}}%
\pgfpathlineto{\pgfqpoint{3.020731in}{0.511146in}}%
\pgfpathlineto{\pgfqpoint{3.040300in}{0.509302in}}%
\pgfpathlineto{\pgfqpoint{3.050084in}{0.511864in}}%
\pgfpathlineto{\pgfqpoint{3.059869in}{0.510694in}}%
\pgfpathlineto{\pgfqpoint{3.069653in}{0.511569in}}%
\pgfpathlineto{\pgfqpoint{3.079438in}{0.509334in}}%
\pgfpathlineto{\pgfqpoint{3.089222in}{0.510474in}}%
\pgfpathlineto{\pgfqpoint{3.099007in}{0.507973in}}%
\pgfpathlineto{\pgfqpoint{3.108791in}{0.509008in}}%
\pgfpathlineto{\pgfqpoint{3.128360in}{0.509738in}}%
\pgfpathlineto{\pgfqpoint{3.157714in}{0.510720in}}%
\pgfpathlineto{\pgfqpoint{3.177283in}{0.510732in}}%
\pgfpathlineto{\pgfqpoint{3.187067in}{0.508454in}}%
\pgfpathlineto{\pgfqpoint{3.206636in}{0.510514in}}%
\pgfpathlineto{\pgfqpoint{3.216421in}{0.509024in}}%
\pgfpathlineto{\pgfqpoint{3.245774in}{0.510813in}}%
\pgfpathlineto{\pgfqpoint{3.255559in}{0.510527in}}%
\pgfpathlineto{\pgfqpoint{3.265343in}{0.513643in}}%
\pgfpathlineto{\pgfqpoint{3.275128in}{0.511362in}}%
\pgfpathlineto{\pgfqpoint{3.294697in}{0.510767in}}%
\pgfpathlineto{\pgfqpoint{3.304481in}{0.512324in}}%
\pgfpathlineto{\pgfqpoint{3.314266in}{0.509349in}}%
\pgfpathlineto{\pgfqpoint{3.324050in}{0.511657in}}%
\pgfpathlineto{\pgfqpoint{3.333835in}{0.509564in}}%
\pgfpathlineto{\pgfqpoint{3.363188in}{0.510276in}}%
\pgfpathlineto{\pgfqpoint{3.372973in}{0.509200in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.510582in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.510582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{-0.183213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750727in}{0.510195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044262in}{0.511731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337797in}{0.509541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631332in}{0.508503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924867in}{0.511438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218402in}{0.509236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511937in}{0.510457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805472in}{0.508401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099007in}{0.507973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.523627in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{0.525684in}{0.399981in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{0.536479in}}%
\pgfpathlineto{\pgfqpoint{0.545253in}{0.640804in}}%
\pgfpathlineto{\pgfqpoint{0.555037in}{0.725515in}}%
\pgfpathlineto{\pgfqpoint{0.564822in}{0.799262in}}%
\pgfpathlineto{\pgfqpoint{0.584391in}{0.920719in}}%
\pgfpathlineto{\pgfqpoint{0.603960in}{1.020497in}}%
\pgfpathlineto{\pgfqpoint{0.613744in}{1.065411in}}%
\pgfpathlineto{\pgfqpoint{0.652882in}{1.210840in}}%
\pgfpathlineto{\pgfqpoint{0.672451in}{1.272441in}}%
\pgfpathlineto{\pgfqpoint{0.701805in}{1.353526in}}%
\pgfpathlineto{\pgfqpoint{0.721374in}{1.400768in}}%
\pgfpathlineto{\pgfqpoint{0.740943in}{1.445358in}}%
\pgfpathlineto{\pgfqpoint{0.770296in}{1.504184in}}%
\pgfpathlineto{\pgfqpoint{0.799650in}{1.558212in}}%
\pgfpathlineto{\pgfqpoint{0.819219in}{1.591076in}}%
\pgfpathlineto{\pgfqpoint{0.877926in}{1.676175in}}%
\pgfpathlineto{\pgfqpoint{0.907279in}{1.713526in}}%
\pgfpathlineto{\pgfqpoint{0.956202in}{1.769276in}}%
\pgfpathlineto{\pgfqpoint{1.014909in}{1.827837in}}%
\pgfpathlineto{\pgfqpoint{1.044262in}{1.853311in}}%
\pgfpathlineto{\pgfqpoint{1.073616in}{1.878028in}}%
\pgfpathlineto{\pgfqpoint{1.112754in}{1.907658in}}%
\pgfpathlineto{\pgfqpoint{1.161676in}{1.941610in}}%
\pgfpathlineto{\pgfqpoint{1.259521in}{1.999656in}}%
\pgfpathlineto{\pgfqpoint{1.308444in}{2.024317in}}%
\pgfpathlineto{\pgfqpoint{1.357366in}{2.048661in}}%
\pgfpathlineto{\pgfqpoint{1.386720in}{2.061477in}}%
\pgfpathlineto{\pgfqpoint{1.494349in}{2.103565in}}%
\pgfpathlineto{\pgfqpoint{1.582410in}{2.134147in}}%
\pgfpathlineto{\pgfqpoint{1.631332in}{2.148255in}}%
\pgfpathlineto{\pgfqpoint{1.650901in}{2.153827in}}%
\pgfpathlineto{\pgfqpoint{1.670470in}{2.159465in}}%
\pgfpathlineto{\pgfqpoint{1.768315in}{2.186028in}}%
\pgfpathlineto{\pgfqpoint{1.807453in}{2.194878in}}%
\pgfpathlineto{\pgfqpoint{1.836806in}{2.202111in}}%
\pgfpathlineto{\pgfqpoint{1.924867in}{2.220679in}}%
\pgfpathlineto{\pgfqpoint{2.071634in}{2.248233in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{2.266557in}}%
\pgfpathlineto{\pgfqpoint{2.306462in}{2.283561in}}%
\pgfpathlineto{\pgfqpoint{2.365169in}{2.291223in}}%
\pgfpathlineto{\pgfqpoint{2.531506in}{2.310850in}}%
\pgfpathlineto{\pgfqpoint{2.580428in}{2.316475in}}%
\pgfpathlineto{\pgfqpoint{2.619566in}{2.320311in}}%
\pgfpathlineto{\pgfqpoint{2.688058in}{2.327078in}}%
\pgfpathlineto{\pgfqpoint{2.736980in}{2.331574in}}%
\pgfpathlineto{\pgfqpoint{2.834825in}{2.340269in}}%
\pgfpathlineto{\pgfqpoint{2.991377in}{2.352627in}}%
\pgfpathlineto{\pgfqpoint{3.226205in}{2.369071in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.378598in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.378598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{-1.669725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750727in}{1.465638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044262in}{1.853311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337797in}{2.039549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631332in}{2.148255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924867in}{2.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218402in}{2.271263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511937in}{2.308680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805472in}{2.337834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099007in}{2.360459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.457192in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936633in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.936633in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936633in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936633in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.936633in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425858in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.425858in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425858in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425858in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.425858in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915082in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.915082in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915082in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915082in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.915082in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404307in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.404307in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404307in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404307in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.404307in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893532in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.893532in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893532in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893532in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.893532in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.382757in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.919975in,y=0.122655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration index \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=0.370310in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.807021in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.807021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.807021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.807021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=0.807021in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{1.243732in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.243732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{1.243732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.243732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=1.243732in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{1.680443in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.680443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{1.680443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.680443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=1.680443in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.117154in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.117154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{2.117154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.117154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=2.117154in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=2.553865in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.154723in,y=1.462088in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |{\mathbf z}^* {\mathbf H} {\mathbf f}|^2 / \|{\mathbf H}\|_2^2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gain_0dB_sparse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.615193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{0.457192in}{2.553865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463845in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{0.466977in}{0.759669in}}%
\pgfpathlineto{\pgfqpoint{0.476761in}{1.233908in}}%
\pgfpathlineto{\pgfqpoint{0.486546in}{1.495406in}}%
\pgfpathlineto{\pgfqpoint{0.496330in}{1.663060in}}%
\pgfpathlineto{\pgfqpoint{0.506115in}{1.781089in}}%
\pgfpathlineto{\pgfqpoint{0.515899in}{1.868484in}}%
\pgfpathlineto{\pgfqpoint{0.525684in}{1.936340in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{1.990761in}}%
\pgfpathlineto{\pgfqpoint{0.545253in}{2.035401in}}%
\pgfpathlineto{\pgfqpoint{0.555037in}{2.072685in}}%
\pgfpathlineto{\pgfqpoint{0.564822in}{2.104270in}}%
\pgfpathlineto{\pgfqpoint{0.574606in}{2.131618in}}%
\pgfpathlineto{\pgfqpoint{0.594175in}{2.176130in}}%
\pgfpathlineto{\pgfqpoint{0.613744in}{2.211044in}}%
\pgfpathlineto{\pgfqpoint{0.633313in}{2.239415in}}%
\pgfpathlineto{\pgfqpoint{0.652882in}{2.262656in}}%
\pgfpathlineto{\pgfqpoint{0.672451in}{2.282168in}}%
\pgfpathlineto{\pgfqpoint{0.692020in}{2.298914in}}%
\pgfpathlineto{\pgfqpoint{0.711589in}{2.313383in}}%
\pgfpathlineto{\pgfqpoint{0.740943in}{2.331706in}}%
\pgfpathlineto{\pgfqpoint{0.770296in}{2.346942in}}%
\pgfpathlineto{\pgfqpoint{0.799650in}{2.359931in}}%
\pgfpathlineto{\pgfqpoint{0.838788in}{2.374435in}}%
\pgfpathlineto{\pgfqpoint{0.877926in}{2.386532in}}%
\pgfpathlineto{\pgfqpoint{0.926848in}{2.399044in}}%
\pgfpathlineto{\pgfqpoint{0.975771in}{2.409323in}}%
\pgfpathlineto{\pgfqpoint{1.044262in}{2.421164in}}%
\pgfpathlineto{\pgfqpoint{1.122538in}{2.432067in}}%
\pgfpathlineto{\pgfqpoint{1.210599in}{2.441872in}}%
\pgfpathlineto{\pgfqpoint{1.318228in}{2.451417in}}%
\pgfpathlineto{\pgfqpoint{1.445427in}{2.460264in}}%
\pgfpathlineto{\pgfqpoint{1.611763in}{2.469111in}}%
\pgfpathlineto{\pgfqpoint{1.797668in}{2.476701in}}%
\pgfpathlineto{\pgfqpoint{2.022712in}{2.483746in}}%
\pgfpathlineto{\pgfqpoint{2.345600in}{2.491162in}}%
\pgfpathlineto{\pgfqpoint{2.688058in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{3.226205in}{2.503453in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.504955in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.504955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{-0.488180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750727in}{2.337055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044262in}{2.421164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337797in}{2.452919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631332in}{2.470011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924867in}{2.480939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218402in}{2.488513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511937in}{2.494198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805472in}{2.498563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099007in}{2.502131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474412in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{0.476761in}{0.600306in}}%
\pgfpathlineto{\pgfqpoint{0.486546in}{0.760545in}}%
\pgfpathlineto{\pgfqpoint{0.496330in}{0.798096in}}%
\pgfpathlineto{\pgfqpoint{0.506115in}{1.012728in}}%
\pgfpathlineto{\pgfqpoint{0.515899in}{1.177414in}}%
\pgfpathlineto{\pgfqpoint{0.525684in}{1.301160in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{1.397822in}}%
\pgfpathlineto{\pgfqpoint{0.545253in}{1.472024in}}%
\pgfpathlineto{\pgfqpoint{0.555037in}{1.535225in}}%
\pgfpathlineto{\pgfqpoint{0.564822in}{1.586797in}}%
\pgfpathlineto{\pgfqpoint{0.574606in}{1.628747in}}%
\pgfpathlineto{\pgfqpoint{0.594175in}{1.696502in}}%
\pgfpathlineto{\pgfqpoint{0.613744in}{1.750545in}}%
\pgfpathlineto{\pgfqpoint{0.633313in}{1.795357in}}%
\pgfpathlineto{\pgfqpoint{0.652882in}{1.831402in}}%
\pgfpathlineto{\pgfqpoint{0.672451in}{1.860784in}}%
\pgfpathlineto{\pgfqpoint{0.692020in}{1.886236in}}%
\pgfpathlineto{\pgfqpoint{0.711589in}{1.907019in}}%
\pgfpathlineto{\pgfqpoint{0.740943in}{1.935923in}}%
\pgfpathlineto{\pgfqpoint{0.760512in}{1.950246in}}%
\pgfpathlineto{\pgfqpoint{0.770296in}{1.967143in}}%
\pgfpathlineto{\pgfqpoint{0.799650in}{2.039105in}}%
\pgfpathlineto{\pgfqpoint{0.829003in}{2.101306in}}%
\pgfpathlineto{\pgfqpoint{0.848572in}{2.137354in}}%
\pgfpathlineto{\pgfqpoint{0.877926in}{2.182512in}}%
\pgfpathlineto{\pgfqpoint{0.887710in}{2.196193in}}%
\pgfpathlineto{\pgfqpoint{0.926848in}{2.239827in}}%
\pgfpathlineto{\pgfqpoint{0.946417in}{2.259344in}}%
\pgfpathlineto{\pgfqpoint{0.965986in}{2.275935in}}%
\pgfpathlineto{\pgfqpoint{0.995340in}{2.297043in}}%
\pgfpathlineto{\pgfqpoint{1.054047in}{2.332336in}}%
\pgfpathlineto{\pgfqpoint{1.093185in}{2.349871in}}%
\pgfpathlineto{\pgfqpoint{1.171461in}{2.379592in}}%
\pgfpathlineto{\pgfqpoint{1.269306in}{2.405699in}}%
\pgfpathlineto{\pgfqpoint{1.347582in}{2.422625in}}%
\pgfpathlineto{\pgfqpoint{1.474780in}{2.442335in}}%
\pgfpathlineto{\pgfqpoint{1.621548in}{2.459891in}}%
\pgfpathlineto{\pgfqpoint{1.817237in}{2.475722in}}%
\pgfpathlineto{\pgfqpoint{1.905298in}{2.480809in}}%
\pgfpathlineto{\pgfqpoint{2.052065in}{2.488326in}}%
\pgfpathlineto{\pgfqpoint{2.149910in}{2.492793in}}%
\pgfpathlineto{\pgfqpoint{2.267324in}{2.497628in}}%
\pgfpathlineto{\pgfqpoint{2.531506in}{2.505245in}}%
\pgfpathlineto{\pgfqpoint{2.707627in}{2.509739in}}%
\pgfpathlineto{\pgfqpoint{2.854394in}{2.512660in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{2.514229in}}%
\pgfpathlineto{\pgfqpoint{3.275128in}{2.519859in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.521144in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.521144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{-1.768657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750727in}{1.943481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044262in}{2.327105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337797in}{2.420803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631332in}{2.460731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924867in}{2.481939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218402in}{2.495965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511937in}{2.504724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805472in}{2.511782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099007in}{2.517063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474442in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{0.476761in}{0.597467in}}%
\pgfpathlineto{\pgfqpoint{0.486546in}{0.781900in}}%
\pgfpathlineto{\pgfqpoint{0.496330in}{0.882901in}}%
\pgfpathlineto{\pgfqpoint{0.506115in}{1.051237in}}%
\pgfpathlineto{\pgfqpoint{0.515899in}{1.198761in}}%
\pgfpathlineto{\pgfqpoint{0.525684in}{1.318696in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{1.416387in}}%
\pgfpathlineto{\pgfqpoint{0.545253in}{1.492388in}}%
\pgfpathlineto{\pgfqpoint{0.555037in}{1.559157in}}%
\pgfpathlineto{\pgfqpoint{0.564822in}{1.615067in}}%
\pgfpathlineto{\pgfqpoint{0.574606in}{1.663455in}}%
\pgfpathlineto{\pgfqpoint{0.584391in}{1.705933in}}%
\pgfpathlineto{\pgfqpoint{0.603960in}{1.778476in}}%
\pgfpathlineto{\pgfqpoint{0.623529in}{1.841640in}}%
\pgfpathlineto{\pgfqpoint{0.652882in}{1.917321in}}%
\pgfpathlineto{\pgfqpoint{0.672451in}{1.961865in}}%
\pgfpathlineto{\pgfqpoint{0.701805in}{2.019838in}}%
\pgfpathlineto{\pgfqpoint{0.750727in}{2.100549in}}%
\pgfpathlineto{\pgfqpoint{0.809434in}{2.175932in}}%
\pgfpathlineto{\pgfqpoint{0.819219in}{2.187330in}}%
\pgfpathlineto{\pgfqpoint{0.897495in}{2.257800in}}%
\pgfpathlineto{\pgfqpoint{0.926848in}{2.278324in}}%
\pgfpathlineto{\pgfqpoint{0.965986in}{2.302679in}}%
\pgfpathlineto{\pgfqpoint{1.024693in}{2.333889in}}%
\pgfpathlineto{\pgfqpoint{1.073616in}{2.354649in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{2.374980in}}%
\pgfpathlineto{\pgfqpoint{1.142107in}{2.377060in}}%
\pgfpathlineto{\pgfqpoint{1.161676in}{2.383894in}}%
\pgfpathlineto{\pgfqpoint{1.249737in}{2.406826in}}%
\pgfpathlineto{\pgfqpoint{1.269306in}{2.410479in}}%
\pgfpathlineto{\pgfqpoint{1.288875in}{2.414794in}}%
\pgfpathlineto{\pgfqpoint{1.318228in}{2.419956in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{2.433648in}}%
\pgfpathlineto{\pgfqpoint{1.464996in}{2.443208in}}%
\pgfpathlineto{\pgfqpoint{1.572625in}{2.454960in}}%
\pgfpathlineto{\pgfqpoint{1.650901in}{2.462802in}}%
\pgfpathlineto{\pgfqpoint{1.758530in}{2.472146in}}%
\pgfpathlineto{\pgfqpoint{1.846591in}{2.478175in}}%
\pgfpathlineto{\pgfqpoint{1.934651in}{2.483136in}}%
\pgfpathlineto{\pgfqpoint{1.973789in}{2.485152in}}%
\pgfpathlineto{\pgfqpoint{2.052065in}{2.488647in}}%
\pgfpathlineto{\pgfqpoint{2.198833in}{2.494696in}}%
\pgfpathlineto{\pgfqpoint{2.580428in}{2.506476in}}%
\pgfpathlineto{\pgfqpoint{2.678273in}{2.508833in}}%
\pgfpathlineto{\pgfqpoint{2.756549in}{2.510464in}}%
\pgfpathlineto{\pgfqpoint{2.942455in}{2.514300in}}%
\pgfpathlineto{\pgfqpoint{3.079438in}{2.516643in}}%
\pgfpathlineto{\pgfqpoint{3.206636in}{2.518706in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.520721in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.520721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{-1.769273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750727in}{2.100549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044262in}{2.342169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337797in}{2.423118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631332in}{2.461115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924867in}{2.482633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218402in}{2.495569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511937in}{2.504730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805472in}{2.511619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099007in}{2.517147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474423in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{0.476761in}{0.599060in}}%
\pgfpathlineto{\pgfqpoint{0.486546in}{0.783036in}}%
\pgfpathlineto{\pgfqpoint{0.496330in}{0.883393in}}%
\pgfpathlineto{\pgfqpoint{0.515899in}{1.200859in}}%
\pgfpathlineto{\pgfqpoint{0.525684in}{1.318385in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{1.413563in}}%
\pgfpathlineto{\pgfqpoint{0.545253in}{1.492415in}}%
\pgfpathlineto{\pgfqpoint{0.555037in}{1.558479in}}%
\pgfpathlineto{\pgfqpoint{0.564822in}{1.616149in}}%
\pgfpathlineto{\pgfqpoint{0.584391in}{1.706043in}}%
\pgfpathlineto{\pgfqpoint{0.594175in}{1.745401in}}%
\pgfpathlineto{\pgfqpoint{0.623529in}{1.841163in}}%
\pgfpathlineto{\pgfqpoint{0.643098in}{1.893659in}}%
\pgfpathlineto{\pgfqpoint{0.662667in}{1.939047in}}%
\pgfpathlineto{\pgfqpoint{0.701805in}{2.021299in}}%
\pgfpathlineto{\pgfqpoint{0.760512in}{2.114117in}}%
\pgfpathlineto{\pgfqpoint{0.770296in}{2.127428in}}%
\pgfpathlineto{\pgfqpoint{0.780081in}{2.293101in}}%
\pgfpathlineto{\pgfqpoint{0.799650in}{2.311990in}}%
\pgfpathlineto{\pgfqpoint{0.829003in}{2.336335in}}%
\pgfpathlineto{\pgfqpoint{0.858357in}{2.356791in}}%
\pgfpathlineto{\pgfqpoint{0.887710in}{2.373998in}}%
\pgfpathlineto{\pgfqpoint{0.917064in}{2.388611in}}%
\pgfpathlineto{\pgfqpoint{0.946417in}{2.401079in}}%
\pgfpathlineto{\pgfqpoint{0.985555in}{2.415042in}}%
\pgfpathlineto{\pgfqpoint{1.024693in}{2.426775in}}%
\pgfpathlineto{\pgfqpoint{1.073616in}{2.438795in}}%
\pgfpathlineto{\pgfqpoint{1.122538in}{2.448744in}}%
\pgfpathlineto{\pgfqpoint{1.191030in}{2.459986in}}%
\pgfpathlineto{\pgfqpoint{1.259521in}{2.468890in}}%
\pgfpathlineto{\pgfqpoint{1.357366in}{2.479049in}}%
\pgfpathlineto{\pgfqpoint{1.455211in}{2.486892in}}%
\pgfpathlineto{\pgfqpoint{1.592194in}{2.495377in}}%
\pgfpathlineto{\pgfqpoint{1.758530in}{2.502911in}}%
\pgfpathlineto{\pgfqpoint{1.954220in}{2.509387in}}%
\pgfpathlineto{\pgfqpoint{2.247755in}{2.516353in}}%
\pgfpathlineto{\pgfqpoint{2.648920in}{2.522600in}}%
\pgfpathlineto{\pgfqpoint{3.118576in}{2.527490in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.529514in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.529514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{-1.769109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750727in}{2.100821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044262in}{2.431897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337797in}{2.477198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631332in}{2.497344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924867in}{2.508542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218402in}{2.515766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511937in}{2.520757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805472in}{2.524458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099007in}{2.527326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.464872in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{0.466977in}{0.592920in}}%
\pgfpathlineto{\pgfqpoint{0.476761in}{0.772058in}}%
\pgfpathlineto{\pgfqpoint{0.486546in}{0.813504in}}%
\pgfpathlineto{\pgfqpoint{0.496330in}{0.825818in}}%
\pgfpathlineto{\pgfqpoint{0.506115in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{0.515899in}{0.837029in}}%
\pgfpathlineto{\pgfqpoint{0.525684in}{0.837414in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{0.840790in}}%
\pgfpathlineto{\pgfqpoint{0.555037in}{0.839369in}}%
\pgfpathlineto{\pgfqpoint{0.564822in}{0.839831in}}%
\pgfpathlineto{\pgfqpoint{0.574606in}{0.838471in}}%
\pgfpathlineto{\pgfqpoint{0.584391in}{0.839233in}}%
\pgfpathlineto{\pgfqpoint{0.594175in}{0.842066in}}%
\pgfpathlineto{\pgfqpoint{0.603960in}{0.841254in}}%
\pgfpathlineto{\pgfqpoint{0.613744in}{0.839309in}}%
\pgfpathlineto{\pgfqpoint{0.623529in}{0.840652in}}%
\pgfpathlineto{\pgfqpoint{0.633313in}{0.839254in}}%
\pgfpathlineto{\pgfqpoint{0.643098in}{0.840701in}}%
\pgfpathlineto{\pgfqpoint{0.662667in}{0.839238in}}%
\pgfpathlineto{\pgfqpoint{0.672451in}{0.842278in}}%
\pgfpathlineto{\pgfqpoint{0.701805in}{0.839474in}}%
\pgfpathlineto{\pgfqpoint{0.711589in}{0.839193in}}%
\pgfpathlineto{\pgfqpoint{0.721374in}{0.841992in}}%
\pgfpathlineto{\pgfqpoint{0.740943in}{0.838633in}}%
\pgfpathlineto{\pgfqpoint{0.760512in}{0.840180in}}%
\pgfpathlineto{\pgfqpoint{0.770296in}{0.840003in}}%
\pgfpathlineto{\pgfqpoint{0.780081in}{0.841941in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{0.840876in}}%
\pgfpathlineto{\pgfqpoint{0.799650in}{0.841767in}}%
\pgfpathlineto{\pgfqpoint{0.809434in}{0.840410in}}%
\pgfpathlineto{\pgfqpoint{0.838788in}{0.841072in}}%
\pgfpathlineto{\pgfqpoint{0.858357in}{0.838966in}}%
\pgfpathlineto{\pgfqpoint{0.868141in}{0.840690in}}%
\pgfpathlineto{\pgfqpoint{0.877926in}{0.839462in}}%
\pgfpathlineto{\pgfqpoint{0.887710in}{0.839494in}}%
\pgfpathlineto{\pgfqpoint{0.917064in}{0.842671in}}%
\pgfpathlineto{\pgfqpoint{0.926848in}{0.841417in}}%
\pgfpathlineto{\pgfqpoint{0.936633in}{0.842060in}}%
\pgfpathlineto{\pgfqpoint{0.946417in}{0.839131in}}%
\pgfpathlineto{\pgfqpoint{0.956202in}{0.841096in}}%
\pgfpathlineto{\pgfqpoint{0.965986in}{0.838423in}}%
\pgfpathlineto{\pgfqpoint{0.975771in}{0.843037in}}%
\pgfpathlineto{\pgfqpoint{0.995340in}{0.840809in}}%
\pgfpathlineto{\pgfqpoint{1.005124in}{0.843328in}}%
\pgfpathlineto{\pgfqpoint{1.014909in}{0.840907in}}%
\pgfpathlineto{\pgfqpoint{1.112754in}{0.841735in}}%
\pgfpathlineto{\pgfqpoint{1.122538in}{0.839670in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{0.841519in}}%
\pgfpathlineto{\pgfqpoint{1.142107in}{0.839613in}}%
\pgfpathlineto{\pgfqpoint{1.151892in}{0.840700in}}%
\pgfpathlineto{\pgfqpoint{1.161676in}{0.838511in}}%
\pgfpathlineto{\pgfqpoint{1.171461in}{0.840711in}}%
\pgfpathlineto{\pgfqpoint{1.181245in}{0.839969in}}%
\pgfpathlineto{\pgfqpoint{1.191030in}{0.837672in}}%
\pgfpathlineto{\pgfqpoint{1.200814in}{0.838050in}}%
\pgfpathlineto{\pgfqpoint{1.210599in}{0.840005in}}%
\pgfpathlineto{\pgfqpoint{1.249737in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{1.259521in}{0.839497in}}%
\pgfpathlineto{\pgfqpoint{1.279090in}{0.839894in}}%
\pgfpathlineto{\pgfqpoint{1.298659in}{0.840230in}}%
\pgfpathlineto{\pgfqpoint{1.308444in}{0.839432in}}%
\pgfpathlineto{\pgfqpoint{1.318228in}{0.842444in}}%
\pgfpathlineto{\pgfqpoint{1.328013in}{0.839887in}}%
\pgfpathlineto{\pgfqpoint{1.347582in}{0.841767in}}%
\pgfpathlineto{\pgfqpoint{1.357366in}{0.840505in}}%
\pgfpathlineto{\pgfqpoint{1.367151in}{0.842442in}}%
\pgfpathlineto{\pgfqpoint{1.376935in}{0.842323in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{0.838296in}}%
\pgfpathlineto{\pgfqpoint{1.425858in}{0.841735in}}%
\pgfpathlineto{\pgfqpoint{1.464996in}{0.840301in}}%
\pgfpathlineto{\pgfqpoint{1.474780in}{0.842242in}}%
\pgfpathlineto{\pgfqpoint{1.484565in}{0.840712in}}%
\pgfpathlineto{\pgfqpoint{1.494349in}{0.841109in}}%
\pgfpathlineto{\pgfqpoint{1.504134in}{0.840028in}}%
\pgfpathlineto{\pgfqpoint{1.553056in}{0.839858in}}%
\pgfpathlineto{\pgfqpoint{1.572625in}{0.838983in}}%
\pgfpathlineto{\pgfqpoint{1.582410in}{0.840924in}}%
\pgfpathlineto{\pgfqpoint{1.601979in}{0.842203in}}%
\pgfpathlineto{\pgfqpoint{1.611763in}{0.839117in}}%
\pgfpathlineto{\pgfqpoint{1.621548in}{0.840375in}}%
\pgfpathlineto{\pgfqpoint{1.631332in}{0.839106in}}%
\pgfpathlineto{\pgfqpoint{1.641117in}{0.840596in}}%
\pgfpathlineto{\pgfqpoint{1.660686in}{0.838794in}}%
\pgfpathlineto{\pgfqpoint{1.670470in}{0.840260in}}%
\pgfpathlineto{\pgfqpoint{1.680255in}{0.839299in}}%
\pgfpathlineto{\pgfqpoint{1.690039in}{0.840806in}}%
\pgfpathlineto{\pgfqpoint{1.709608in}{0.840197in}}%
\pgfpathlineto{\pgfqpoint{1.729177in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{1.738961in}{0.840027in}}%
\pgfpathlineto{\pgfqpoint{1.748746in}{0.841492in}}%
\pgfpathlineto{\pgfqpoint{1.758530in}{0.841241in}}%
\pgfpathlineto{\pgfqpoint{1.768315in}{0.838872in}}%
\pgfpathlineto{\pgfqpoint{1.778099in}{0.839943in}}%
\pgfpathlineto{\pgfqpoint{1.797668in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{1.807453in}{0.841196in}}%
\pgfpathlineto{\pgfqpoint{1.827022in}{0.840680in}}%
\pgfpathlineto{\pgfqpoint{1.836806in}{0.841600in}}%
\pgfpathlineto{\pgfqpoint{1.856375in}{0.840108in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{0.842208in}}%
\pgfpathlineto{\pgfqpoint{1.875944in}{0.839854in}}%
\pgfpathlineto{\pgfqpoint{1.885729in}{0.841285in}}%
\pgfpathlineto{\pgfqpoint{1.915082in}{0.837961in}}%
\pgfpathlineto{\pgfqpoint{1.934651in}{0.842234in}}%
\pgfpathlineto{\pgfqpoint{1.944436in}{0.840151in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{0.838180in}}%
\pgfpathlineto{\pgfqpoint{1.973789in}{0.841753in}}%
\pgfpathlineto{\pgfqpoint{2.003143in}{0.838939in}}%
\pgfpathlineto{\pgfqpoint{2.022712in}{0.840696in}}%
\pgfpathlineto{\pgfqpoint{2.032496in}{0.840211in}}%
\pgfpathlineto{\pgfqpoint{2.042281in}{0.840914in}}%
\pgfpathlineto{\pgfqpoint{2.052065in}{0.839751in}}%
\pgfpathlineto{\pgfqpoint{2.061850in}{0.840696in}}%
\pgfpathlineto{\pgfqpoint{2.071634in}{0.839244in}}%
\pgfpathlineto{\pgfqpoint{2.081419in}{0.839161in}}%
\pgfpathlineto{\pgfqpoint{2.091203in}{0.841928in}}%
\pgfpathlineto{\pgfqpoint{2.100988in}{0.840210in}}%
\pgfpathlineto{\pgfqpoint{2.110772in}{0.841428in}}%
\pgfpathlineto{\pgfqpoint{2.130341in}{0.839727in}}%
\pgfpathlineto{\pgfqpoint{2.149910in}{0.840754in}}%
\pgfpathlineto{\pgfqpoint{2.159695in}{0.837574in}}%
\pgfpathlineto{\pgfqpoint{2.169479in}{0.839771in}}%
\pgfpathlineto{\pgfqpoint{2.179264in}{0.843153in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{0.839863in}}%
\pgfpathlineto{\pgfqpoint{2.228186in}{0.842498in}}%
\pgfpathlineto{\pgfqpoint{2.237971in}{0.841281in}}%
\pgfpathlineto{\pgfqpoint{2.247755in}{0.841886in}}%
\pgfpathlineto{\pgfqpoint{2.257540in}{0.840203in}}%
\pgfpathlineto{\pgfqpoint{2.267324in}{0.841231in}}%
\pgfpathlineto{\pgfqpoint{2.306462in}{0.840249in}}%
\pgfpathlineto{\pgfqpoint{2.316247in}{0.841802in}}%
\pgfpathlineto{\pgfqpoint{2.365169in}{0.839820in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{0.837967in}}%
\pgfpathlineto{\pgfqpoint{2.404307in}{0.840459in}}%
\pgfpathlineto{\pgfqpoint{2.414092in}{0.839183in}}%
\pgfpathlineto{\pgfqpoint{2.433661in}{0.841294in}}%
\pgfpathlineto{\pgfqpoint{2.443445in}{0.838397in}}%
\pgfpathlineto{\pgfqpoint{2.453230in}{0.840661in}}%
\pgfpathlineto{\pgfqpoint{2.463014in}{0.840732in}}%
\pgfpathlineto{\pgfqpoint{2.472799in}{0.839331in}}%
\pgfpathlineto{\pgfqpoint{2.482583in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{2.521721in}{0.840058in}}%
\pgfpathlineto{\pgfqpoint{2.541290in}{0.841278in}}%
\pgfpathlineto{\pgfqpoint{2.551075in}{0.838460in}}%
\pgfpathlineto{\pgfqpoint{2.560859in}{0.841534in}}%
\pgfpathlineto{\pgfqpoint{2.580428in}{0.840975in}}%
\pgfpathlineto{\pgfqpoint{2.590213in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{2.599997in}{0.841046in}}%
\pgfpathlineto{\pgfqpoint{2.609782in}{0.839780in}}%
\pgfpathlineto{\pgfqpoint{2.629351in}{0.840819in}}%
\pgfpathlineto{\pgfqpoint{2.639135in}{0.841740in}}%
\pgfpathlineto{\pgfqpoint{2.648920in}{0.840241in}}%
\pgfpathlineto{\pgfqpoint{2.658704in}{0.841267in}}%
\pgfpathlineto{\pgfqpoint{2.688058in}{0.840529in}}%
\pgfpathlineto{\pgfqpoint{2.697842in}{0.841296in}}%
\pgfpathlineto{\pgfqpoint{2.707627in}{0.840066in}}%
\pgfpathlineto{\pgfqpoint{2.736980in}{0.841501in}}%
\pgfpathlineto{\pgfqpoint{2.746765in}{0.839773in}}%
\pgfpathlineto{\pgfqpoint{2.756549in}{0.841835in}}%
\pgfpathlineto{\pgfqpoint{2.766334in}{0.839031in}}%
\pgfpathlineto{\pgfqpoint{2.785903in}{0.840845in}}%
\pgfpathlineto{\pgfqpoint{2.795687in}{0.839346in}}%
\pgfpathlineto{\pgfqpoint{2.834825in}{0.840788in}}%
\pgfpathlineto{\pgfqpoint{2.844610in}{0.840523in}}%
\pgfpathlineto{\pgfqpoint{2.854394in}{0.842229in}}%
\pgfpathlineto{\pgfqpoint{2.903317in}{0.841526in}}%
\pgfpathlineto{\pgfqpoint{2.913101in}{0.839732in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{0.841025in}}%
\pgfpathlineto{\pgfqpoint{2.952239in}{0.838921in}}%
\pgfpathlineto{\pgfqpoint{2.962024in}{0.840421in}}%
\pgfpathlineto{\pgfqpoint{2.971808in}{0.840202in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{0.841151in}}%
\pgfpathlineto{\pgfqpoint{3.010946in}{0.840092in}}%
\pgfpathlineto{\pgfqpoint{3.020731in}{0.841622in}}%
\pgfpathlineto{\pgfqpoint{3.030515in}{0.839685in}}%
\pgfpathlineto{\pgfqpoint{3.040300in}{0.840456in}}%
\pgfpathlineto{\pgfqpoint{3.050084in}{0.839294in}}%
\pgfpathlineto{\pgfqpoint{3.059869in}{0.843023in}}%
\pgfpathlineto{\pgfqpoint{3.069653in}{0.839853in}}%
\pgfpathlineto{\pgfqpoint{3.108791in}{0.839129in}}%
\pgfpathlineto{\pgfqpoint{3.118576in}{0.840029in}}%
\pgfpathlineto{\pgfqpoint{3.128360in}{0.839693in}}%
\pgfpathlineto{\pgfqpoint{3.138145in}{0.841006in}}%
\pgfpathlineto{\pgfqpoint{3.157714in}{0.839584in}}%
\pgfpathlineto{\pgfqpoint{3.167498in}{0.837924in}}%
\pgfpathlineto{\pgfqpoint{3.177283in}{0.840479in}}%
\pgfpathlineto{\pgfqpoint{3.187067in}{0.840113in}}%
\pgfpathlineto{\pgfqpoint{3.196852in}{0.841118in}}%
\pgfpathlineto{\pgfqpoint{3.206636in}{0.840491in}}%
\pgfpathlineto{\pgfqpoint{3.235990in}{0.841445in}}%
\pgfpathlineto{\pgfqpoint{3.245774in}{0.839532in}}%
\pgfpathlineto{\pgfqpoint{3.255559in}{0.841208in}}%
\pgfpathlineto{\pgfqpoint{3.284912in}{0.840693in}}%
\pgfpathlineto{\pgfqpoint{3.353404in}{0.842147in}}%
\pgfpathlineto{\pgfqpoint{3.363188in}{0.839420in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.840917in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.840917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{-0.488183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750727in}{0.839740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044262in}{0.840759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337797in}{0.841076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631332in}{0.839106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924867in}{0.840157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218402in}{0.841879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511937in}{0.839726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805472in}{0.839849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099007in}{0.838800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.486208in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{0.486546in}{0.382885in}}%
\pgfpathlineto{\pgfqpoint{0.496330in}{0.617036in}}%
\pgfpathlineto{\pgfqpoint{0.506115in}{0.793963in}}%
\pgfpathlineto{\pgfqpoint{0.515899in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.525684in}{0.991244in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{1.059020in}}%
\pgfpathlineto{\pgfqpoint{0.545253in}{1.116808in}}%
\pgfpathlineto{\pgfqpoint{0.564822in}{1.205716in}}%
\pgfpathlineto{\pgfqpoint{0.584391in}{1.276605in}}%
\pgfpathlineto{\pgfqpoint{0.594175in}{1.308732in}}%
\pgfpathlineto{\pgfqpoint{0.613744in}{1.364337in}}%
\pgfpathlineto{\pgfqpoint{0.643098in}{1.436045in}}%
\pgfpathlineto{\pgfqpoint{0.682236in}{1.515169in}}%
\pgfpathlineto{\pgfqpoint{0.701805in}{1.550979in}}%
\pgfpathlineto{\pgfqpoint{0.711589in}{1.568912in}}%
\pgfpathlineto{\pgfqpoint{0.740943in}{1.614424in}}%
\pgfpathlineto{\pgfqpoint{0.799650in}{1.697813in}}%
\pgfpathlineto{\pgfqpoint{0.848572in}{1.755841in}}%
\pgfpathlineto{\pgfqpoint{0.877926in}{1.786534in}}%
\pgfpathlineto{\pgfqpoint{0.907279in}{1.816763in}}%
\pgfpathlineto{\pgfqpoint{0.936633in}{1.843342in}}%
\pgfpathlineto{\pgfqpoint{1.024693in}{1.914066in}}%
\pgfpathlineto{\pgfqpoint{1.054047in}{1.934145in}}%
\pgfpathlineto{\pgfqpoint{1.073616in}{1.947287in}}%
\pgfpathlineto{\pgfqpoint{1.102969in}{1.966074in}}%
\pgfpathlineto{\pgfqpoint{1.122538in}{1.977921in}}%
\pgfpathlineto{\pgfqpoint{1.181245in}{2.010440in}}%
\pgfpathlineto{\pgfqpoint{1.200814in}{2.019434in}}%
\pgfpathlineto{\pgfqpoint{1.220383in}{2.029420in}}%
\pgfpathlineto{\pgfqpoint{1.279090in}{2.057492in}}%
\pgfpathlineto{\pgfqpoint{1.298659in}{2.065035in}}%
\pgfpathlineto{\pgfqpoint{1.347582in}{2.085569in}}%
\pgfpathlineto{\pgfqpoint{1.367151in}{2.092692in}}%
\pgfpathlineto{\pgfqpoint{1.396504in}{2.103535in}}%
\pgfpathlineto{\pgfqpoint{1.435642in}{2.117002in}}%
\pgfpathlineto{\pgfqpoint{1.494349in}{2.136459in}}%
\pgfpathlineto{\pgfqpoint{1.611763in}{2.170173in}}%
\pgfpathlineto{\pgfqpoint{1.690039in}{2.189709in}}%
\pgfpathlineto{\pgfqpoint{1.778099in}{2.209725in}}%
\pgfpathlineto{\pgfqpoint{1.875944in}{2.228935in}}%
\pgfpathlineto{\pgfqpoint{2.003143in}{2.251411in}}%
\pgfpathlineto{\pgfqpoint{2.228186in}{2.283857in}}%
\pgfpathlineto{\pgfqpoint{2.521721in}{2.317042in}}%
\pgfpathlineto{\pgfqpoint{2.717411in}{2.335428in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{2.351556in}}%
\pgfpathlineto{\pgfqpoint{2.971808in}{2.354818in}}%
\pgfpathlineto{\pgfqpoint{3.128360in}{2.365240in}}%
\pgfpathlineto{\pgfqpoint{3.255559in}{2.373121in}}%
\pgfpathlineto{\pgfqpoint{3.343619in}{2.377847in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.380027in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.380027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{-1.747378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750727in}{1.628577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044262in}{1.927431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337797in}{2.081433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631332in}{2.175014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924867in}{2.237754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218402in}{2.282536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511937in}{2.316242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805472in}{2.342725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099007in}{2.363752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.457192in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936633in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.936633in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936633in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936633in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.936633in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425858in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.425858in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425858in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425858in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.425858in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915082in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.915082in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915082in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915082in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.915082in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404307in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.404307in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404307in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404307in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.404307in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893532in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.893532in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893532in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893532in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.893532in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.382757in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.919975in,y=0.122655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration index \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=0.370310in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.807021in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.807021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.807021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.807021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=0.807021in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{1.243732in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.243732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{1.243732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.243732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=1.243732in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{1.680443in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.680443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{1.680443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.680443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=1.680443in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.117154in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.117154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{2.117154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.117154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=2.117154in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=2.553865in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.154723in,y=1.462088in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |{\mathbf z}^* {\mathbf H} {\mathbf f}|^2 / \|{\mathbf H}\|_2^2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gain_20dB.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.615193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{0.526637in}{2.553865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538413in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{0.540989in}{0.508915in}}%
\pgfpathlineto{\pgfqpoint{0.555342in}{0.757058in}}%
\pgfpathlineto{\pgfqpoint{0.569694in}{0.903432in}}%
\pgfpathlineto{\pgfqpoint{0.584046in}{1.004899in}}%
\pgfpathlineto{\pgfqpoint{0.598399in}{1.081360in}}%
\pgfpathlineto{\pgfqpoint{0.612751in}{1.141992in}}%
\pgfpathlineto{\pgfqpoint{0.627103in}{1.191834in}}%
\pgfpathlineto{\pgfqpoint{0.641456in}{1.233886in}}%
\pgfpathlineto{\pgfqpoint{0.655808in}{1.270054in}}%
\pgfpathlineto{\pgfqpoint{0.670161in}{1.301678in}}%
\pgfpathlineto{\pgfqpoint{0.684513in}{1.329682in}}%
\pgfpathlineto{\pgfqpoint{0.698865in}{1.354721in}}%
\pgfpathlineto{\pgfqpoint{0.727570in}{1.397884in}}%
\pgfpathlineto{\pgfqpoint{0.756275in}{1.434035in}}%
\pgfpathlineto{\pgfqpoint{0.784979in}{1.464952in}}%
\pgfpathlineto{\pgfqpoint{0.813684in}{1.491860in}}%
\pgfpathlineto{\pgfqpoint{0.842389in}{1.515595in}}%
\pgfpathlineto{\pgfqpoint{0.871094in}{1.536778in}}%
\pgfpathlineto{\pgfqpoint{0.899798in}{1.555838in}}%
\pgfpathlineto{\pgfqpoint{0.942855in}{1.581205in}}%
\pgfpathlineto{\pgfqpoint{0.985913in}{1.603470in}}%
\pgfpathlineto{\pgfqpoint{1.028970in}{1.623239in}}%
\pgfpathlineto{\pgfqpoint{1.072027in}{1.640976in}}%
\pgfpathlineto{\pgfqpoint{1.129436in}{1.662045in}}%
\pgfpathlineto{\pgfqpoint{1.186846in}{1.680718in}}%
\pgfpathlineto{\pgfqpoint{1.258607in}{1.701356in}}%
\pgfpathlineto{\pgfqpoint{1.330369in}{1.719575in}}%
\pgfpathlineto{\pgfqpoint{1.416483in}{1.738895in}}%
\pgfpathlineto{\pgfqpoint{1.502598in}{1.755964in}}%
\pgfpathlineto{\pgfqpoint{1.603064in}{1.773614in}}%
\pgfpathlineto{\pgfqpoint{1.717883in}{1.791391in}}%
\pgfpathlineto{\pgfqpoint{1.847054in}{1.808961in}}%
\pgfpathlineto{\pgfqpoint{1.990578in}{1.826085in}}%
\pgfpathlineto{\pgfqpoint{2.148454in}{1.842621in}}%
\pgfpathlineto{\pgfqpoint{2.320682in}{1.858484in}}%
\pgfpathlineto{\pgfqpoint{2.521615in}{1.874710in}}%
\pgfpathlineto{\pgfqpoint{2.751253in}{1.890889in}}%
\pgfpathlineto{\pgfqpoint{3.009596in}{1.906741in}}%
\pgfpathlineto{\pgfqpoint{3.296643in}{1.922074in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.926285in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.926285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{-0.319038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813684in}{1.491860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100731in}{1.651844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387779in}{1.732728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674826in}{1.784991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961873in}{1.822835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248920in}{1.852119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535968in}{1.875789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823015in}{1.895517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110062in}{1.912349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549863in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{0.555342in}{0.775961in}}%
\pgfpathlineto{\pgfqpoint{0.569694in}{1.437381in}}%
\pgfpathlineto{\pgfqpoint{0.584046in}{1.815287in}}%
\pgfpathlineto{\pgfqpoint{0.598399in}{2.044159in}}%
\pgfpathlineto{\pgfqpoint{0.612751in}{2.187786in}}%
\pgfpathlineto{\pgfqpoint{0.627103in}{2.282016in}}%
\pgfpathlineto{\pgfqpoint{0.641456in}{2.345994in}}%
\pgfpathlineto{\pgfqpoint{0.655808in}{2.390926in}}%
\pgfpathlineto{\pgfqpoint{0.670161in}{2.423359in}}%
\pgfpathlineto{\pgfqpoint{0.684513in}{2.447167in}}%
\pgfpathlineto{\pgfqpoint{0.698865in}{2.464980in}}%
\pgfpathlineto{\pgfqpoint{0.713218in}{2.478660in}}%
\pgfpathlineto{\pgfqpoint{0.727570in}{2.489267in}}%
\pgfpathlineto{\pgfqpoint{0.741922in}{2.497583in}}%
\pgfpathlineto{\pgfqpoint{0.756275in}{2.504163in}}%
\pgfpathlineto{\pgfqpoint{0.784979in}{2.513830in}}%
\pgfpathlineto{\pgfqpoint{0.813684in}{2.520427in}}%
\pgfpathlineto{\pgfqpoint{0.856741in}{2.526742in}}%
\pgfpathlineto{\pgfqpoint{0.899798in}{2.530666in}}%
\pgfpathlineto{\pgfqpoint{1.014617in}{2.537677in}}%
\pgfpathlineto{\pgfqpoint{1.100731in}{2.541954in}}%
\pgfpathlineto{\pgfqpoint{1.215550in}{2.545260in}}%
\pgfpathlineto{\pgfqpoint{1.416483in}{2.548099in}}%
\pgfpathlineto{\pgfqpoint{1.732235in}{2.550091in}}%
\pgfpathlineto{\pgfqpoint{2.478558in}{2.551800in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.552534in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.552534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{-8.130179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813684in}{2.520427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100731in}{2.541954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387779in}{2.547804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674826in}{2.549840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961873in}{2.550850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248920in}{2.551467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535968in}{2.551871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823015in}{2.552154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110062in}{2.552376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550027in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{0.555342in}{0.762207in}}%
\pgfpathlineto{\pgfqpoint{0.569694in}{1.422138in}}%
\pgfpathlineto{\pgfqpoint{0.584046in}{1.800187in}}%
\pgfpathlineto{\pgfqpoint{0.598399in}{2.026368in}}%
\pgfpathlineto{\pgfqpoint{0.612751in}{2.170341in}}%
\pgfpathlineto{\pgfqpoint{0.627103in}{2.266093in}}%
\pgfpathlineto{\pgfqpoint{0.641456in}{2.332178in}}%
\pgfpathlineto{\pgfqpoint{0.655808in}{2.379234in}}%
\pgfpathlineto{\pgfqpoint{0.670161in}{2.413523in}}%
\pgfpathlineto{\pgfqpoint{0.684513in}{2.439118in}}%
\pgfpathlineto{\pgfqpoint{0.698865in}{2.458663in}}%
\pgfpathlineto{\pgfqpoint{0.713218in}{2.473758in}}%
\pgfpathlineto{\pgfqpoint{0.727570in}{2.485677in}}%
\pgfpathlineto{\pgfqpoint{0.741922in}{2.495211in}}%
\pgfpathlineto{\pgfqpoint{0.756275in}{2.502867in}}%
\pgfpathlineto{\pgfqpoint{0.784979in}{2.514310in}}%
\pgfpathlineto{\pgfqpoint{0.813684in}{2.522288in}}%
\pgfpathlineto{\pgfqpoint{0.842389in}{2.527975in}}%
\pgfpathlineto{\pgfqpoint{0.885446in}{2.533890in}}%
\pgfpathlineto{\pgfqpoint{0.942855in}{2.538899in}}%
\pgfpathlineto{\pgfqpoint{1.014617in}{2.542711in}}%
\pgfpathlineto{\pgfqpoint{1.129436in}{2.546130in}}%
\pgfpathlineto{\pgfqpoint{1.301665in}{2.548703in}}%
\pgfpathlineto{\pgfqpoint{1.617416in}{2.550728in}}%
\pgfpathlineto{\pgfqpoint{2.306330in}{2.552218in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.552905in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.552905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{-8.131136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813684in}{2.522288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100731in}{2.545470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387779in}{2.549466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674826in}{2.550936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961873in}{2.551702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248920in}{2.552154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535968in}{2.552433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823015in}{2.552637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110062in}{2.552794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549958in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{0.555342in}{0.767755in}}%
\pgfpathlineto{\pgfqpoint{0.569694in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{0.584046in}{1.804729in}}%
\pgfpathlineto{\pgfqpoint{0.598399in}{2.029576in}}%
\pgfpathlineto{\pgfqpoint{0.612751in}{2.172059in}}%
\pgfpathlineto{\pgfqpoint{0.627103in}{2.266894in}}%
\pgfpathlineto{\pgfqpoint{0.641456in}{2.332413in}}%
\pgfpathlineto{\pgfqpoint{0.655808in}{2.379068in}}%
\pgfpathlineto{\pgfqpoint{0.670161in}{2.413229in}}%
\pgfpathlineto{\pgfqpoint{0.684513in}{2.438763in}}%
\pgfpathlineto{\pgfqpoint{0.698865in}{2.458278in}}%
\pgfpathlineto{\pgfqpoint{0.713218in}{2.473435in}}%
\pgfpathlineto{\pgfqpoint{0.727570in}{2.485387in}}%
\pgfpathlineto{\pgfqpoint{0.741922in}{2.494919in}}%
\pgfpathlineto{\pgfqpoint{0.756275in}{2.502633in}}%
\pgfpathlineto{\pgfqpoint{0.784979in}{2.514121in}}%
\pgfpathlineto{\pgfqpoint{0.813684in}{2.522070in}}%
\pgfpathlineto{\pgfqpoint{0.842389in}{2.527801in}}%
\pgfpathlineto{\pgfqpoint{0.885446in}{2.533800in}}%
\pgfpathlineto{\pgfqpoint{0.942855in}{2.538868in}}%
\pgfpathlineto{\pgfqpoint{0.985913in}{2.541416in}}%
\pgfpathlineto{\pgfqpoint{1.000265in}{2.483059in}}%
\pgfpathlineto{\pgfqpoint{1.129436in}{2.487572in}}%
\pgfpathlineto{\pgfqpoint{1.330369in}{2.492128in}}%
\pgfpathlineto{\pgfqpoint{1.631769in}{2.496476in}}%
\pgfpathlineto{\pgfqpoint{2.091044in}{2.500621in}}%
\pgfpathlineto{\pgfqpoint{2.794310in}{2.504516in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.506705in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.506705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{-8.131093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813684in}{2.522070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100731in}{2.486720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387779in}{2.493121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674826in}{2.496959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961873in}{2.499644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248920in}{2.501677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535968in}{2.503299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823015in}{2.504639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110062in}{2.505772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535498in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{0.540989in}{0.777878in}}%
\pgfpathlineto{\pgfqpoint{0.555342in}{1.439020in}}%
\pgfpathlineto{\pgfqpoint{0.569694in}{1.815669in}}%
\pgfpathlineto{\pgfqpoint{0.584046in}{2.037836in}}%
\pgfpathlineto{\pgfqpoint{0.598399in}{2.175229in}}%
\pgfpathlineto{\pgfqpoint{0.612751in}{2.263875in}}%
\pgfpathlineto{\pgfqpoint{0.627103in}{2.323070in}}%
\pgfpathlineto{\pgfqpoint{0.641456in}{2.363395in}}%
\pgfpathlineto{\pgfqpoint{0.655808in}{2.391529in}}%
\pgfpathlineto{\pgfqpoint{0.670161in}{2.411471in}}%
\pgfpathlineto{\pgfqpoint{0.684513in}{2.425979in}}%
\pgfpathlineto{\pgfqpoint{0.698865in}{2.436535in}}%
\pgfpathlineto{\pgfqpoint{0.713218in}{2.444577in}}%
\pgfpathlineto{\pgfqpoint{0.727570in}{2.450576in}}%
\pgfpathlineto{\pgfqpoint{0.756275in}{2.458662in}}%
\pgfpathlineto{\pgfqpoint{0.784979in}{2.463601in}}%
\pgfpathlineto{\pgfqpoint{0.828037in}{2.468115in}}%
\pgfpathlineto{\pgfqpoint{0.899798in}{2.471609in}}%
\pgfpathlineto{\pgfqpoint{1.028970in}{2.473708in}}%
\pgfpathlineto{\pgfqpoint{1.473893in}{2.474496in}}%
\pgfpathlineto{\pgfqpoint{1.890111in}{2.474548in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.474576in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.474576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{-0.313536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813684in}{2.466854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100731in}{2.473981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387779in}{2.474382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674826in}{2.474533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961873in}{2.474629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248920in}{2.474564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535968in}{2.474608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823015in}{2.474628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110062in}{2.474618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.595718in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{0.598399in}{0.522944in}}%
\pgfpathlineto{\pgfqpoint{0.612751in}{1.100429in}}%
\pgfpathlineto{\pgfqpoint{0.627103in}{1.456759in}}%
\pgfpathlineto{\pgfqpoint{0.641456in}{1.674902in}}%
\pgfpathlineto{\pgfqpoint{0.655808in}{1.817022in}}%
\pgfpathlineto{\pgfqpoint{0.670161in}{1.918752in}}%
\pgfpathlineto{\pgfqpoint{0.684513in}{1.997506in}}%
\pgfpathlineto{\pgfqpoint{0.698865in}{2.061438in}}%
\pgfpathlineto{\pgfqpoint{0.713218in}{2.114774in}}%
\pgfpathlineto{\pgfqpoint{0.727570in}{2.159989in}}%
\pgfpathlineto{\pgfqpoint{0.741922in}{2.198547in}}%
\pgfpathlineto{\pgfqpoint{0.756275in}{2.231707in}}%
\pgfpathlineto{\pgfqpoint{0.770627in}{2.260509in}}%
\pgfpathlineto{\pgfqpoint{0.784979in}{2.285536in}}%
\pgfpathlineto{\pgfqpoint{0.799332in}{2.307584in}}%
\pgfpathlineto{\pgfqpoint{0.813684in}{2.326904in}}%
\pgfpathlineto{\pgfqpoint{0.828037in}{2.344034in}}%
\pgfpathlineto{\pgfqpoint{0.856741in}{2.372724in}}%
\pgfpathlineto{\pgfqpoint{0.885446in}{2.395716in}}%
\pgfpathlineto{\pgfqpoint{0.914151in}{2.414408in}}%
\pgfpathlineto{\pgfqpoint{0.942855in}{2.429774in}}%
\pgfpathlineto{\pgfqpoint{0.971560in}{2.442538in}}%
\pgfpathlineto{\pgfqpoint{1.000265in}{2.453273in}}%
\pgfpathlineto{\pgfqpoint{1.043322in}{2.466418in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{2.476894in}}%
\pgfpathlineto{\pgfqpoint{1.129436in}{2.485380in}}%
\pgfpathlineto{\pgfqpoint{1.186846in}{2.494421in}}%
\pgfpathlineto{\pgfqpoint{1.258607in}{2.503051in}}%
\pgfpathlineto{\pgfqpoint{1.344722in}{2.510782in}}%
\pgfpathlineto{\pgfqpoint{1.445188in}{2.517442in}}%
\pgfpathlineto{\pgfqpoint{1.574359in}{2.523585in}}%
\pgfpathlineto{\pgfqpoint{1.732235in}{2.528873in}}%
\pgfpathlineto{\pgfqpoint{1.947521in}{2.533709in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{2.538235in}}%
\pgfpathlineto{\pgfqpoint{2.736901in}{2.542190in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.545173in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.545173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{-7.873026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813684in}{2.326904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100731in}{2.479947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387779in}{2.513893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674826in}{2.527154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961873in}{2.533961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248920in}{2.538062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535968in}{2.540787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823015in}{2.542702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110062in}{2.544130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.526637in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229903in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.229903in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229903in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229903in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.229903in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947521in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.947521in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947521in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947521in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.947521in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665139in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.665139in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665139in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665139in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.665139in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.382757in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.954697in,y=0.122655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration index \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=0.370310in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{0.916199in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.916199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{0.916199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.916199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=0.916199in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{1.462088in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.462088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{1.462088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.462088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=1.462088in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{2.007977in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.007977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{2.007977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.007977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=2.007977in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=2.553865in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.154723in,y=1.462088in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |{\mathbf z}^* {\mathbf H} {\mathbf f}|^2 / \|{\mathbf H}\|_2^2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gain_20dB_sparse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.615193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{0.526637in}{2.553865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527076in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{0.540989in}{1.844975in}}%
\pgfpathlineto{\pgfqpoint{0.555342in}{2.031856in}}%
\pgfpathlineto{\pgfqpoint{0.569694in}{2.121002in}}%
\pgfpathlineto{\pgfqpoint{0.584046in}{2.175400in}}%
\pgfpathlineto{\pgfqpoint{0.598399in}{2.212796in}}%
\pgfpathlineto{\pgfqpoint{0.612751in}{2.240394in}}%
\pgfpathlineto{\pgfqpoint{0.627103in}{2.261897in}}%
\pgfpathlineto{\pgfqpoint{0.641456in}{2.279165in}}%
\pgfpathlineto{\pgfqpoint{0.655808in}{2.293472in}}%
\pgfpathlineto{\pgfqpoint{0.670161in}{2.305539in}}%
\pgfpathlineto{\pgfqpoint{0.698865in}{2.324935in}}%
\pgfpathlineto{\pgfqpoint{0.727570in}{2.339926in}}%
\pgfpathlineto{\pgfqpoint{0.756275in}{2.352030in}}%
\pgfpathlineto{\pgfqpoint{0.784979in}{2.361992in}}%
\pgfpathlineto{\pgfqpoint{0.828037in}{2.374146in}}%
\pgfpathlineto{\pgfqpoint{0.871094in}{2.383946in}}%
\pgfpathlineto{\pgfqpoint{0.928503in}{2.394447in}}%
\pgfpathlineto{\pgfqpoint{1.000265in}{2.404789in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{2.414486in}}%
\pgfpathlineto{\pgfqpoint{1.186846in}{2.423302in}}%
\pgfpathlineto{\pgfqpoint{1.316017in}{2.432082in}}%
\pgfpathlineto{\pgfqpoint{1.473893in}{2.440285in}}%
\pgfpathlineto{\pgfqpoint{1.674826in}{2.448230in}}%
\pgfpathlineto{\pgfqpoint{1.918816in}{2.455500in}}%
\pgfpathlineto{\pgfqpoint{2.234568in}{2.462532in}}%
\pgfpathlineto{\pgfqpoint{2.636434in}{2.469152in}}%
\pgfpathlineto{\pgfqpoint{3.153119in}{2.475400in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.477633in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.477633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{0.313439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813684in}{2.370400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100731in}{2.415883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387779in}{2.436081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674826in}{2.448230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961873in}{2.456589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248920in}{2.462806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535968in}{2.467676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823015in}{2.471643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110062in}{2.474950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541219in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{0.555342in}{1.995248in}}%
\pgfpathlineto{\pgfqpoint{0.569694in}{2.277961in}}%
\pgfpathlineto{\pgfqpoint{0.584046in}{2.369930in}}%
\pgfpathlineto{\pgfqpoint{0.598399in}{2.430425in}}%
\pgfpathlineto{\pgfqpoint{0.612751in}{2.462871in}}%
\pgfpathlineto{\pgfqpoint{0.627103in}{2.482188in}}%
\pgfpathlineto{\pgfqpoint{0.641456in}{2.494046in}}%
\pgfpathlineto{\pgfqpoint{0.655808in}{2.502478in}}%
\pgfpathlineto{\pgfqpoint{0.670161in}{2.508235in}}%
\pgfpathlineto{\pgfqpoint{0.698865in}{2.516093in}}%
\pgfpathlineto{\pgfqpoint{0.727570in}{2.521052in}}%
\pgfpathlineto{\pgfqpoint{0.770627in}{2.525473in}}%
\pgfpathlineto{\pgfqpoint{0.856741in}{2.530454in}}%
\pgfpathlineto{\pgfqpoint{0.899798in}{2.531972in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{2.540763in}}%
\pgfpathlineto{\pgfqpoint{1.172493in}{2.543834in}}%
\pgfpathlineto{\pgfqpoint{1.488245in}{2.548696in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.552613in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.552613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{-8.253160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813684in}{2.528452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100731in}{2.541442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387779in}{2.547594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674826in}{2.549838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961873in}{2.550770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248920in}{2.551435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535968in}{2.551889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823015in}{2.552178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110062in}{2.552419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541231in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{0.555342in}{1.994948in}}%
\pgfpathlineto{\pgfqpoint{0.569694in}{2.286910in}}%
\pgfpathlineto{\pgfqpoint{0.584046in}{2.396692in}}%
\pgfpathlineto{\pgfqpoint{0.598399in}{2.448832in}}%
\pgfpathlineto{\pgfqpoint{0.612751in}{2.477178in}}%
\pgfpathlineto{\pgfqpoint{0.627103in}{2.494454in}}%
\pgfpathlineto{\pgfqpoint{0.641456in}{2.506182in}}%
\pgfpathlineto{\pgfqpoint{0.655808in}{2.513982in}}%
\pgfpathlineto{\pgfqpoint{0.670161in}{2.519624in}}%
\pgfpathlineto{\pgfqpoint{0.698865in}{2.527319in}}%
\pgfpathlineto{\pgfqpoint{0.741922in}{2.534522in}}%
\pgfpathlineto{\pgfqpoint{0.799332in}{2.539455in}}%
\pgfpathlineto{\pgfqpoint{0.899798in}{2.544068in}}%
\pgfpathlineto{\pgfqpoint{1.344722in}{2.549980in}}%
\pgfpathlineto{\pgfqpoint{1.847054in}{2.551591in}}%
\pgfpathlineto{\pgfqpoint{2.421149in}{2.552433in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.552936in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.552936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{-8.253323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813684in}{2.540236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100731in}{2.548017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387779in}{2.550227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674826in}{2.551259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961873in}{2.551863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248920in}{2.552248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535968in}{2.552511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823015in}{2.552692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110062in}{2.552792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541317in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{0.555342in}{1.994235in}}%
\pgfpathlineto{\pgfqpoint{0.569694in}{2.287313in}}%
\pgfpathlineto{\pgfqpoint{0.584046in}{2.397085in}}%
\pgfpathlineto{\pgfqpoint{0.598399in}{2.449127in}}%
\pgfpathlineto{\pgfqpoint{0.612751in}{2.477712in}}%
\pgfpathlineto{\pgfqpoint{0.627103in}{2.494907in}}%
\pgfpathlineto{\pgfqpoint{0.641456in}{2.506532in}}%
\pgfpathlineto{\pgfqpoint{0.655808in}{2.514107in}}%
\pgfpathlineto{\pgfqpoint{0.670161in}{2.520096in}}%
\pgfpathlineto{\pgfqpoint{0.698865in}{2.527684in}}%
\pgfpathlineto{\pgfqpoint{0.727570in}{2.532530in}}%
\pgfpathlineto{\pgfqpoint{0.770627in}{2.537338in}}%
\pgfpathlineto{\pgfqpoint{0.828037in}{2.541194in}}%
\pgfpathlineto{\pgfqpoint{0.899798in}{2.544312in}}%
\pgfpathlineto{\pgfqpoint{0.985913in}{2.546035in}}%
\pgfpathlineto{\pgfqpoint{1.000265in}{2.543172in}}%
\pgfpathlineto{\pgfqpoint{1.186846in}{2.545357in}}%
\pgfpathlineto{\pgfqpoint{1.560007in}{2.547326in}}%
\pgfpathlineto{\pgfqpoint{2.291977in}{2.548850in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.549771in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.549771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{-8.253725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813684in}{2.540486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100731in}{2.544546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387779in}{2.546623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674826in}{2.547694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961873in}{2.548347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248920in}{2.548793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535968in}{2.549131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823015in}{2.549393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110062in}{2.549605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.527047in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{0.540989in}{1.995827in}}%
\pgfpathlineto{\pgfqpoint{0.555342in}{2.276988in}}%
\pgfpathlineto{\pgfqpoint{0.569694in}{2.369840in}}%
\pgfpathlineto{\pgfqpoint{0.584046in}{2.408051in}}%
\pgfpathlineto{\pgfqpoint{0.598399in}{2.426390in}}%
\pgfpathlineto{\pgfqpoint{0.612751in}{2.435903in}}%
\pgfpathlineto{\pgfqpoint{0.627103in}{2.441132in}}%
\pgfpathlineto{\pgfqpoint{0.641456in}{2.444548in}}%
\pgfpathlineto{\pgfqpoint{0.684513in}{2.448418in}}%
\pgfpathlineto{\pgfqpoint{0.727570in}{2.449602in}}%
\pgfpathlineto{\pgfqpoint{0.784979in}{2.450340in}}%
\pgfpathlineto{\pgfqpoint{0.799332in}{2.449881in}}%
\pgfpathlineto{\pgfqpoint{0.828037in}{2.450692in}}%
\pgfpathlineto{\pgfqpoint{1.014617in}{2.450947in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{2.450850in}}%
\pgfpathlineto{\pgfqpoint{1.143789in}{2.451070in}}%
\pgfpathlineto{\pgfqpoint{1.244255in}{2.450900in}}%
\pgfpathlineto{\pgfqpoint{1.359074in}{2.451161in}}%
\pgfpathlineto{\pgfqpoint{1.402131in}{2.450881in}}%
\pgfpathlineto{\pgfqpoint{1.588712in}{2.450855in}}%
\pgfpathlineto{\pgfqpoint{2.205863in}{2.450661in}}%
\pgfpathlineto{\pgfqpoint{2.234568in}{2.451288in}}%
\pgfpathlineto{\pgfqpoint{2.306330in}{2.450944in}}%
\pgfpathlineto{\pgfqpoint{2.421149in}{2.451102in}}%
\pgfpathlineto{\pgfqpoint{2.449853in}{2.451268in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.450834in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.450834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{0.312233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813684in}{2.450652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100731in}{2.451098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387779in}{2.451077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674826in}{2.451363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961873in}{2.451081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248920in}{2.451026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535968in}{2.450990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823015in}{2.450648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110062in}{2.450831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.551791in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{0.555342in}{0.776482in}}%
\pgfpathlineto{\pgfqpoint{0.569694in}{1.515131in}}%
\pgfpathlineto{\pgfqpoint{0.584046in}{1.862051in}}%
\pgfpathlineto{\pgfqpoint{0.598399in}{2.055564in}}%
\pgfpathlineto{\pgfqpoint{0.612751in}{2.174010in}}%
\pgfpathlineto{\pgfqpoint{0.627103in}{2.252135in}}%
\pgfpathlineto{\pgfqpoint{0.641456in}{2.306387in}}%
\pgfpathlineto{\pgfqpoint{0.655808in}{2.345649in}}%
\pgfpathlineto{\pgfqpoint{0.670161in}{2.374690in}}%
\pgfpathlineto{\pgfqpoint{0.684513in}{2.396517in}}%
\pgfpathlineto{\pgfqpoint{0.698865in}{2.413322in}}%
\pgfpathlineto{\pgfqpoint{0.713218in}{2.426464in}}%
\pgfpathlineto{\pgfqpoint{0.727570in}{2.437087in}}%
\pgfpathlineto{\pgfqpoint{0.741922in}{2.445729in}}%
\pgfpathlineto{\pgfqpoint{0.770627in}{2.458932in}}%
\pgfpathlineto{\pgfqpoint{0.799332in}{2.468432in}}%
\pgfpathlineto{\pgfqpoint{0.828037in}{2.475615in}}%
\pgfpathlineto{\pgfqpoint{0.871094in}{2.483515in}}%
\pgfpathlineto{\pgfqpoint{0.928503in}{2.491046in}}%
\pgfpathlineto{\pgfqpoint{1.000265in}{2.497737in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{2.503442in}}%
\pgfpathlineto{\pgfqpoint{1.201198in}{2.508821in}}%
\pgfpathlineto{\pgfqpoint{1.359074in}{2.513907in}}%
\pgfpathlineto{\pgfqpoint{1.588712in}{2.518788in}}%
\pgfpathlineto{\pgfqpoint{1.933168in}{2.523390in}}%
\pgfpathlineto{\pgfqpoint{2.335035in}{2.526759in}}%
\pgfpathlineto{\pgfqpoint{3.095710in}{2.530556in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.531528in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.531528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{-8.125432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813684in}{2.472244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100731in}{2.504233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387779in}{2.514653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674826in}{2.520149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961873in}{2.523684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248920in}{2.526141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535968in}{2.527997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823015in}{2.529436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110062in}{2.530604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.526637in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229903in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.229903in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229903in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229903in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.229903in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947521in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.947521in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947521in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947521in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.947521in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665139in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.665139in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665139in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665139in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.665139in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.382757in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.954697in,y=0.122655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration index \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=0.370310in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{0.916199in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.916199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{0.916199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.916199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=0.916199in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{1.462088in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.462088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{1.462088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.462088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=1.462088in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{2.007977in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.007977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{2.007977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.007977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=2.007977in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526637in}{0.370310in}}{\pgfqpoint{2.856120in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526637in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526637in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471081in,y=2.553865in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.154723in,y=1.462088in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |{\mathbf z}^* {\mathbf H} {\mathbf f}|^2 / \|{\mathbf H}\|_2^2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gain_m10dB.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.615193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{0.457192in}{2.553865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.549330in}}%
\pgfpathlineto{\pgfqpoint{0.464525in}{0.662618in}}%
\pgfpathlineto{\pgfqpoint{0.471857in}{0.765156in}}%
\pgfpathlineto{\pgfqpoint{0.486521in}{0.943577in}}%
\pgfpathlineto{\pgfqpoint{0.501186in}{1.090075in}}%
\pgfpathlineto{\pgfqpoint{0.515850in}{1.210802in}}%
\pgfpathlineto{\pgfqpoint{0.530515in}{1.310372in}}%
\pgfpathlineto{\pgfqpoint{0.545179in}{1.394636in}}%
\pgfpathlineto{\pgfqpoint{0.559844in}{1.465598in}}%
\pgfpathlineto{\pgfqpoint{0.574508in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{0.589173in}{1.579743in}}%
\pgfpathlineto{\pgfqpoint{0.603837in}{1.625892in}}%
\pgfpathlineto{\pgfqpoint{0.618502in}{1.666994in}}%
\pgfpathlineto{\pgfqpoint{0.640498in}{1.720441in}}%
\pgfpathlineto{\pgfqpoint{0.662495in}{1.766134in}}%
\pgfpathlineto{\pgfqpoint{0.684492in}{1.805482in}}%
\pgfpathlineto{\pgfqpoint{0.706489in}{1.839595in}}%
\pgfpathlineto{\pgfqpoint{0.728485in}{1.869579in}}%
\pgfpathlineto{\pgfqpoint{0.750482in}{1.896378in}}%
\pgfpathlineto{\pgfqpoint{0.772479in}{1.920165in}}%
\pgfpathlineto{\pgfqpoint{0.801808in}{1.948473in}}%
\pgfpathlineto{\pgfqpoint{0.831137in}{1.973080in}}%
\pgfpathlineto{\pgfqpoint{0.860466in}{1.995148in}}%
\pgfpathlineto{\pgfqpoint{0.889795in}{2.014710in}}%
\pgfpathlineto{\pgfqpoint{0.919124in}{2.032160in}}%
\pgfpathlineto{\pgfqpoint{0.955785in}{2.051851in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{2.069460in}}%
\pgfpathlineto{\pgfqpoint{1.036439in}{2.088099in}}%
\pgfpathlineto{\pgfqpoint{1.087765in}{2.107119in}}%
\pgfpathlineto{\pgfqpoint{1.146423in}{2.125979in}}%
\pgfpathlineto{\pgfqpoint{1.205081in}{2.142515in}}%
\pgfpathlineto{\pgfqpoint{1.271071in}{2.158700in}}%
\pgfpathlineto{\pgfqpoint{1.344394in}{2.174284in}}%
\pgfpathlineto{\pgfqpoint{1.432381in}{2.190509in}}%
\pgfpathlineto{\pgfqpoint{1.527700in}{2.205531in}}%
\pgfpathlineto{\pgfqpoint{1.645016in}{2.221305in}}%
\pgfpathlineto{\pgfqpoint{1.762331in}{2.234708in}}%
\pgfpathlineto{\pgfqpoint{1.908976in}{2.248946in}}%
\pgfpathlineto{\pgfqpoint{2.092282in}{2.263691in}}%
\pgfpathlineto{\pgfqpoint{2.275588in}{2.275994in}}%
\pgfpathlineto{\pgfqpoint{2.480891in}{2.287658in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{2.298772in}}%
\pgfpathlineto{\pgfqpoint{3.008813in}{2.310363in}}%
\pgfpathlineto{\pgfqpoint{3.309435in}{2.320232in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.322381in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.322381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.549330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750482in}{1.896378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043772in}{2.090953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337061in}{2.172818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630351in}{2.219463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923641in}{2.250234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216931in}{2.272279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510220in}{2.289162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803510in}{2.302470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096800in}{2.313437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.417141in}}%
\pgfpathlineto{\pgfqpoint{0.464525in}{0.482708in}}%
\pgfpathlineto{\pgfqpoint{0.471857in}{0.484653in}}%
\pgfpathlineto{\pgfqpoint{0.486521in}{0.484160in}}%
\pgfpathlineto{\pgfqpoint{0.508518in}{0.531039in}}%
\pgfpathlineto{\pgfqpoint{0.537847in}{0.586725in}}%
\pgfpathlineto{\pgfqpoint{0.552512in}{0.612085in}}%
\pgfpathlineto{\pgfqpoint{0.589173in}{0.670736in}}%
\pgfpathlineto{\pgfqpoint{0.603837in}{0.692322in}}%
\pgfpathlineto{\pgfqpoint{0.647831in}{0.751332in}}%
\pgfpathlineto{\pgfqpoint{0.662495in}{0.769000in}}%
\pgfpathlineto{\pgfqpoint{0.677160in}{0.785227in}}%
\pgfpathlineto{\pgfqpoint{0.684492in}{0.794917in}}%
\pgfpathlineto{\pgfqpoint{0.691824in}{0.811045in}}%
\pgfpathlineto{\pgfqpoint{0.721153in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{0.735818in}{0.933656in}}%
\pgfpathlineto{\pgfqpoint{0.743150in}{0.953502in}}%
\pgfpathlineto{\pgfqpoint{0.750482in}{0.978291in}}%
\pgfpathlineto{\pgfqpoint{0.831137in}{1.195120in}}%
\pgfpathlineto{\pgfqpoint{0.904459in}{1.366357in}}%
\pgfpathlineto{\pgfqpoint{0.963117in}{1.489899in}}%
\pgfpathlineto{\pgfqpoint{0.977782in}{1.516481in}}%
\pgfpathlineto{\pgfqpoint{1.007111in}{1.569834in}}%
\pgfpathlineto{\pgfqpoint{1.029107in}{1.607955in}}%
\pgfpathlineto{\pgfqpoint{1.065768in}{1.667133in}}%
\pgfpathlineto{\pgfqpoint{1.087765in}{1.697969in}}%
\pgfpathlineto{\pgfqpoint{1.117094in}{1.741133in}}%
\pgfpathlineto{\pgfqpoint{1.124426in}{1.749442in}}%
\pgfpathlineto{\pgfqpoint{1.139091in}{1.768924in}}%
\pgfpathlineto{\pgfqpoint{1.183084in}{1.822032in}}%
\pgfpathlineto{\pgfqpoint{1.249075in}{1.892847in}}%
\pgfpathlineto{\pgfqpoint{1.300400in}{1.942080in}}%
\pgfpathlineto{\pgfqpoint{1.329729in}{1.965312in}}%
\pgfpathlineto{\pgfqpoint{1.351726in}{1.982427in}}%
\pgfpathlineto{\pgfqpoint{1.395719in}{2.015888in}}%
\pgfpathlineto{\pgfqpoint{1.425048in}{2.035815in}}%
\pgfpathlineto{\pgfqpoint{1.454377in}{2.053590in}}%
\pgfpathlineto{\pgfqpoint{1.557029in}{2.111195in}}%
\pgfpathlineto{\pgfqpoint{1.601022in}{2.132817in}}%
\pgfpathlineto{\pgfqpoint{1.718338in}{2.181114in}}%
\pgfpathlineto{\pgfqpoint{1.740335in}{2.188344in}}%
\pgfpathlineto{\pgfqpoint{1.754999in}{2.194162in}}%
\pgfpathlineto{\pgfqpoint{1.806325in}{2.211531in}}%
\pgfpathlineto{\pgfqpoint{1.842986in}{2.221712in}}%
\pgfpathlineto{\pgfqpoint{1.879647in}{2.232845in}}%
\pgfpathlineto{\pgfqpoint{1.967634in}{2.255770in}}%
\pgfpathlineto{\pgfqpoint{2.121611in}{2.289035in}}%
\pgfpathlineto{\pgfqpoint{2.172937in}{2.298161in}}%
\pgfpathlineto{\pgfqpoint{2.224263in}{2.307166in}}%
\pgfpathlineto{\pgfqpoint{2.290253in}{2.317950in}}%
\pgfpathlineto{\pgfqpoint{2.458894in}{2.342791in}}%
\pgfpathlineto{\pgfqpoint{2.568878in}{2.355674in}}%
\pgfpathlineto{\pgfqpoint{2.642201in}{2.363358in}}%
\pgfpathlineto{\pgfqpoint{2.693526in}{2.368379in}}%
\pgfpathlineto{\pgfqpoint{2.869500in}{2.384571in}}%
\pgfpathlineto{\pgfqpoint{3.008813in}{2.395676in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.418213in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.418213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.417141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750482in}{0.978291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043772in}{1.632728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337061in}{1.970602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630351in}{2.145567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923641in}{2.245150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216931in}{2.306007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510220in}{2.348925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803510in}{2.378657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096800in}{2.401599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.417047in}}%
\pgfpathlineto{\pgfqpoint{0.464525in}{0.482735in}}%
\pgfpathlineto{\pgfqpoint{0.471857in}{0.484944in}}%
\pgfpathlineto{\pgfqpoint{0.486521in}{0.485838in}}%
\pgfpathlineto{\pgfqpoint{0.552512in}{0.612787in}}%
\pgfpathlineto{\pgfqpoint{0.574508in}{0.650183in}}%
\pgfpathlineto{\pgfqpoint{0.655163in}{0.783227in}}%
\pgfpathlineto{\pgfqpoint{0.662495in}{0.798245in}}%
\pgfpathlineto{\pgfqpoint{0.669827in}{0.809822in}}%
\pgfpathlineto{\pgfqpoint{0.677160in}{0.826608in}}%
\pgfpathlineto{\pgfqpoint{0.699156in}{0.869256in}}%
\pgfpathlineto{\pgfqpoint{0.721153in}{0.918764in}}%
\pgfpathlineto{\pgfqpoint{0.743150in}{0.972643in}}%
\pgfpathlineto{\pgfqpoint{0.757814in}{1.011203in}}%
\pgfpathlineto{\pgfqpoint{0.772479in}{1.045478in}}%
\pgfpathlineto{\pgfqpoint{0.853133in}{1.247592in}}%
\pgfpathlineto{\pgfqpoint{0.882462in}{1.316403in}}%
\pgfpathlineto{\pgfqpoint{0.889795in}{1.330308in}}%
\pgfpathlineto{\pgfqpoint{0.904459in}{1.364307in}}%
\pgfpathlineto{\pgfqpoint{0.963117in}{1.485358in}}%
\pgfpathlineto{\pgfqpoint{1.014443in}{1.577967in}}%
\pgfpathlineto{\pgfqpoint{1.065768in}{1.662110in}}%
\pgfpathlineto{\pgfqpoint{1.095097in}{1.702631in}}%
\pgfpathlineto{\pgfqpoint{1.117094in}{1.735975in}}%
\pgfpathlineto{\pgfqpoint{1.124426in}{1.744565in}}%
\pgfpathlineto{\pgfqpoint{1.146423in}{1.774805in}}%
\pgfpathlineto{\pgfqpoint{1.161088in}{1.792592in}}%
\pgfpathlineto{\pgfqpoint{1.175752in}{1.810273in}}%
\pgfpathlineto{\pgfqpoint{1.197749in}{1.836541in}}%
\pgfpathlineto{\pgfqpoint{1.256407in}{1.895271in}}%
\pgfpathlineto{\pgfqpoint{1.278403in}{1.915781in}}%
\pgfpathlineto{\pgfqpoint{1.300400in}{1.935573in}}%
\pgfpathlineto{\pgfqpoint{1.329729in}{1.961561in}}%
\pgfpathlineto{\pgfqpoint{1.359058in}{1.984524in}}%
\pgfpathlineto{\pgfqpoint{1.373723in}{1.995421in}}%
\pgfpathlineto{\pgfqpoint{1.381055in}{2.000475in}}%
\pgfpathlineto{\pgfqpoint{1.403052in}{2.018484in}}%
\pgfpathlineto{\pgfqpoint{1.498371in}{2.077642in}}%
\pgfpathlineto{\pgfqpoint{1.586358in}{2.123231in}}%
\pgfpathlineto{\pgfqpoint{1.637683in}{2.146390in}}%
\pgfpathlineto{\pgfqpoint{1.667012in}{2.157700in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.189116in}}%
\pgfpathlineto{\pgfqpoint{1.791660in}{2.203027in}}%
\pgfpathlineto{\pgfqpoint{1.820989in}{2.212965in}}%
\pgfpathlineto{\pgfqpoint{1.842986in}{2.219147in}}%
\pgfpathlineto{\pgfqpoint{1.879647in}{2.230489in}}%
\pgfpathlineto{\pgfqpoint{1.938305in}{2.245469in}}%
\pgfpathlineto{\pgfqpoint{2.055621in}{2.274278in}}%
\pgfpathlineto{\pgfqpoint{2.092282in}{2.281328in}}%
\pgfpathlineto{\pgfqpoint{2.260924in}{2.312724in}}%
\pgfpathlineto{\pgfqpoint{2.378240in}{2.329928in}}%
\pgfpathlineto{\pgfqpoint{2.495556in}{2.345437in}}%
\pgfpathlineto{\pgfqpoint{2.532217in}{2.349626in}}%
\pgfpathlineto{\pgfqpoint{2.576210in}{2.355118in}}%
\pgfpathlineto{\pgfqpoint{2.620204in}{2.359871in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{2.369989in}}%
\pgfpathlineto{\pgfqpoint{2.876832in}{2.384043in}}%
\pgfpathlineto{\pgfqpoint{3.074803in}{2.399080in}}%
\pgfpathlineto{\pgfqpoint{3.338764in}{2.415653in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.417987in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.417987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.417047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750482in}{0.993416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043772in}{1.625822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337061in}{1.967023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630351in}{2.143308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923641in}{2.241820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216931in}{2.305265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510220in}{2.346927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803510in}{2.377821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096800in}{2.400491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.417205in}}%
\pgfpathlineto{\pgfqpoint{0.464525in}{0.481959in}}%
\pgfpathlineto{\pgfqpoint{0.479189in}{0.485577in}}%
\pgfpathlineto{\pgfqpoint{0.486521in}{0.486309in}}%
\pgfpathlineto{\pgfqpoint{0.501186in}{0.515900in}}%
\pgfpathlineto{\pgfqpoint{0.545179in}{0.601760in}}%
\pgfpathlineto{\pgfqpoint{0.596505in}{0.687119in}}%
\pgfpathlineto{\pgfqpoint{0.655163in}{0.785262in}}%
\pgfpathlineto{\pgfqpoint{0.684492in}{0.839737in}}%
\pgfpathlineto{\pgfqpoint{0.691824in}{0.854907in}}%
\pgfpathlineto{\pgfqpoint{0.699156in}{0.886992in}}%
\pgfpathlineto{\pgfqpoint{0.721153in}{1.050242in}}%
\pgfpathlineto{\pgfqpoint{0.743150in}{1.191828in}}%
\pgfpathlineto{\pgfqpoint{0.757814in}{1.273738in}}%
\pgfpathlineto{\pgfqpoint{0.779811in}{1.380711in}}%
\pgfpathlineto{\pgfqpoint{0.801808in}{1.470172in}}%
\pgfpathlineto{\pgfqpoint{0.816472in}{1.522350in}}%
\pgfpathlineto{\pgfqpoint{0.838469in}{1.590452in}}%
\pgfpathlineto{\pgfqpoint{0.860466in}{1.649079in}}%
\pgfpathlineto{\pgfqpoint{0.882462in}{1.699657in}}%
\pgfpathlineto{\pgfqpoint{0.904459in}{1.743964in}}%
\pgfpathlineto{\pgfqpoint{0.926456in}{1.782599in}}%
\pgfpathlineto{\pgfqpoint{0.948453in}{1.816659in}}%
\pgfpathlineto{\pgfqpoint{0.970449in}{1.846979in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.874127in}}%
\pgfpathlineto{\pgfqpoint{1.014443in}{1.898677in}}%
\pgfpathlineto{\pgfqpoint{1.043772in}{1.927807in}}%
\pgfpathlineto{\pgfqpoint{1.073101in}{1.953445in}}%
\pgfpathlineto{\pgfqpoint{1.102430in}{1.976280in}}%
\pgfpathlineto{\pgfqpoint{1.139091in}{2.001496in}}%
\pgfpathlineto{\pgfqpoint{1.175752in}{2.023718in}}%
\pgfpathlineto{\pgfqpoint{1.219746in}{2.047054in}}%
\pgfpathlineto{\pgfqpoint{1.263739in}{2.067453in}}%
\pgfpathlineto{\pgfqpoint{1.307732in}{2.085531in}}%
\pgfpathlineto{\pgfqpoint{1.351726in}{2.101504in}}%
\pgfpathlineto{\pgfqpoint{1.403052in}{2.118046in}}%
\pgfpathlineto{\pgfqpoint{1.461710in}{2.134707in}}%
\pgfpathlineto{\pgfqpoint{1.520367in}{2.149382in}}%
\pgfpathlineto{\pgfqpoint{1.601022in}{2.167047in}}%
\pgfpathlineto{\pgfqpoint{1.689009in}{2.183538in}}%
\pgfpathlineto{\pgfqpoint{1.784328in}{2.198879in}}%
\pgfpathlineto{\pgfqpoint{1.894312in}{2.213979in}}%
\pgfpathlineto{\pgfqpoint{1.996963in}{2.226157in}}%
\pgfpathlineto{\pgfqpoint{2.128944in}{2.239655in}}%
\pgfpathlineto{\pgfqpoint{2.275588in}{2.252446in}}%
\pgfpathlineto{\pgfqpoint{2.473559in}{2.266978in}}%
\pgfpathlineto{\pgfqpoint{2.678862in}{2.279509in}}%
\pgfpathlineto{\pgfqpoint{2.913494in}{2.291409in}}%
\pgfpathlineto{\pgfqpoint{3.192119in}{2.303166in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.310031in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.310031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.417205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750482in}{1.233972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043772in}{1.927807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337061in}{2.096375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630351in}{2.172818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923641in}{2.217619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216931in}{2.247569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510220in}{2.269378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803510in}{2.286108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096800in}{2.299390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.548252in}}%
\pgfpathlineto{\pgfqpoint{0.464525in}{0.552064in}}%
\pgfpathlineto{\pgfqpoint{0.471857in}{0.553043in}}%
\pgfpathlineto{\pgfqpoint{0.486521in}{0.552259in}}%
\pgfpathlineto{\pgfqpoint{0.501186in}{0.553369in}}%
\pgfpathlineto{\pgfqpoint{0.508518in}{0.552524in}}%
\pgfpathlineto{\pgfqpoint{0.515850in}{0.553639in}}%
\pgfpathlineto{\pgfqpoint{0.530515in}{0.552546in}}%
\pgfpathlineto{\pgfqpoint{0.545179in}{0.553274in}}%
\pgfpathlineto{\pgfqpoint{0.559844in}{0.553325in}}%
\pgfpathlineto{\pgfqpoint{0.567176in}{0.553870in}}%
\pgfpathlineto{\pgfqpoint{0.574508in}{0.552085in}}%
\pgfpathlineto{\pgfqpoint{0.581840in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{0.589173in}{0.554433in}}%
\pgfpathlineto{\pgfqpoint{0.596505in}{0.552954in}}%
\pgfpathlineto{\pgfqpoint{0.669827in}{0.552615in}}%
\pgfpathlineto{\pgfqpoint{0.677160in}{0.552135in}}%
\pgfpathlineto{\pgfqpoint{0.684492in}{0.553431in}}%
\pgfpathlineto{\pgfqpoint{0.706489in}{0.552729in}}%
\pgfpathlineto{\pgfqpoint{0.721153in}{0.553209in}}%
\pgfpathlineto{\pgfqpoint{0.728485in}{0.552194in}}%
\pgfpathlineto{\pgfqpoint{0.757814in}{0.553164in}}%
\pgfpathlineto{\pgfqpoint{0.897127in}{0.553301in}}%
\pgfpathlineto{\pgfqpoint{0.911791in}{0.553230in}}%
\pgfpathlineto{\pgfqpoint{0.926456in}{0.553532in}}%
\pgfpathlineto{\pgfqpoint{0.933788in}{0.552388in}}%
\pgfpathlineto{\pgfqpoint{0.963117in}{0.552530in}}%
\pgfpathlineto{\pgfqpoint{0.977782in}{0.553141in}}%
\pgfpathlineto{\pgfqpoint{0.985114in}{0.553691in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{0.552418in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{0.553474in}}%
\pgfpathlineto{\pgfqpoint{1.007111in}{0.552753in}}%
\pgfpathlineto{\pgfqpoint{1.014443in}{0.553478in}}%
\pgfpathlineto{\pgfqpoint{1.029107in}{0.552036in}}%
\pgfpathlineto{\pgfqpoint{1.043772in}{0.553217in}}%
\pgfpathlineto{\pgfqpoint{1.058436in}{0.552230in}}%
\pgfpathlineto{\pgfqpoint{1.073101in}{0.553405in}}%
\pgfpathlineto{\pgfqpoint{1.080433in}{0.552427in}}%
\pgfpathlineto{\pgfqpoint{1.095097in}{0.553088in}}%
\pgfpathlineto{\pgfqpoint{1.139091in}{0.552867in}}%
\pgfpathlineto{\pgfqpoint{1.146423in}{0.551781in}}%
\pgfpathlineto{\pgfqpoint{1.161088in}{0.552597in}}%
\pgfpathlineto{\pgfqpoint{1.183084in}{0.553219in}}%
\pgfpathlineto{\pgfqpoint{1.234410in}{0.552973in}}%
\pgfpathlineto{\pgfqpoint{1.256407in}{0.553215in}}%
\pgfpathlineto{\pgfqpoint{1.271071in}{0.552821in}}%
\pgfpathlineto{\pgfqpoint{1.278403in}{0.553313in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{0.552224in}}%
\pgfpathlineto{\pgfqpoint{1.300400in}{0.553222in}}%
\pgfpathlineto{\pgfqpoint{1.307732in}{0.552451in}}%
\pgfpathlineto{\pgfqpoint{1.329729in}{0.553731in}}%
\pgfpathlineto{\pgfqpoint{1.344394in}{0.552995in}}%
\pgfpathlineto{\pgfqpoint{1.395719in}{0.552715in}}%
\pgfpathlineto{\pgfqpoint{1.403052in}{0.553398in}}%
\pgfpathlineto{\pgfqpoint{1.410384in}{0.552652in}}%
\pgfpathlineto{\pgfqpoint{1.417716in}{0.553527in}}%
\pgfpathlineto{\pgfqpoint{1.432381in}{0.553315in}}%
\pgfpathlineto{\pgfqpoint{1.447045in}{0.552675in}}%
\pgfpathlineto{\pgfqpoint{1.454377in}{0.554245in}}%
\pgfpathlineto{\pgfqpoint{1.461710in}{0.552389in}}%
\pgfpathlineto{\pgfqpoint{1.469042in}{0.553506in}}%
\pgfpathlineto{\pgfqpoint{1.476374in}{0.552564in}}%
\pgfpathlineto{\pgfqpoint{1.483706in}{0.553602in}}%
\pgfpathlineto{\pgfqpoint{1.505703in}{0.552860in}}%
\pgfpathlineto{\pgfqpoint{1.542364in}{0.552639in}}%
\pgfpathlineto{\pgfqpoint{1.549696in}{0.552068in}}%
\pgfpathlineto{\pgfqpoint{1.557029in}{0.553838in}}%
\pgfpathlineto{\pgfqpoint{1.571693in}{0.553165in}}%
\pgfpathlineto{\pgfqpoint{1.593690in}{0.552943in}}%
\pgfpathlineto{\pgfqpoint{1.601022in}{0.551819in}}%
\pgfpathlineto{\pgfqpoint{1.608354in}{0.553472in}}%
\pgfpathlineto{\pgfqpoint{1.623019in}{0.553350in}}%
\pgfpathlineto{\pgfqpoint{1.637683in}{0.553389in}}%
\pgfpathlineto{\pgfqpoint{1.659680in}{0.553381in}}%
\pgfpathlineto{\pgfqpoint{1.681677in}{0.552503in}}%
\pgfpathlineto{\pgfqpoint{1.689009in}{0.553258in}}%
\pgfpathlineto{\pgfqpoint{1.711006in}{0.552590in}}%
\pgfpathlineto{\pgfqpoint{1.725670in}{0.553229in}}%
\pgfpathlineto{\pgfqpoint{1.740335in}{0.553713in}}%
\pgfpathlineto{\pgfqpoint{1.762331in}{0.552480in}}%
\pgfpathlineto{\pgfqpoint{1.784328in}{0.553330in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{0.552456in}}%
\pgfpathlineto{\pgfqpoint{1.806325in}{0.553566in}}%
\pgfpathlineto{\pgfqpoint{1.828322in}{0.552161in}}%
\pgfpathlineto{\pgfqpoint{1.835654in}{0.553859in}}%
\pgfpathlineto{\pgfqpoint{1.842986in}{0.552807in}}%
\pgfpathlineto{\pgfqpoint{1.850318in}{0.553799in}}%
\pgfpathlineto{\pgfqpoint{1.864983in}{0.552907in}}%
\pgfpathlineto{\pgfqpoint{1.894312in}{0.553407in}}%
\pgfpathlineto{\pgfqpoint{1.916309in}{0.552451in}}%
\pgfpathlineto{\pgfqpoint{1.923641in}{0.553542in}}%
\pgfpathlineto{\pgfqpoint{1.945638in}{0.552653in}}%
\pgfpathlineto{\pgfqpoint{1.952970in}{0.553874in}}%
\pgfpathlineto{\pgfqpoint{1.967634in}{0.552484in}}%
\pgfpathlineto{\pgfqpoint{1.982299in}{0.553950in}}%
\pgfpathlineto{\pgfqpoint{1.989631in}{0.552236in}}%
\pgfpathlineto{\pgfqpoint{2.004295in}{0.553528in}}%
\pgfpathlineto{\pgfqpoint{2.018960in}{0.552692in}}%
\pgfpathlineto{\pgfqpoint{2.055621in}{0.553169in}}%
\pgfpathlineto{\pgfqpoint{2.136276in}{0.552669in}}%
\pgfpathlineto{\pgfqpoint{2.143608in}{0.552467in}}%
\pgfpathlineto{\pgfqpoint{2.150940in}{0.554145in}}%
\pgfpathlineto{\pgfqpoint{2.158273in}{0.552782in}}%
\pgfpathlineto{\pgfqpoint{2.231595in}{0.552547in}}%
\pgfpathlineto{\pgfqpoint{2.312250in}{0.552899in}}%
\pgfpathlineto{\pgfqpoint{2.326914in}{0.554067in}}%
\pgfpathlineto{\pgfqpoint{2.341579in}{0.552822in}}%
\pgfpathlineto{\pgfqpoint{2.348911in}{0.553496in}}%
\pgfpathlineto{\pgfqpoint{2.356243in}{0.552149in}}%
\pgfpathlineto{\pgfqpoint{2.378240in}{0.552625in}}%
\pgfpathlineto{\pgfqpoint{2.407569in}{0.553394in}}%
\pgfpathlineto{\pgfqpoint{2.414901in}{0.553789in}}%
\pgfpathlineto{\pgfqpoint{2.422233in}{0.552734in}}%
\pgfpathlineto{\pgfqpoint{2.444230in}{0.553074in}}%
\pgfpathlineto{\pgfqpoint{2.488223in}{0.553274in}}%
\pgfpathlineto{\pgfqpoint{2.510220in}{0.553197in}}%
\pgfpathlineto{\pgfqpoint{2.539549in}{0.553024in}}%
\pgfpathlineto{\pgfqpoint{2.546881in}{0.551842in}}%
\pgfpathlineto{\pgfqpoint{2.554214in}{0.553102in}}%
\pgfpathlineto{\pgfqpoint{2.576210in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{2.583543in}{0.553459in}}%
\pgfpathlineto{\pgfqpoint{2.898829in}{0.553140in}}%
\pgfpathlineto{\pgfqpoint{2.906161in}{0.553400in}}%
\pgfpathlineto{\pgfqpoint{2.913494in}{0.551709in}}%
\pgfpathlineto{\pgfqpoint{2.920826in}{0.553082in}}%
\pgfpathlineto{\pgfqpoint{2.928158in}{0.552411in}}%
\pgfpathlineto{\pgfqpoint{2.935490in}{0.553206in}}%
\pgfpathlineto{\pgfqpoint{2.942822in}{0.552333in}}%
\pgfpathlineto{\pgfqpoint{2.950155in}{0.553165in}}%
\pgfpathlineto{\pgfqpoint{2.957487in}{0.552363in}}%
\pgfpathlineto{\pgfqpoint{2.964819in}{0.553003in}}%
\pgfpathlineto{\pgfqpoint{2.979484in}{0.553084in}}%
\pgfpathlineto{\pgfqpoint{2.994148in}{0.553163in}}%
\pgfpathlineto{\pgfqpoint{3.016145in}{0.552698in}}%
\pgfpathlineto{\pgfqpoint{3.060138in}{0.553196in}}%
\pgfpathlineto{\pgfqpoint{3.162790in}{0.553036in}}%
\pgfpathlineto{\pgfqpoint{3.177454in}{0.553227in}}%
\pgfpathlineto{\pgfqpoint{3.184786in}{0.552364in}}%
\pgfpathlineto{\pgfqpoint{3.199451in}{0.553569in}}%
\pgfpathlineto{\pgfqpoint{3.206783in}{0.552246in}}%
\pgfpathlineto{\pgfqpoint{3.221448in}{0.553289in}}%
\pgfpathlineto{\pgfqpoint{3.236112in}{0.552625in}}%
\pgfpathlineto{\pgfqpoint{3.250777in}{0.552197in}}%
\pgfpathlineto{\pgfqpoint{3.265441in}{0.553500in}}%
\pgfpathlineto{\pgfqpoint{3.287438in}{0.552488in}}%
\pgfpathlineto{\pgfqpoint{3.294770in}{0.553235in}}%
\pgfpathlineto{\pgfqpoint{3.309435in}{0.552838in}}%
\pgfpathlineto{\pgfqpoint{3.316767in}{0.553343in}}%
\pgfpathlineto{\pgfqpoint{3.324099in}{0.552289in}}%
\pgfpathlineto{\pgfqpoint{3.338764in}{0.553098in}}%
\pgfpathlineto{\pgfqpoint{3.346096in}{0.551926in}}%
\pgfpathlineto{\pgfqpoint{3.353428in}{0.553237in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.552809in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.552809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.548252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750482in}{0.553174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043772in}{0.553217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337061in}{0.553019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630351in}{0.553018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923641in}{0.553542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216931in}{0.553758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510220in}{0.553197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803510in}{0.552228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096800in}{0.551875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.421382in}}%
\pgfpathlineto{\pgfqpoint{0.464525in}{0.451856in}}%
\pgfpathlineto{\pgfqpoint{0.471857in}{0.452586in}}%
\pgfpathlineto{\pgfqpoint{0.515850in}{0.464919in}}%
\pgfpathlineto{\pgfqpoint{0.545179in}{0.479210in}}%
\pgfpathlineto{\pgfqpoint{0.559844in}{0.487824in}}%
\pgfpathlineto{\pgfqpoint{0.574508in}{0.496071in}}%
\pgfpathlineto{\pgfqpoint{0.581840in}{0.501963in}}%
\pgfpathlineto{\pgfqpoint{0.589173in}{0.505629in}}%
\pgfpathlineto{\pgfqpoint{0.603837in}{0.515595in}}%
\pgfpathlineto{\pgfqpoint{0.611169in}{0.519233in}}%
\pgfpathlineto{\pgfqpoint{0.618502in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{0.633166in}{0.532545in}}%
\pgfpathlineto{\pgfqpoint{0.640498in}{0.537569in}}%
\pgfpathlineto{\pgfqpoint{0.647831in}{0.540579in}}%
\pgfpathlineto{\pgfqpoint{0.655163in}{0.546328in}}%
\pgfpathlineto{\pgfqpoint{0.728485in}{0.586480in}}%
\pgfpathlineto{\pgfqpoint{0.743150in}{0.593096in}}%
\pgfpathlineto{\pgfqpoint{0.787143in}{0.616841in}}%
\pgfpathlineto{\pgfqpoint{0.794476in}{0.618954in}}%
\pgfpathlineto{\pgfqpoint{0.809140in}{0.627420in}}%
\pgfpathlineto{\pgfqpoint{0.823804in}{0.632538in}}%
\pgfpathlineto{\pgfqpoint{0.838469in}{0.640125in}}%
\pgfpathlineto{\pgfqpoint{0.926456in}{0.679468in}}%
\pgfpathlineto{\pgfqpoint{0.955785in}{0.692877in}}%
\pgfpathlineto{\pgfqpoint{0.963117in}{0.695090in}}%
\pgfpathlineto{\pgfqpoint{0.970449in}{0.699456in}}%
\pgfpathlineto{\pgfqpoint{1.007111in}{0.714856in}}%
\pgfpathlineto{\pgfqpoint{1.029107in}{0.726753in}}%
\pgfpathlineto{\pgfqpoint{1.043772in}{0.731998in}}%
\pgfpathlineto{\pgfqpoint{1.058436in}{0.739558in}}%
\pgfpathlineto{\pgfqpoint{1.087765in}{0.752919in}}%
\pgfpathlineto{\pgfqpoint{1.190417in}{0.798068in}}%
\pgfpathlineto{\pgfqpoint{1.205081in}{0.805854in}}%
\pgfpathlineto{\pgfqpoint{1.219746in}{0.812074in}}%
\pgfpathlineto{\pgfqpoint{1.410384in}{0.898078in}}%
\pgfpathlineto{\pgfqpoint{1.425048in}{0.905100in}}%
\pgfpathlineto{\pgfqpoint{1.439713in}{0.910675in}}%
\pgfpathlineto{\pgfqpoint{1.454377in}{0.917829in}}%
\pgfpathlineto{\pgfqpoint{1.461710in}{0.920166in}}%
\pgfpathlineto{\pgfqpoint{1.476374in}{0.926604in}}%
\pgfpathlineto{\pgfqpoint{1.491039in}{0.933194in}}%
\pgfpathlineto{\pgfqpoint{1.505703in}{0.942078in}}%
\pgfpathlineto{\pgfqpoint{1.513035in}{0.943673in}}%
\pgfpathlineto{\pgfqpoint{1.527700in}{0.949995in}}%
\pgfpathlineto{\pgfqpoint{1.542364in}{0.955827in}}%
\pgfpathlineto{\pgfqpoint{1.564361in}{0.967680in}}%
\pgfpathlineto{\pgfqpoint{1.571693in}{0.969120in}}%
\pgfpathlineto{\pgfqpoint{1.586358in}{0.975854in}}%
\pgfpathlineto{\pgfqpoint{1.601022in}{0.984632in}}%
\pgfpathlineto{\pgfqpoint{1.608354in}{0.986221in}}%
\pgfpathlineto{\pgfqpoint{1.667012in}{1.012453in}}%
\pgfpathlineto{\pgfqpoint{1.674345in}{1.016364in}}%
\pgfpathlineto{\pgfqpoint{1.689009in}{1.022195in}}%
\pgfpathlineto{\pgfqpoint{1.725670in}{1.036506in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{1.040823in}}%
\pgfpathlineto{\pgfqpoint{1.762331in}{1.052376in}}%
\pgfpathlineto{\pgfqpoint{1.776996in}{1.060242in}}%
\pgfpathlineto{\pgfqpoint{1.784328in}{1.061958in}}%
\pgfpathlineto{\pgfqpoint{1.806325in}{1.072200in}}%
\pgfpathlineto{\pgfqpoint{1.820989in}{1.077539in}}%
\pgfpathlineto{\pgfqpoint{1.828322in}{1.079790in}}%
\pgfpathlineto{\pgfqpoint{1.842986in}{1.088242in}}%
\pgfpathlineto{\pgfqpoint{1.872315in}{1.099705in}}%
\pgfpathlineto{\pgfqpoint{1.879647in}{1.103694in}}%
\pgfpathlineto{\pgfqpoint{1.894312in}{1.109114in}}%
\pgfpathlineto{\pgfqpoint{1.901644in}{1.112987in}}%
\pgfpathlineto{\pgfqpoint{1.916309in}{1.117755in}}%
\pgfpathlineto{\pgfqpoint{1.930973in}{1.123570in}}%
\pgfpathlineto{\pgfqpoint{1.945638in}{1.129711in}}%
\pgfpathlineto{\pgfqpoint{1.960302in}{1.135097in}}%
\pgfpathlineto{\pgfqpoint{1.974967in}{1.141767in}}%
\pgfpathlineto{\pgfqpoint{2.033624in}{1.165600in}}%
\pgfpathlineto{\pgfqpoint{2.070286in}{1.180513in}}%
\pgfpathlineto{\pgfqpoint{2.077618in}{1.183890in}}%
\pgfpathlineto{\pgfqpoint{2.084950in}{1.186001in}}%
\pgfpathlineto{\pgfqpoint{2.092282in}{1.189656in}}%
\pgfpathlineto{\pgfqpoint{2.106947in}{1.194864in}}%
\pgfpathlineto{\pgfqpoint{2.128944in}{1.201403in}}%
\pgfpathlineto{\pgfqpoint{2.165605in}{1.216930in}}%
\pgfpathlineto{\pgfqpoint{2.187602in}{1.224034in}}%
\pgfpathlineto{\pgfqpoint{2.231595in}{1.240526in}}%
\pgfpathlineto{\pgfqpoint{2.275588in}{1.258037in}}%
\pgfpathlineto{\pgfqpoint{2.290253in}{1.263171in}}%
\pgfpathlineto{\pgfqpoint{2.304917in}{1.269661in}}%
\pgfpathlineto{\pgfqpoint{2.312250in}{1.271662in}}%
\pgfpathlineto{\pgfqpoint{2.326914in}{1.277430in}}%
\pgfpathlineto{\pgfqpoint{2.363575in}{1.290555in}}%
\pgfpathlineto{\pgfqpoint{2.370908in}{1.294256in}}%
\pgfpathlineto{\pgfqpoint{2.407569in}{1.306631in}}%
\pgfpathlineto{\pgfqpoint{2.422233in}{1.312185in}}%
\pgfpathlineto{\pgfqpoint{2.451562in}{1.320783in}}%
\pgfpathlineto{\pgfqpoint{2.466227in}{1.326874in}}%
\pgfpathlineto{\pgfqpoint{2.480891in}{1.331740in}}%
\pgfpathlineto{\pgfqpoint{2.502888in}{1.338548in}}%
\pgfpathlineto{\pgfqpoint{2.517552in}{1.344076in}}%
\pgfpathlineto{\pgfqpoint{2.532217in}{1.350150in}}%
\pgfpathlineto{\pgfqpoint{2.539549in}{1.353107in}}%
\pgfpathlineto{\pgfqpoint{2.561546in}{1.358121in}}%
\pgfpathlineto{\pgfqpoint{2.576210in}{1.363863in}}%
\pgfpathlineto{\pgfqpoint{2.590875in}{1.368804in}}%
\pgfpathlineto{\pgfqpoint{2.605539in}{1.374521in}}%
\pgfpathlineto{\pgfqpoint{2.642201in}{1.385351in}}%
\pgfpathlineto{\pgfqpoint{2.664197in}{1.393730in}}%
\pgfpathlineto{\pgfqpoint{2.693526in}{1.403847in}}%
\pgfpathlineto{\pgfqpoint{2.700858in}{1.404423in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{1.409011in}}%
\pgfpathlineto{\pgfqpoint{2.766849in}{1.425524in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.428175in}}%
\pgfpathlineto{\pgfqpoint{2.781513in}{1.429356in}}%
\pgfpathlineto{\pgfqpoint{2.803510in}{1.437335in}}%
\pgfpathlineto{\pgfqpoint{2.825507in}{1.442847in}}%
\pgfpathlineto{\pgfqpoint{2.840171in}{1.448437in}}%
\pgfpathlineto{\pgfqpoint{2.847503in}{1.450260in}}%
\pgfpathlineto{\pgfqpoint{2.862168in}{1.455557in}}%
\pgfpathlineto{\pgfqpoint{2.884165in}{1.460611in}}%
\pgfpathlineto{\pgfqpoint{2.891497in}{1.464199in}}%
\pgfpathlineto{\pgfqpoint{2.906161in}{1.467937in}}%
\pgfpathlineto{\pgfqpoint{2.920826in}{1.471828in}}%
\pgfpathlineto{\pgfqpoint{2.935490in}{1.476209in}}%
\pgfpathlineto{\pgfqpoint{2.950155in}{1.481363in}}%
\pgfpathlineto{\pgfqpoint{2.964819in}{1.484482in}}%
\pgfpathlineto{\pgfqpoint{2.979484in}{1.489326in}}%
\pgfpathlineto{\pgfqpoint{3.126129in}{1.531332in}}%
\pgfpathlineto{\pgfqpoint{3.177454in}{1.543512in}}%
\pgfpathlineto{\pgfqpoint{3.192119in}{1.547270in}}%
\pgfpathlineto{\pgfqpoint{3.214115in}{1.553102in}}%
\pgfpathlineto{\pgfqpoint{3.250777in}{1.563699in}}%
\pgfpathlineto{\pgfqpoint{3.265441in}{1.566020in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.598059in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.598059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.421382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750482in}{0.597219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043772in}{0.731998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337061in}{0.864559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630351in}{0.996497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923641in}{1.120342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216931in}{1.234923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510220in}{1.341007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803510in}{1.437335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096800in}{1.522925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.457192in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816472in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.816472in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816472in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816472in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.816472in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183084in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.183084in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183084in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183084in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.183084in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549696in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.549696in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549696in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549696in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.549696in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916309in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.916309in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916309in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916309in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.916309in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282921in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.282921in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282921in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282921in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.282921in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649533in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.649533in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649533in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649533in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.649533in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016145in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.016145in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016145in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016145in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.016145in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.382757in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.919975in,y=0.122655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration index \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=0.370310in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.807021in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.807021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.807021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.807021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=0.807021in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{1.243732in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.243732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{1.243732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.243732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=1.243732in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{1.680443in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.680443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{1.680443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.680443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=1.680443in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.117154in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.117154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{2.117154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.117154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=2.117154in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=2.553865in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.154723in,y=1.462088in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |{\mathbf z}^* {\mathbf H} {\mathbf f}|^2 / \|{\mathbf H}\|_2^2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gain_m10dB_sparse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.615193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{0.457192in}{2.553865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.489420in}}%
\pgfpathlineto{\pgfqpoint{0.479189in}{0.925361in}}%
\pgfpathlineto{\pgfqpoint{0.493854in}{1.140859in}}%
\pgfpathlineto{\pgfqpoint{0.508518in}{1.304719in}}%
\pgfpathlineto{\pgfqpoint{0.523183in}{1.433510in}}%
\pgfpathlineto{\pgfqpoint{0.537847in}{1.535687in}}%
\pgfpathlineto{\pgfqpoint{0.552512in}{1.619656in}}%
\pgfpathlineto{\pgfqpoint{0.567176in}{1.689525in}}%
\pgfpathlineto{\pgfqpoint{0.581840in}{1.748929in}}%
\pgfpathlineto{\pgfqpoint{0.596505in}{1.799924in}}%
\pgfpathlineto{\pgfqpoint{0.611169in}{1.844510in}}%
\pgfpathlineto{\pgfqpoint{0.625834in}{1.883741in}}%
\pgfpathlineto{\pgfqpoint{0.647831in}{1.934264in}}%
\pgfpathlineto{\pgfqpoint{0.669827in}{1.977203in}}%
\pgfpathlineto{\pgfqpoint{0.691824in}{2.014047in}}%
\pgfpathlineto{\pgfqpoint{0.713821in}{2.046241in}}%
\pgfpathlineto{\pgfqpoint{0.735818in}{2.074323in}}%
\pgfpathlineto{\pgfqpoint{0.765147in}{2.106722in}}%
\pgfpathlineto{\pgfqpoint{0.787143in}{2.128144in}}%
\pgfpathlineto{\pgfqpoint{0.816472in}{2.153440in}}%
\pgfpathlineto{\pgfqpoint{0.845801in}{2.175627in}}%
\pgfpathlineto{\pgfqpoint{0.875130in}{2.195348in}}%
\pgfpathlineto{\pgfqpoint{0.911791in}{2.216837in}}%
\pgfpathlineto{\pgfqpoint{0.948453in}{2.235662in}}%
\pgfpathlineto{\pgfqpoint{0.985114in}{2.252309in}}%
\pgfpathlineto{\pgfqpoint{1.029107in}{2.269944in}}%
\pgfpathlineto{\pgfqpoint{1.080433in}{2.287838in}}%
\pgfpathlineto{\pgfqpoint{1.124426in}{2.301375in}}%
\pgfpathlineto{\pgfqpoint{1.190417in}{2.318977in}}%
\pgfpathlineto{\pgfqpoint{1.256407in}{2.333929in}}%
\pgfpathlineto{\pgfqpoint{1.322397in}{2.347010in}}%
\pgfpathlineto{\pgfqpoint{1.410384in}{2.361830in}}%
\pgfpathlineto{\pgfqpoint{1.491039in}{2.373529in}}%
\pgfpathlineto{\pgfqpoint{1.593690in}{2.386161in}}%
\pgfpathlineto{\pgfqpoint{1.711006in}{2.398398in}}%
\pgfpathlineto{\pgfqpoint{1.864983in}{2.411536in}}%
\pgfpathlineto{\pgfqpoint{2.048289in}{2.424340in}}%
\pgfpathlineto{\pgfqpoint{2.238927in}{2.435127in}}%
\pgfpathlineto{\pgfqpoint{2.458894in}{2.445304in}}%
\pgfpathlineto{\pgfqpoint{2.730187in}{2.455391in}}%
\pgfpathlineto{\pgfqpoint{3.074803in}{2.465378in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.472412in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.472412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.489420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750482in}{2.091104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043772in}{2.275282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337061in}{2.349683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630351in}{2.390202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923641in}{2.415908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216931in}{2.433993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510220in}{2.447400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803510in}{2.457739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096800in}{2.465930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.392413in}}%
\pgfpathlineto{\pgfqpoint{0.464525in}{0.484337in}}%
\pgfpathlineto{\pgfqpoint{0.471857in}{0.543062in}}%
\pgfpathlineto{\pgfqpoint{0.479189in}{0.562678in}}%
\pgfpathlineto{\pgfqpoint{0.486521in}{0.568973in}}%
\pgfpathlineto{\pgfqpoint{0.515850in}{0.737822in}}%
\pgfpathlineto{\pgfqpoint{0.530515in}{0.807939in}}%
\pgfpathlineto{\pgfqpoint{0.545179in}{0.865299in}}%
\pgfpathlineto{\pgfqpoint{0.559844in}{0.913924in}}%
\pgfpathlineto{\pgfqpoint{0.574508in}{0.958831in}}%
\pgfpathlineto{\pgfqpoint{0.589173in}{0.995814in}}%
\pgfpathlineto{\pgfqpoint{0.603837in}{1.030294in}}%
\pgfpathlineto{\pgfqpoint{0.625834in}{1.075196in}}%
\pgfpathlineto{\pgfqpoint{0.647831in}{1.115951in}}%
\pgfpathlineto{\pgfqpoint{0.684492in}{1.167726in}}%
\pgfpathlineto{\pgfqpoint{0.691824in}{1.186029in}}%
\pgfpathlineto{\pgfqpoint{0.721153in}{1.294026in}}%
\pgfpathlineto{\pgfqpoint{0.757814in}{1.417037in}}%
\pgfpathlineto{\pgfqpoint{0.801808in}{1.534705in}}%
\pgfpathlineto{\pgfqpoint{0.816472in}{1.570952in}}%
\pgfpathlineto{\pgfqpoint{0.867798in}{1.677838in}}%
\pgfpathlineto{\pgfqpoint{0.882462in}{1.702262in}}%
\pgfpathlineto{\pgfqpoint{0.897127in}{1.729162in}}%
\pgfpathlineto{\pgfqpoint{0.919124in}{1.765092in}}%
\pgfpathlineto{\pgfqpoint{0.933788in}{1.786588in}}%
\pgfpathlineto{\pgfqpoint{0.963117in}{1.825849in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.861964in}}%
\pgfpathlineto{\pgfqpoint{1.029107in}{1.903986in}}%
\pgfpathlineto{\pgfqpoint{1.073101in}{1.946433in}}%
\pgfpathlineto{\pgfqpoint{1.087765in}{1.959913in}}%
\pgfpathlineto{\pgfqpoint{1.146423in}{2.008995in}}%
\pgfpathlineto{\pgfqpoint{1.175752in}{2.030178in}}%
\pgfpathlineto{\pgfqpoint{1.197749in}{2.043314in}}%
\pgfpathlineto{\pgfqpoint{1.227078in}{2.062311in}}%
\pgfpathlineto{\pgfqpoint{1.278403in}{2.091820in}}%
\pgfpathlineto{\pgfqpoint{1.315065in}{2.111727in}}%
\pgfpathlineto{\pgfqpoint{1.322397in}{2.116513in}}%
\pgfpathlineto{\pgfqpoint{1.359058in}{2.133759in}}%
\pgfpathlineto{\pgfqpoint{1.373723in}{2.141274in}}%
\pgfpathlineto{\pgfqpoint{1.432381in}{2.164895in}}%
\pgfpathlineto{\pgfqpoint{1.476374in}{2.182083in}}%
\pgfpathlineto{\pgfqpoint{1.513035in}{2.194171in}}%
\pgfpathlineto{\pgfqpoint{1.527700in}{2.198528in}}%
\pgfpathlineto{\pgfqpoint{1.593690in}{2.219425in}}%
\pgfpathlineto{\pgfqpoint{1.652348in}{2.236892in}}%
\pgfpathlineto{\pgfqpoint{1.674345in}{2.241406in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{2.258870in}}%
\pgfpathlineto{\pgfqpoint{1.754999in}{2.262252in}}%
\pgfpathlineto{\pgfqpoint{1.894312in}{2.290650in}}%
\pgfpathlineto{\pgfqpoint{1.938305in}{2.298574in}}%
\pgfpathlineto{\pgfqpoint{2.040957in}{2.315895in}}%
\pgfpathlineto{\pgfqpoint{2.165605in}{2.334218in}}%
\pgfpathlineto{\pgfqpoint{2.238927in}{2.343656in}}%
\pgfpathlineto{\pgfqpoint{2.260924in}{2.346253in}}%
\pgfpathlineto{\pgfqpoint{2.312250in}{2.352035in}}%
\pgfpathlineto{\pgfqpoint{2.370908in}{2.358198in}}%
\pgfpathlineto{\pgfqpoint{2.568878in}{2.377780in}}%
\pgfpathlineto{\pgfqpoint{2.620204in}{2.381904in}}%
\pgfpathlineto{\pgfqpoint{2.752184in}{2.392579in}}%
\pgfpathlineto{\pgfqpoint{3.045474in}{2.411275in}}%
\pgfpathlineto{\pgfqpoint{3.089467in}{2.413559in}}%
\pgfpathlineto{\pgfqpoint{3.170122in}{2.418605in}}%
\pgfpathlineto{\pgfqpoint{3.236112in}{2.422347in}}%
\pgfpathlineto{\pgfqpoint{3.258109in}{2.423276in}}%
\pgfpathlineto{\pgfqpoint{3.302102in}{2.425649in}}%
\pgfpathlineto{\pgfqpoint{3.346096in}{2.427296in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.429001in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.429001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.392413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750482in}{1.394425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043772in}{1.918636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337061in}{2.123425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630351in}{2.230410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923641in}{2.295756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216931in}{2.340702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510220in}{2.372257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803510in}{2.395948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096800in}{2.413925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.392488in}}%
\pgfpathlineto{\pgfqpoint{0.464525in}{0.485529in}}%
\pgfpathlineto{\pgfqpoint{0.471857in}{0.543611in}}%
\pgfpathlineto{\pgfqpoint{0.479189in}{0.564207in}}%
\pgfpathlineto{\pgfqpoint{0.486521in}{0.574178in}}%
\pgfpathlineto{\pgfqpoint{0.501186in}{0.657894in}}%
\pgfpathlineto{\pgfqpoint{0.515850in}{0.740132in}}%
\pgfpathlineto{\pgfqpoint{0.530515in}{0.810675in}}%
\pgfpathlineto{\pgfqpoint{0.545179in}{0.870078in}}%
\pgfpathlineto{\pgfqpoint{0.567176in}{0.949564in}}%
\pgfpathlineto{\pgfqpoint{0.625834in}{1.115140in}}%
\pgfpathlineto{\pgfqpoint{0.662495in}{1.208449in}}%
\pgfpathlineto{\pgfqpoint{0.677160in}{1.246989in}}%
\pgfpathlineto{\pgfqpoint{0.691824in}{1.286828in}}%
\pgfpathlineto{\pgfqpoint{0.743150in}{1.417889in}}%
\pgfpathlineto{\pgfqpoint{0.772479in}{1.488422in}}%
\pgfpathlineto{\pgfqpoint{0.809140in}{1.570910in}}%
\pgfpathlineto{\pgfqpoint{0.853133in}{1.657823in}}%
\pgfpathlineto{\pgfqpoint{0.875130in}{1.695077in}}%
\pgfpathlineto{\pgfqpoint{0.919124in}{1.765640in}}%
\pgfpathlineto{\pgfqpoint{0.985114in}{1.851133in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.858614in}}%
\pgfpathlineto{\pgfqpoint{1.007111in}{1.875923in}}%
\pgfpathlineto{\pgfqpoint{1.065768in}{1.936003in}}%
\pgfpathlineto{\pgfqpoint{1.095097in}{1.961533in}}%
\pgfpathlineto{\pgfqpoint{1.117094in}{1.980886in}}%
\pgfpathlineto{\pgfqpoint{1.190417in}{2.034247in}}%
\pgfpathlineto{\pgfqpoint{1.197749in}{2.038884in}}%
\pgfpathlineto{\pgfqpoint{1.212413in}{2.049825in}}%
\pgfpathlineto{\pgfqpoint{1.263739in}{2.080433in}}%
\pgfpathlineto{\pgfqpoint{1.395719in}{2.146060in}}%
\pgfpathlineto{\pgfqpoint{1.403052in}{2.148426in}}%
\pgfpathlineto{\pgfqpoint{1.425048in}{2.158310in}}%
\pgfpathlineto{\pgfqpoint{1.469042in}{2.176488in}}%
\pgfpathlineto{\pgfqpoint{1.483706in}{2.181193in}}%
\pgfpathlineto{\pgfqpoint{1.549696in}{2.202600in}}%
\pgfpathlineto{\pgfqpoint{1.564361in}{2.207178in}}%
\pgfpathlineto{\pgfqpoint{1.579025in}{2.212300in}}%
\pgfpathlineto{\pgfqpoint{1.601022in}{2.219110in}}%
\pgfpathlineto{\pgfqpoint{1.681677in}{2.241241in}}%
\pgfpathlineto{\pgfqpoint{1.703674in}{2.246463in}}%
\pgfpathlineto{\pgfqpoint{1.740335in}{2.256330in}}%
\pgfpathlineto{\pgfqpoint{1.762331in}{2.261318in}}%
\pgfpathlineto{\pgfqpoint{1.791660in}{2.268029in}}%
\pgfpathlineto{\pgfqpoint{1.806325in}{2.271361in}}%
\pgfpathlineto{\pgfqpoint{1.857651in}{2.281799in}}%
\pgfpathlineto{\pgfqpoint{1.879647in}{2.285728in}}%
\pgfpathlineto{\pgfqpoint{1.945638in}{2.298295in}}%
\pgfpathlineto{\pgfqpoint{2.040957in}{2.314475in}}%
\pgfpathlineto{\pgfqpoint{2.077618in}{2.319332in}}%
\pgfpathlineto{\pgfqpoint{2.114279in}{2.325104in}}%
\pgfpathlineto{\pgfqpoint{2.194934in}{2.335533in}}%
\pgfpathlineto{\pgfqpoint{2.238927in}{2.341854in}}%
\pgfpathlineto{\pgfqpoint{2.356243in}{2.355774in}}%
\pgfpathlineto{\pgfqpoint{2.385572in}{2.359235in}}%
\pgfpathlineto{\pgfqpoint{2.451562in}{2.365116in}}%
\pgfpathlineto{\pgfqpoint{2.502888in}{2.370380in}}%
\pgfpathlineto{\pgfqpoint{2.561546in}{2.375195in}}%
\pgfpathlineto{\pgfqpoint{2.612872in}{2.379133in}}%
\pgfpathlineto{\pgfqpoint{2.664197in}{2.383508in}}%
\pgfpathlineto{\pgfqpoint{2.708191in}{2.386647in}}%
\pgfpathlineto{\pgfqpoint{2.876832in}{2.400242in}}%
\pgfpathlineto{\pgfqpoint{2.920826in}{2.402616in}}%
\pgfpathlineto{\pgfqpoint{2.942822in}{2.404231in}}%
\pgfpathlineto{\pgfqpoint{2.979484in}{2.406850in}}%
\pgfpathlineto{\pgfqpoint{3.111464in}{2.414252in}}%
\pgfpathlineto{\pgfqpoint{3.353428in}{2.426956in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.428040in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.428040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.392488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750482in}{1.436192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043772in}{1.914473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337061in}{2.117017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630351in}{2.227901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923641in}{2.294578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216931in}{2.339038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510220in}{2.371102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803510in}{2.394563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096800in}{2.413305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.392355in}}%
\pgfpathlineto{\pgfqpoint{0.464525in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{0.471857in}{0.543457in}}%
\pgfpathlineto{\pgfqpoint{0.479189in}{0.564036in}}%
\pgfpathlineto{\pgfqpoint{0.486521in}{0.574800in}}%
\pgfpathlineto{\pgfqpoint{0.501186in}{0.659203in}}%
\pgfpathlineto{\pgfqpoint{0.515850in}{0.741360in}}%
\pgfpathlineto{\pgfqpoint{0.537847in}{0.841880in}}%
\pgfpathlineto{\pgfqpoint{0.552512in}{0.896864in}}%
\pgfpathlineto{\pgfqpoint{0.574508in}{0.971804in}}%
\pgfpathlineto{\pgfqpoint{0.603837in}{1.056604in}}%
\pgfpathlineto{\pgfqpoint{0.691824in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{0.699156in}{1.403663in}}%
\pgfpathlineto{\pgfqpoint{0.721153in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{0.743150in}{1.579557in}}%
\pgfpathlineto{\pgfqpoint{0.765147in}{1.654169in}}%
\pgfpathlineto{\pgfqpoint{0.787143in}{1.720632in}}%
\pgfpathlineto{\pgfqpoint{0.809140in}{1.779160in}}%
\pgfpathlineto{\pgfqpoint{0.831137in}{1.831304in}}%
\pgfpathlineto{\pgfqpoint{0.853133in}{1.877569in}}%
\pgfpathlineto{\pgfqpoint{0.875130in}{1.918819in}}%
\pgfpathlineto{\pgfqpoint{0.897127in}{1.955567in}}%
\pgfpathlineto{\pgfqpoint{0.919124in}{1.988521in}}%
\pgfpathlineto{\pgfqpoint{0.948453in}{2.027474in}}%
\pgfpathlineto{\pgfqpoint{0.970449in}{2.053407in}}%
\pgfpathlineto{\pgfqpoint{0.999778in}{2.084227in}}%
\pgfpathlineto{\pgfqpoint{1.029107in}{2.111563in}}%
\pgfpathlineto{\pgfqpoint{1.058436in}{2.136068in}}%
\pgfpathlineto{\pgfqpoint{1.095097in}{2.162834in}}%
\pgfpathlineto{\pgfqpoint{1.131759in}{2.186492in}}%
\pgfpathlineto{\pgfqpoint{1.168420in}{2.207397in}}%
\pgfpathlineto{\pgfqpoint{1.212413in}{2.229530in}}%
\pgfpathlineto{\pgfqpoint{1.249075in}{2.245807in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{2.263311in}}%
\pgfpathlineto{\pgfqpoint{1.344394in}{2.281073in}}%
\pgfpathlineto{\pgfqpoint{1.410384in}{2.300955in}}%
\pgfpathlineto{\pgfqpoint{1.476374in}{2.317995in}}%
\pgfpathlineto{\pgfqpoint{1.549696in}{2.334306in}}%
\pgfpathlineto{\pgfqpoint{1.615687in}{2.347089in}}%
\pgfpathlineto{\pgfqpoint{1.689009in}{2.359352in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{2.375144in}}%
\pgfpathlineto{\pgfqpoint{1.916309in}{2.389148in}}%
\pgfpathlineto{\pgfqpoint{2.033624in}{2.400870in}}%
\pgfpathlineto{\pgfqpoint{2.194934in}{2.414400in}}%
\pgfpathlineto{\pgfqpoint{2.407569in}{2.428582in}}%
\pgfpathlineto{\pgfqpoint{2.612872in}{2.439516in}}%
\pgfpathlineto{\pgfqpoint{2.876832in}{2.450760in}}%
\pgfpathlineto{\pgfqpoint{3.199451in}{2.461501in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.466501in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.466501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.392355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750482in}{1.605313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043772in}{2.124159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337061in}{2.278652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630351in}{2.349685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923641in}{2.389945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216931in}{2.416013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510220in}{2.434343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803510in}{2.447914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096800in}{2.458369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.488919in}}%
\pgfpathlineto{\pgfqpoint{0.464525in}{0.556376in}}%
\pgfpathlineto{\pgfqpoint{0.471857in}{0.578896in}}%
\pgfpathlineto{\pgfqpoint{0.479189in}{0.586636in}}%
\pgfpathlineto{\pgfqpoint{0.486521in}{0.588221in}}%
\pgfpathlineto{\pgfqpoint{0.515850in}{0.589888in}}%
\pgfpathlineto{\pgfqpoint{0.530515in}{0.588575in}}%
\pgfpathlineto{\pgfqpoint{0.537847in}{0.588051in}}%
\pgfpathlineto{\pgfqpoint{0.545179in}{0.589802in}}%
\pgfpathlineto{\pgfqpoint{0.559844in}{0.589991in}}%
\pgfpathlineto{\pgfqpoint{0.574508in}{0.587801in}}%
\pgfpathlineto{\pgfqpoint{0.581840in}{0.588531in}}%
\pgfpathlineto{\pgfqpoint{0.589173in}{0.587921in}}%
\pgfpathlineto{\pgfqpoint{0.611169in}{0.589271in}}%
\pgfpathlineto{\pgfqpoint{0.618502in}{0.588421in}}%
\pgfpathlineto{\pgfqpoint{0.647831in}{0.588931in}}%
\pgfpathlineto{\pgfqpoint{0.677160in}{0.588406in}}%
\pgfpathlineto{\pgfqpoint{0.691824in}{0.589411in}}%
\pgfpathlineto{\pgfqpoint{0.699156in}{0.588867in}}%
\pgfpathlineto{\pgfqpoint{0.706489in}{0.589987in}}%
\pgfpathlineto{\pgfqpoint{0.743150in}{0.588243in}}%
\pgfpathlineto{\pgfqpoint{0.750482in}{0.589222in}}%
\pgfpathlineto{\pgfqpoint{0.765147in}{0.589236in}}%
\pgfpathlineto{\pgfqpoint{0.779811in}{0.589722in}}%
\pgfpathlineto{\pgfqpoint{0.801808in}{0.589016in}}%
\pgfpathlineto{\pgfqpoint{0.816472in}{0.589152in}}%
\pgfpathlineto{\pgfqpoint{0.875130in}{0.588445in}}%
\pgfpathlineto{\pgfqpoint{0.889795in}{0.589569in}}%
\pgfpathlineto{\pgfqpoint{0.897127in}{0.588388in}}%
\pgfpathlineto{\pgfqpoint{0.919124in}{0.589806in}}%
\pgfpathlineto{\pgfqpoint{0.933788in}{0.588908in}}%
\pgfpathlineto{\pgfqpoint{1.087765in}{0.589374in}}%
\pgfpathlineto{\pgfqpoint{1.102430in}{0.590092in}}%
\pgfpathlineto{\pgfqpoint{1.109762in}{0.589193in}}%
\pgfpathlineto{\pgfqpoint{1.117094in}{0.590276in}}%
\pgfpathlineto{\pgfqpoint{1.131759in}{0.589416in}}%
\pgfpathlineto{\pgfqpoint{1.139091in}{0.590800in}}%
\pgfpathlineto{\pgfqpoint{1.153755in}{0.589625in}}%
\pgfpathlineto{\pgfqpoint{1.183084in}{0.589482in}}%
\pgfpathlineto{\pgfqpoint{1.190417in}{0.588602in}}%
\pgfpathlineto{\pgfqpoint{1.227078in}{0.588736in}}%
\pgfpathlineto{\pgfqpoint{1.271071in}{0.588974in}}%
\pgfpathlineto{\pgfqpoint{1.278403in}{0.589963in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{0.589050in}}%
\pgfpathlineto{\pgfqpoint{1.307732in}{0.590088in}}%
\pgfpathlineto{\pgfqpoint{1.322397in}{0.588916in}}%
\pgfpathlineto{\pgfqpoint{1.381055in}{0.589838in}}%
\pgfpathlineto{\pgfqpoint{1.388387in}{0.588734in}}%
\pgfpathlineto{\pgfqpoint{1.483706in}{0.589744in}}%
\pgfpathlineto{\pgfqpoint{1.491039in}{0.588467in}}%
\pgfpathlineto{\pgfqpoint{1.513035in}{0.588955in}}%
\pgfpathlineto{\pgfqpoint{1.527700in}{0.589253in}}%
\pgfpathlineto{\pgfqpoint{1.615687in}{0.589091in}}%
\pgfpathlineto{\pgfqpoint{1.623019in}{0.588443in}}%
\pgfpathlineto{\pgfqpoint{1.637683in}{0.589294in}}%
\pgfpathlineto{\pgfqpoint{1.652348in}{0.588905in}}%
\pgfpathlineto{\pgfqpoint{1.667012in}{0.589079in}}%
\pgfpathlineto{\pgfqpoint{1.791660in}{0.588170in}}%
\pgfpathlineto{\pgfqpoint{1.813657in}{0.590246in}}%
\pgfpathlineto{\pgfqpoint{1.828322in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{1.872315in}{0.588589in}}%
\pgfpathlineto{\pgfqpoint{1.923641in}{0.589454in}}%
\pgfpathlineto{\pgfqpoint{1.945638in}{0.588611in}}%
\pgfpathlineto{\pgfqpoint{1.952970in}{0.589180in}}%
\pgfpathlineto{\pgfqpoint{1.960302in}{0.587847in}}%
\pgfpathlineto{\pgfqpoint{1.982299in}{0.589684in}}%
\pgfpathlineto{\pgfqpoint{2.004295in}{0.589003in}}%
\pgfpathlineto{\pgfqpoint{2.077618in}{0.588283in}}%
\pgfpathlineto{\pgfqpoint{2.084950in}{0.589553in}}%
\pgfpathlineto{\pgfqpoint{2.092282in}{0.588126in}}%
\pgfpathlineto{\pgfqpoint{2.106947in}{0.588806in}}%
\pgfpathlineto{\pgfqpoint{2.128944in}{0.588236in}}%
\pgfpathlineto{\pgfqpoint{2.143608in}{0.588810in}}%
\pgfpathlineto{\pgfqpoint{2.158273in}{0.589434in}}%
\pgfpathlineto{\pgfqpoint{2.202266in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{2.209598in}{0.589298in}}%
\pgfpathlineto{\pgfqpoint{2.216931in}{0.588414in}}%
\pgfpathlineto{\pgfqpoint{2.231595in}{0.588859in}}%
\pgfpathlineto{\pgfqpoint{2.253592in}{0.588322in}}%
\pgfpathlineto{\pgfqpoint{2.268256in}{0.589149in}}%
\pgfpathlineto{\pgfqpoint{2.275588in}{0.588494in}}%
\pgfpathlineto{\pgfqpoint{2.290253in}{0.589085in}}%
\pgfpathlineto{\pgfqpoint{2.319582in}{0.589082in}}%
\pgfpathlineto{\pgfqpoint{2.326914in}{0.588087in}}%
\pgfpathlineto{\pgfqpoint{2.334246in}{0.589688in}}%
\pgfpathlineto{\pgfqpoint{2.348911in}{0.588334in}}%
\pgfpathlineto{\pgfqpoint{2.363575in}{0.589765in}}%
\pgfpathlineto{\pgfqpoint{2.378240in}{0.588559in}}%
\pgfpathlineto{\pgfqpoint{2.385572in}{0.588205in}}%
\pgfpathlineto{\pgfqpoint{2.392904in}{0.590727in}}%
\pgfpathlineto{\pgfqpoint{2.407569in}{0.589305in}}%
\pgfpathlineto{\pgfqpoint{2.436898in}{0.588561in}}%
\pgfpathlineto{\pgfqpoint{2.444230in}{0.589742in}}%
\pgfpathlineto{\pgfqpoint{2.466227in}{0.588391in}}%
\pgfpathlineto{\pgfqpoint{2.473559in}{0.589205in}}%
\pgfpathlineto{\pgfqpoint{2.495556in}{0.588942in}}%
\pgfpathlineto{\pgfqpoint{2.517552in}{0.588024in}}%
\pgfpathlineto{\pgfqpoint{2.524885in}{0.587271in}}%
\pgfpathlineto{\pgfqpoint{2.532217in}{0.588807in}}%
\pgfpathlineto{\pgfqpoint{2.605539in}{0.588612in}}%
\pgfpathlineto{\pgfqpoint{2.612872in}{0.588310in}}%
\pgfpathlineto{\pgfqpoint{2.620204in}{0.589274in}}%
\pgfpathlineto{\pgfqpoint{2.634868in}{0.589113in}}%
\pgfpathlineto{\pgfqpoint{2.686194in}{0.588956in}}%
\pgfpathlineto{\pgfqpoint{2.730187in}{0.588270in}}%
\pgfpathlineto{\pgfqpoint{2.737520in}{0.589122in}}%
\pgfpathlineto{\pgfqpoint{2.766849in}{0.588597in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{0.589507in}}%
\pgfpathlineto{\pgfqpoint{2.788845in}{0.589188in}}%
\pgfpathlineto{\pgfqpoint{2.818174in}{0.589479in}}%
\pgfpathlineto{\pgfqpoint{2.854836in}{0.589077in}}%
\pgfpathlineto{\pgfqpoint{2.862168in}{0.590089in}}%
\pgfpathlineto{\pgfqpoint{2.876832in}{0.587490in}}%
\pgfpathlineto{\pgfqpoint{2.891497in}{0.588790in}}%
\pgfpathlineto{\pgfqpoint{2.898829in}{0.588348in}}%
\pgfpathlineto{\pgfqpoint{2.906161in}{0.589490in}}%
\pgfpathlineto{\pgfqpoint{2.920826in}{0.589347in}}%
\pgfpathlineto{\pgfqpoint{3.060138in}{0.589406in}}%
\pgfpathlineto{\pgfqpoint{3.074803in}{0.590101in}}%
\pgfpathlineto{\pgfqpoint{3.082135in}{0.588821in}}%
\pgfpathlineto{\pgfqpoint{3.126129in}{0.590036in}}%
\pgfpathlineto{\pgfqpoint{3.133461in}{0.588308in}}%
\pgfpathlineto{\pgfqpoint{3.155458in}{0.589366in}}%
\pgfpathlineto{\pgfqpoint{3.221448in}{0.588054in}}%
\pgfpathlineto{\pgfqpoint{3.228780in}{0.587427in}}%
\pgfpathlineto{\pgfqpoint{3.236112in}{0.588165in}}%
\pgfpathlineto{\pgfqpoint{3.243444in}{0.590130in}}%
\pgfpathlineto{\pgfqpoint{3.258109in}{0.588586in}}%
\pgfpathlineto{\pgfqpoint{3.265441in}{0.589599in}}%
\pgfpathlineto{\pgfqpoint{3.272773in}{0.588041in}}%
\pgfpathlineto{\pgfqpoint{3.324099in}{0.590222in}}%
\pgfpathlineto{\pgfqpoint{3.331431in}{0.588573in}}%
\pgfpathlineto{\pgfqpoint{3.338764in}{0.589472in}}%
\pgfpathlineto{\pgfqpoint{3.353428in}{0.588239in}}%
\pgfpathlineto{\pgfqpoint{3.360760in}{0.588941in}}%
\pgfpathlineto{\pgfqpoint{3.368093in}{0.588498in}}%
\pgfpathlineto{\pgfqpoint{3.375425in}{0.589590in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.588524in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.588524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.488919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750482in}{0.589222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043772in}{0.588444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337061in}{0.588291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630351in}{0.589199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923641in}{0.589454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216931in}{0.588414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510220in}{0.588608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803510in}{0.589525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096800in}{0.589150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.394870in}}%
\pgfpathlineto{\pgfqpoint{0.464525in}{0.447457in}}%
\pgfpathlineto{\pgfqpoint{0.479189in}{0.513234in}}%
\pgfpathlineto{\pgfqpoint{0.493854in}{0.543152in}}%
\pgfpathlineto{\pgfqpoint{0.508518in}{0.559962in}}%
\pgfpathlineto{\pgfqpoint{0.515850in}{0.564373in}}%
\pgfpathlineto{\pgfqpoint{0.537847in}{0.583060in}}%
\pgfpathlineto{\pgfqpoint{0.552512in}{0.596313in}}%
\pgfpathlineto{\pgfqpoint{0.559844in}{0.605352in}}%
\pgfpathlineto{\pgfqpoint{0.574508in}{0.619394in}}%
\pgfpathlineto{\pgfqpoint{0.596505in}{0.642782in}}%
\pgfpathlineto{\pgfqpoint{0.640498in}{0.683075in}}%
\pgfpathlineto{\pgfqpoint{0.706489in}{0.735994in}}%
\pgfpathlineto{\pgfqpoint{0.757814in}{0.770930in}}%
\pgfpathlineto{\pgfqpoint{0.772479in}{0.781086in}}%
\pgfpathlineto{\pgfqpoint{0.787143in}{0.789788in}}%
\pgfpathlineto{\pgfqpoint{0.853133in}{0.831416in}}%
\pgfpathlineto{\pgfqpoint{0.860466in}{0.834775in}}%
\pgfpathlineto{\pgfqpoint{0.889795in}{0.853017in}}%
\pgfpathlineto{\pgfqpoint{0.911791in}{0.864832in}}%
\pgfpathlineto{\pgfqpoint{0.955785in}{0.889856in}}%
\pgfpathlineto{\pgfqpoint{0.963117in}{0.891901in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{0.908435in}}%
\pgfpathlineto{\pgfqpoint{1.073101in}{0.948501in}}%
\pgfpathlineto{\pgfqpoint{1.080433in}{0.951019in}}%
\pgfpathlineto{\pgfqpoint{1.131759in}{0.978264in}}%
\pgfpathlineto{\pgfqpoint{1.161088in}{0.990068in}}%
\pgfpathlineto{\pgfqpoint{1.175752in}{0.997982in}}%
\pgfpathlineto{\pgfqpoint{1.183084in}{0.999955in}}%
\pgfpathlineto{\pgfqpoint{1.197749in}{1.007833in}}%
\pgfpathlineto{\pgfqpoint{1.205081in}{1.011603in}}%
\pgfpathlineto{\pgfqpoint{1.212413in}{1.012895in}}%
\pgfpathlineto{\pgfqpoint{1.219746in}{1.017977in}}%
\pgfpathlineto{\pgfqpoint{1.241742in}{1.027612in}}%
\pgfpathlineto{\pgfqpoint{1.249075in}{1.031423in}}%
\pgfpathlineto{\pgfqpoint{1.256407in}{1.033451in}}%
\pgfpathlineto{\pgfqpoint{1.271071in}{1.041061in}}%
\pgfpathlineto{\pgfqpoint{1.278403in}{1.043796in}}%
\pgfpathlineto{\pgfqpoint{1.285736in}{1.047744in}}%
\pgfpathlineto{\pgfqpoint{1.293068in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{1.300400in}{1.053755in}}%
\pgfpathlineto{\pgfqpoint{1.307732in}{1.055294in}}%
\pgfpathlineto{\pgfqpoint{1.381055in}{1.087306in}}%
\pgfpathlineto{\pgfqpoint{1.410384in}{1.098215in}}%
\pgfpathlineto{\pgfqpoint{1.425048in}{1.105913in}}%
\pgfpathlineto{\pgfqpoint{1.432381in}{1.107777in}}%
\pgfpathlineto{\pgfqpoint{1.447045in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{1.454377in}{1.115752in}}%
\pgfpathlineto{\pgfqpoint{1.483706in}{1.128220in}}%
\pgfpathlineto{\pgfqpoint{1.505703in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{1.513035in}{1.139871in}}%
\pgfpathlineto{\pgfqpoint{1.527700in}{1.146287in}}%
\pgfpathlineto{\pgfqpoint{1.542364in}{1.151907in}}%
\pgfpathlineto{\pgfqpoint{1.549696in}{1.154081in}}%
\pgfpathlineto{\pgfqpoint{1.564361in}{1.160500in}}%
\pgfpathlineto{\pgfqpoint{1.579025in}{1.165493in}}%
\pgfpathlineto{\pgfqpoint{1.586358in}{1.169418in}}%
\pgfpathlineto{\pgfqpoint{1.593690in}{1.171378in}}%
\pgfpathlineto{\pgfqpoint{1.615687in}{1.180611in}}%
\pgfpathlineto{\pgfqpoint{1.623019in}{1.182578in}}%
\pgfpathlineto{\pgfqpoint{1.630351in}{1.186231in}}%
\pgfpathlineto{\pgfqpoint{1.645016in}{1.190681in}}%
\pgfpathlineto{\pgfqpoint{1.652348in}{1.194490in}}%
\pgfpathlineto{\pgfqpoint{1.659680in}{1.196465in}}%
\pgfpathlineto{\pgfqpoint{1.674345in}{1.202435in}}%
\pgfpathlineto{\pgfqpoint{1.689009in}{1.206506in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.230098in}}%
\pgfpathlineto{\pgfqpoint{1.864983in}{1.269984in}}%
\pgfpathlineto{\pgfqpoint{1.872315in}{1.273491in}}%
\pgfpathlineto{\pgfqpoint{1.886980in}{1.277789in}}%
\pgfpathlineto{\pgfqpoint{1.908976in}{1.286139in}}%
\pgfpathlineto{\pgfqpoint{1.930973in}{1.292845in}}%
\pgfpathlineto{\pgfqpoint{1.938305in}{1.295749in}}%
\pgfpathlineto{\pgfqpoint{1.945638in}{1.297334in}}%
\pgfpathlineto{\pgfqpoint{1.960302in}{1.303102in}}%
\pgfpathlineto{\pgfqpoint{1.996963in}{1.315592in}}%
\pgfpathlineto{\pgfqpoint{2.018960in}{1.321707in}}%
\pgfpathlineto{\pgfqpoint{2.055621in}{1.334895in}}%
\pgfpathlineto{\pgfqpoint{2.077618in}{1.342542in}}%
\pgfpathlineto{\pgfqpoint{2.084950in}{1.345726in}}%
\pgfpathlineto{\pgfqpoint{2.114279in}{1.353719in}}%
\pgfpathlineto{\pgfqpoint{2.136276in}{1.361032in}}%
\pgfpathlineto{\pgfqpoint{2.165605in}{1.370429in}}%
\pgfpathlineto{\pgfqpoint{2.260924in}{1.400205in}}%
\pgfpathlineto{\pgfqpoint{2.282921in}{1.406161in}}%
\pgfpathlineto{\pgfqpoint{2.348911in}{1.426742in}}%
\pgfpathlineto{\pgfqpoint{2.576210in}{1.491787in}}%
\pgfpathlineto{\pgfqpoint{2.605539in}{1.497856in}}%
\pgfpathlineto{\pgfqpoint{2.620204in}{1.502679in}}%
\pgfpathlineto{\pgfqpoint{2.642201in}{1.509180in}}%
\pgfpathlineto{\pgfqpoint{2.671530in}{1.518061in}}%
\pgfpathlineto{\pgfqpoint{2.686194in}{1.521186in}}%
\pgfpathlineto{\pgfqpoint{2.715523in}{1.528188in}}%
\pgfpathlineto{\pgfqpoint{2.722855in}{1.531196in}}%
\pgfpathlineto{\pgfqpoint{2.737520in}{1.535254in}}%
\pgfpathlineto{\pgfqpoint{2.788845in}{1.547125in}}%
\pgfpathlineto{\pgfqpoint{2.796178in}{1.547999in}}%
\pgfpathlineto{\pgfqpoint{2.803510in}{1.550109in}}%
\pgfpathlineto{\pgfqpoint{2.810842in}{1.550955in}}%
\pgfpathlineto{\pgfqpoint{2.832839in}{1.558115in}}%
\pgfpathlineto{\pgfqpoint{2.847503in}{1.560774in}}%
\pgfpathlineto{\pgfqpoint{2.862168in}{1.566351in}}%
\pgfpathlineto{\pgfqpoint{2.891497in}{1.571597in}}%
\pgfpathlineto{\pgfqpoint{2.898829in}{1.574810in}}%
\pgfpathlineto{\pgfqpoint{2.913494in}{1.578293in}}%
\pgfpathlineto{\pgfqpoint{2.950155in}{1.586282in}}%
\pgfpathlineto{\pgfqpoint{3.023477in}{1.603853in}}%
\pgfpathlineto{\pgfqpoint{3.082135in}{1.618709in}}%
\pgfpathlineto{\pgfqpoint{3.118796in}{1.626515in}}%
\pgfpathlineto{\pgfqpoint{3.162790in}{1.634626in}}%
\pgfpathlineto{\pgfqpoint{3.177454in}{1.638142in}}%
\pgfpathlineto{\pgfqpoint{3.236112in}{1.651490in}}%
\pgfpathlineto{\pgfqpoint{3.294770in}{1.664096in}}%
\pgfpathlineto{\pgfqpoint{3.302102in}{1.666399in}}%
\pgfpathlineto{\pgfqpoint{3.309435in}{1.666919in}}%
\pgfpathlineto{\pgfqpoint{3.331431in}{1.672022in}}%
\pgfpathlineto{\pgfqpoint{3.346096in}{1.674318in}}%
\pgfpathlineto{\pgfqpoint{3.360760in}{1.678208in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.682363in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.682363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.394870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750482in}{0.765228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043772in}{0.933626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337061in}{1.067891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630351in}{1.186231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923641in}{1.289987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216931in}{1.386352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510220in}{1.472722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803510in}{1.550109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096800in}{1.621947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.457192in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816472in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.816472in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816472in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816472in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.816472in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183084in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.183084in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183084in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183084in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.183084in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549696in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.549696in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549696in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549696in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.549696in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916309in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.916309in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916309in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916309in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.916309in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282921in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.282921in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282921in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282921in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.282921in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649533in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.649533in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649533in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649533in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.649533in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016145in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.016145in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016145in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016145in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.016145in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.382757in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.919975in,y=0.122655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration index \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=0.370310in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.807021in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{0.807021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.807021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{0.807021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=0.807021in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{1.243732in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.243732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{1.243732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.243732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=1.243732in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{1.680443in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{1.680443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{1.680443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{1.680443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=1.680443in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.117154in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.117154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{2.117154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.117154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=2.117154in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{2.925565in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.382757in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382757in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=2.553865in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.154723in,y=1.462088in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |{\mathbf z}^* {\mathbf H} {\mathbf f}|^2 / \|{\mathbf H}\|_2^2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gain_vs_antennas_iid_m10dB_10000runs_mean.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.615193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{0.457192in}{2.553865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.196641in}}%
\pgfpathlineto{\pgfqpoint{0.509429in}{2.187624in}}%
\pgfpathlineto{\pgfqpoint{0.561666in}{2.176271in}}%
\pgfpathlineto{\pgfqpoint{0.613903in}{2.172464in}}%
\pgfpathlineto{\pgfqpoint{0.666139in}{2.168142in}}%
\pgfpathlineto{\pgfqpoint{0.718376in}{2.161641in}}%
\pgfpathlineto{\pgfqpoint{0.770613in}{2.157562in}}%
\pgfpathlineto{\pgfqpoint{0.822850in}{2.154919in}}%
\pgfpathlineto{\pgfqpoint{0.875086in}{2.158533in}}%
\pgfpathlineto{\pgfqpoint{0.927323in}{2.156662in}}%
\pgfpathlineto{\pgfqpoint{0.979560in}{2.149127in}}%
\pgfpathlineto{\pgfqpoint{1.031797in}{2.150610in}}%
\pgfpathlineto{\pgfqpoint{1.084033in}{2.142958in}}%
\pgfpathlineto{\pgfqpoint{1.136270in}{2.144899in}}%
\pgfpathlineto{\pgfqpoint{1.188507in}{2.144594in}}%
\pgfpathlineto{\pgfqpoint{1.240744in}{2.141616in}}%
\pgfpathlineto{\pgfqpoint{1.292980in}{2.142085in}}%
\pgfpathlineto{\pgfqpoint{1.345217in}{2.139958in}}%
\pgfpathlineto{\pgfqpoint{1.397454in}{2.137833in}}%
\pgfpathlineto{\pgfqpoint{1.449691in}{2.139100in}}%
\pgfpathlineto{\pgfqpoint{1.501927in}{2.138686in}}%
\pgfpathlineto{\pgfqpoint{1.554164in}{2.135796in}}%
\pgfpathlineto{\pgfqpoint{1.606401in}{2.136870in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{2.140717in}}%
\pgfpathlineto{\pgfqpoint{1.710874in}{2.139486in}}%
\pgfpathlineto{\pgfqpoint{1.763111in}{2.135327in}}%
\pgfpathlineto{\pgfqpoint{1.815348in}{2.137861in}}%
\pgfpathlineto{\pgfqpoint{1.867585in}{2.131383in}}%
\pgfpathlineto{\pgfqpoint{1.919821in}{2.136729in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{2.136000in}}%
\pgfpathlineto{\pgfqpoint{2.024295in}{2.133268in}}%
\pgfpathlineto{\pgfqpoint{2.076532in}{2.135182in}}%
\pgfpathlineto{\pgfqpoint{2.128768in}{2.134254in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{2.138961in}}%
\pgfpathlineto{\pgfqpoint{2.233242in}{2.134342in}}%
\pgfpathlineto{\pgfqpoint{2.285479in}{2.135733in}}%
\pgfpathlineto{\pgfqpoint{2.337715in}{2.137466in}}%
\pgfpathlineto{\pgfqpoint{2.389952in}{2.135839in}}%
\pgfpathlineto{\pgfqpoint{2.442189in}{2.138147in}}%
\pgfpathlineto{\pgfqpoint{2.494426in}{2.137564in}}%
\pgfpathlineto{\pgfqpoint{2.546662in}{2.133992in}}%
\pgfpathlineto{\pgfqpoint{2.598899in}{2.138311in}}%
\pgfpathlineto{\pgfqpoint{2.651136in}{2.137089in}}%
\pgfpathlineto{\pgfqpoint{2.703373in}{2.133755in}}%
\pgfpathlineto{\pgfqpoint{2.755609in}{2.136440in}}%
\pgfpathlineto{\pgfqpoint{2.807846in}{2.139385in}}%
\pgfpathlineto{\pgfqpoint{2.860083in}{2.135482in}}%
\pgfpathlineto{\pgfqpoint{2.912320in}{2.136579in}}%
\pgfpathlineto{\pgfqpoint{2.964557in}{2.138805in}}%
\pgfpathlineto{\pgfqpoint{3.016793in}{2.139766in}}%
\pgfpathlineto{\pgfqpoint{3.069030in}{2.136324in}}%
\pgfpathlineto{\pgfqpoint{3.121267in}{2.138781in}}%
\pgfpathlineto{\pgfqpoint{3.173504in}{2.135957in}}%
\pgfpathlineto{\pgfqpoint{3.225740in}{2.136378in}}%
\pgfpathlineto{\pgfqpoint{3.277977in}{2.138720in}}%
\pgfpathlineto{\pgfqpoint{3.330214in}{2.141302in}}%
\pgfpathlineto{\pgfqpoint{3.382451in}{2.141033in}}%
\pgfpathlineto{\pgfqpoint{3.434687in}{2.138366in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.140682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{2.196641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666139in}{2.168142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875086in}{2.158533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084033in}{2.142958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292980in}{2.142085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501927in}{2.138686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710874in}{2.139486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919821in}{2.136729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128768in}{2.134254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337715in}{2.137466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546662in}{2.133992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755609in}{2.136440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964557in}{2.138805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173504in}{2.135957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382451in}{2.141033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.098787in}}%
\pgfpathlineto{\pgfqpoint{0.509429in}{2.083679in}}%
\pgfpathlineto{\pgfqpoint{0.561666in}{2.062847in}}%
\pgfpathlineto{\pgfqpoint{0.613903in}{2.048124in}}%
\pgfpathlineto{\pgfqpoint{0.666139in}{2.036513in}}%
\pgfpathlineto{\pgfqpoint{0.718376in}{2.024296in}}%
\pgfpathlineto{\pgfqpoint{0.770613in}{2.004186in}}%
\pgfpathlineto{\pgfqpoint{0.822850in}{1.994111in}}%
\pgfpathlineto{\pgfqpoint{0.875086in}{1.983095in}}%
\pgfpathlineto{\pgfqpoint{0.927323in}{1.971830in}}%
\pgfpathlineto{\pgfqpoint{0.979560in}{1.968134in}}%
\pgfpathlineto{\pgfqpoint{1.031797in}{1.954331in}}%
\pgfpathlineto{\pgfqpoint{1.084033in}{1.950069in}}%
\pgfpathlineto{\pgfqpoint{1.136270in}{1.932676in}}%
\pgfpathlineto{\pgfqpoint{1.188507in}{1.924347in}}%
\pgfpathlineto{\pgfqpoint{1.240744in}{1.914006in}}%
\pgfpathlineto{\pgfqpoint{1.292980in}{1.909521in}}%
\pgfpathlineto{\pgfqpoint{1.345217in}{1.897871in}}%
\pgfpathlineto{\pgfqpoint{1.397454in}{1.887989in}}%
\pgfpathlineto{\pgfqpoint{1.449691in}{1.879567in}}%
\pgfpathlineto{\pgfqpoint{1.501927in}{1.874553in}}%
\pgfpathlineto{\pgfqpoint{1.554164in}{1.864297in}}%
\pgfpathlineto{\pgfqpoint{1.606401in}{1.857236in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{1.848176in}}%
\pgfpathlineto{\pgfqpoint{1.710874in}{1.836025in}}%
\pgfpathlineto{\pgfqpoint{1.763111in}{1.827352in}}%
\pgfpathlineto{\pgfqpoint{1.815348in}{1.823626in}}%
\pgfpathlineto{\pgfqpoint{1.867585in}{1.810461in}}%
\pgfpathlineto{\pgfqpoint{1.919821in}{1.803063in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{1.796596in}}%
\pgfpathlineto{\pgfqpoint{2.024295in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{2.076532in}{1.784327in}}%
\pgfpathlineto{\pgfqpoint{2.128768in}{1.779788in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{1.767599in}}%
\pgfpathlineto{\pgfqpoint{2.233242in}{1.768302in}}%
\pgfpathlineto{\pgfqpoint{2.285479in}{1.754343in}}%
\pgfpathlineto{\pgfqpoint{2.337715in}{1.749233in}}%
\pgfpathlineto{\pgfqpoint{2.389952in}{1.744969in}}%
\pgfpathlineto{\pgfqpoint{2.442189in}{1.735287in}}%
\pgfpathlineto{\pgfqpoint{2.494426in}{1.724062in}}%
\pgfpathlineto{\pgfqpoint{2.546662in}{1.721788in}}%
\pgfpathlineto{\pgfqpoint{2.598899in}{1.716909in}}%
\pgfpathlineto{\pgfqpoint{2.651136in}{1.709175in}}%
\pgfpathlineto{\pgfqpoint{2.703373in}{1.702829in}}%
\pgfpathlineto{\pgfqpoint{2.755609in}{1.701713in}}%
\pgfpathlineto{\pgfqpoint{2.807846in}{1.692421in}}%
\pgfpathlineto{\pgfqpoint{2.860083in}{1.690170in}}%
\pgfpathlineto{\pgfqpoint{2.912320in}{1.680070in}}%
\pgfpathlineto{\pgfqpoint{2.964557in}{1.669788in}}%
\pgfpathlineto{\pgfqpoint{3.016793in}{1.672527in}}%
\pgfpathlineto{\pgfqpoint{3.069030in}{1.662229in}}%
\pgfpathlineto{\pgfqpoint{3.121267in}{1.656726in}}%
\pgfpathlineto{\pgfqpoint{3.173504in}{1.654939in}}%
\pgfpathlineto{\pgfqpoint{3.225740in}{1.648208in}}%
\pgfpathlineto{\pgfqpoint{3.277977in}{1.641481in}}%
\pgfpathlineto{\pgfqpoint{3.330214in}{1.624987in}}%
\pgfpathlineto{\pgfqpoint{3.382451in}{1.628132in}}%
\pgfpathlineto{\pgfqpoint{3.434687in}{1.622288in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{1.612143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{2.098787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666139in}{2.036513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875086in}{1.983095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084033in}{1.950069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292980in}{1.909521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501927in}{1.874553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710874in}{1.836025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919821in}{1.803063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128768in}{1.779788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337715in}{1.749233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546662in}{1.721788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755609in}{1.701713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964557in}{1.669788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173504in}{1.654939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382451in}{1.628132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.093910in}}%
\pgfpathlineto{\pgfqpoint{0.509429in}{2.083382in}}%
\pgfpathlineto{\pgfqpoint{0.561666in}{2.054905in}}%
\pgfpathlineto{\pgfqpoint{0.613903in}{2.036560in}}%
\pgfpathlineto{\pgfqpoint{0.666139in}{2.027510in}}%
\pgfpathlineto{\pgfqpoint{0.718376in}{2.010666in}}%
\pgfpathlineto{\pgfqpoint{0.770613in}{1.994790in}}%
\pgfpathlineto{\pgfqpoint{0.822850in}{1.984327in}}%
\pgfpathlineto{\pgfqpoint{0.875086in}{1.977663in}}%
\pgfpathlineto{\pgfqpoint{0.927323in}{1.969533in}}%
\pgfpathlineto{\pgfqpoint{0.979560in}{1.955475in}}%
\pgfpathlineto{\pgfqpoint{1.031797in}{1.948504in}}%
\pgfpathlineto{\pgfqpoint{1.084033in}{1.939802in}}%
\pgfpathlineto{\pgfqpoint{1.136270in}{1.926640in}}%
\pgfpathlineto{\pgfqpoint{1.188507in}{1.914608in}}%
\pgfpathlineto{\pgfqpoint{1.240744in}{1.905217in}}%
\pgfpathlineto{\pgfqpoint{1.292980in}{1.898374in}}%
\pgfpathlineto{\pgfqpoint{1.345217in}{1.884663in}}%
\pgfpathlineto{\pgfqpoint{1.397454in}{1.882144in}}%
\pgfpathlineto{\pgfqpoint{1.449691in}{1.872479in}}%
\pgfpathlineto{\pgfqpoint{1.501927in}{1.860647in}}%
\pgfpathlineto{\pgfqpoint{1.554164in}{1.852602in}}%
\pgfpathlineto{\pgfqpoint{1.606401in}{1.851639in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{1.841778in}}%
\pgfpathlineto{\pgfqpoint{1.710874in}{1.837383in}}%
\pgfpathlineto{\pgfqpoint{1.763111in}{1.818318in}}%
\pgfpathlineto{\pgfqpoint{1.815348in}{1.818156in}}%
\pgfpathlineto{\pgfqpoint{1.867585in}{1.809629in}}%
\pgfpathlineto{\pgfqpoint{1.919821in}{1.798749in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{1.798470in}}%
\pgfpathlineto{\pgfqpoint{2.024295in}{1.795023in}}%
\pgfpathlineto{\pgfqpoint{2.076532in}{1.784717in}}%
\pgfpathlineto{\pgfqpoint{2.128768in}{1.780571in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{1.772826in}}%
\pgfpathlineto{\pgfqpoint{2.233242in}{1.766653in}}%
\pgfpathlineto{\pgfqpoint{2.285479in}{1.763144in}}%
\pgfpathlineto{\pgfqpoint{2.337715in}{1.753387in}}%
\pgfpathlineto{\pgfqpoint{2.389952in}{1.748808in}}%
\pgfpathlineto{\pgfqpoint{2.442189in}{1.742687in}}%
\pgfpathlineto{\pgfqpoint{2.494426in}{1.737564in}}%
\pgfpathlineto{\pgfqpoint{2.546662in}{1.734581in}}%
\pgfpathlineto{\pgfqpoint{2.598899in}{1.724931in}}%
\pgfpathlineto{\pgfqpoint{2.651136in}{1.724227in}}%
\pgfpathlineto{\pgfqpoint{2.703373in}{1.716299in}}%
\pgfpathlineto{\pgfqpoint{2.755609in}{1.716597in}}%
\pgfpathlineto{\pgfqpoint{2.807846in}{1.712439in}}%
\pgfpathlineto{\pgfqpoint{2.860083in}{1.709723in}}%
\pgfpathlineto{\pgfqpoint{2.912320in}{1.696779in}}%
\pgfpathlineto{\pgfqpoint{2.964557in}{1.695502in}}%
\pgfpathlineto{\pgfqpoint{3.016793in}{1.696668in}}%
\pgfpathlineto{\pgfqpoint{3.069030in}{1.687579in}}%
\pgfpathlineto{\pgfqpoint{3.121267in}{1.689191in}}%
\pgfpathlineto{\pgfqpoint{3.173504in}{1.685475in}}%
\pgfpathlineto{\pgfqpoint{3.225740in}{1.682368in}}%
\pgfpathlineto{\pgfqpoint{3.277977in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{3.330214in}{1.677760in}}%
\pgfpathlineto{\pgfqpoint{3.382451in}{1.675928in}}%
\pgfpathlineto{\pgfqpoint{3.434687in}{1.674483in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{1.671809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{2.093910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666139in}{2.027510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875086in}{1.977663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084033in}{1.939802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292980in}{1.898374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501927in}{1.860647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710874in}{1.837383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919821in}{1.798749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128768in}{1.780571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337715in}{1.753387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546662in}{1.734581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755609in}{1.716597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964557in}{1.695502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173504in}{1.685475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382451in}{1.675928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.168214in}}%
\pgfpathlineto{\pgfqpoint{0.509429in}{2.152770in}}%
\pgfpathlineto{\pgfqpoint{0.561666in}{2.135940in}}%
\pgfpathlineto{\pgfqpoint{0.613903in}{2.126765in}}%
\pgfpathlineto{\pgfqpoint{0.666139in}{2.119040in}}%
\pgfpathlineto{\pgfqpoint{0.718376in}{2.102408in}}%
\pgfpathlineto{\pgfqpoint{0.770613in}{2.103546in}}%
\pgfpathlineto{\pgfqpoint{0.822850in}{2.091743in}}%
\pgfpathlineto{\pgfqpoint{0.875086in}{2.089950in}}%
\pgfpathlineto{\pgfqpoint{0.927323in}{2.080074in}}%
\pgfpathlineto{\pgfqpoint{0.979560in}{2.078315in}}%
\pgfpathlineto{\pgfqpoint{1.031797in}{2.077371in}}%
\pgfpathlineto{\pgfqpoint{1.084033in}{2.071109in}}%
\pgfpathlineto{\pgfqpoint{1.136270in}{2.068185in}}%
\pgfpathlineto{\pgfqpoint{1.188507in}{2.063883in}}%
\pgfpathlineto{\pgfqpoint{1.240744in}{2.058153in}}%
\pgfpathlineto{\pgfqpoint{1.292980in}{2.059933in}}%
\pgfpathlineto{\pgfqpoint{1.345217in}{2.056068in}}%
\pgfpathlineto{\pgfqpoint{1.397454in}{2.050410in}}%
\pgfpathlineto{\pgfqpoint{1.449691in}{2.045907in}}%
\pgfpathlineto{\pgfqpoint{1.501927in}{2.044522in}}%
\pgfpathlineto{\pgfqpoint{1.554164in}{2.039038in}}%
\pgfpathlineto{\pgfqpoint{1.606401in}{2.038058in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{2.031892in}}%
\pgfpathlineto{\pgfqpoint{1.710874in}{2.033441in}}%
\pgfpathlineto{\pgfqpoint{1.763111in}{2.028701in}}%
\pgfpathlineto{\pgfqpoint{1.815348in}{2.028619in}}%
\pgfpathlineto{\pgfqpoint{1.867585in}{2.023092in}}%
\pgfpathlineto{\pgfqpoint{1.919821in}{2.020262in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{2.016551in}}%
\pgfpathlineto{\pgfqpoint{2.024295in}{2.013919in}}%
\pgfpathlineto{\pgfqpoint{2.076532in}{2.012557in}}%
\pgfpathlineto{\pgfqpoint{2.128768in}{2.012348in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{2.003887in}}%
\pgfpathlineto{\pgfqpoint{2.233242in}{2.003122in}}%
\pgfpathlineto{\pgfqpoint{2.285479in}{1.997974in}}%
\pgfpathlineto{\pgfqpoint{2.337715in}{1.992333in}}%
\pgfpathlineto{\pgfqpoint{2.389952in}{1.992697in}}%
\pgfpathlineto{\pgfqpoint{2.442189in}{1.987314in}}%
\pgfpathlineto{\pgfqpoint{2.494426in}{1.982300in}}%
\pgfpathlineto{\pgfqpoint{2.546662in}{1.977196in}}%
\pgfpathlineto{\pgfqpoint{2.598899in}{1.977730in}}%
\pgfpathlineto{\pgfqpoint{2.651136in}{1.969341in}}%
\pgfpathlineto{\pgfqpoint{2.703373in}{1.964399in}}%
\pgfpathlineto{\pgfqpoint{2.755609in}{1.958821in}}%
\pgfpathlineto{\pgfqpoint{2.807846in}{1.956440in}}%
\pgfpathlineto{\pgfqpoint{2.860083in}{1.952033in}}%
\pgfpathlineto{\pgfqpoint{2.912320in}{1.946141in}}%
\pgfpathlineto{\pgfqpoint{2.964557in}{1.941838in}}%
\pgfpathlineto{\pgfqpoint{3.016793in}{1.931528in}}%
\pgfpathlineto{\pgfqpoint{3.069030in}{1.926534in}}%
\pgfpathlineto{\pgfqpoint{3.121267in}{1.923233in}}%
\pgfpathlineto{\pgfqpoint{3.173504in}{1.914225in}}%
\pgfpathlineto{\pgfqpoint{3.225740in}{1.907940in}}%
\pgfpathlineto{\pgfqpoint{3.277977in}{1.898757in}}%
\pgfpathlineto{\pgfqpoint{3.330214in}{1.894959in}}%
\pgfpathlineto{\pgfqpoint{3.382451in}{1.888609in}}%
\pgfpathlineto{\pgfqpoint{3.434687in}{1.878636in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{1.873349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{2.168214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666139in}{2.119040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875086in}{2.089950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084033in}{2.071109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292980in}{2.059933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501927in}{2.044522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710874in}{2.033441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919821in}{2.020262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128768in}{2.012348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337715in}{1.992333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546662in}{1.977196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755609in}{1.958821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964557in}{1.941838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173504in}{1.914225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382451in}{1.888609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.632076in}}%
\pgfpathlineto{\pgfqpoint{0.509429in}{0.619302in}}%
\pgfpathlineto{\pgfqpoint{0.561666in}{0.607994in}}%
\pgfpathlineto{\pgfqpoint{0.613903in}{0.600813in}}%
\pgfpathlineto{\pgfqpoint{0.666139in}{0.589124in}}%
\pgfpathlineto{\pgfqpoint{0.718376in}{0.586127in}}%
\pgfpathlineto{\pgfqpoint{0.770613in}{0.582106in}}%
\pgfpathlineto{\pgfqpoint{0.822850in}{0.578876in}}%
\pgfpathlineto{\pgfqpoint{0.875086in}{0.576587in}}%
\pgfpathlineto{\pgfqpoint{0.927323in}{0.569842in}}%
\pgfpathlineto{\pgfqpoint{0.979560in}{0.567705in}}%
\pgfpathlineto{\pgfqpoint{1.031797in}{0.567188in}}%
\pgfpathlineto{\pgfqpoint{1.084033in}{0.568893in}}%
\pgfpathlineto{\pgfqpoint{1.136270in}{0.563400in}}%
\pgfpathlineto{\pgfqpoint{1.188507in}{0.565509in}}%
\pgfpathlineto{\pgfqpoint{1.240744in}{0.561566in}}%
\pgfpathlineto{\pgfqpoint{1.292980in}{0.560886in}}%
\pgfpathlineto{\pgfqpoint{1.345217in}{0.560811in}}%
\pgfpathlineto{\pgfqpoint{1.397454in}{0.558003in}}%
\pgfpathlineto{\pgfqpoint{1.449691in}{0.557490in}}%
\pgfpathlineto{\pgfqpoint{1.501927in}{0.559106in}}%
\pgfpathlineto{\pgfqpoint{1.554164in}{0.554923in}}%
\pgfpathlineto{\pgfqpoint{1.606401in}{0.555225in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{0.554808in}}%
\pgfpathlineto{\pgfqpoint{1.710874in}{0.553367in}}%
\pgfpathlineto{\pgfqpoint{1.763111in}{0.553971in}}%
\pgfpathlineto{\pgfqpoint{1.815348in}{0.553464in}}%
\pgfpathlineto{\pgfqpoint{1.867585in}{0.551557in}}%
\pgfpathlineto{\pgfqpoint{1.919821in}{0.551140in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{0.552370in}}%
\pgfpathlineto{\pgfqpoint{2.024295in}{0.551017in}}%
\pgfpathlineto{\pgfqpoint{2.076532in}{0.550335in}}%
\pgfpathlineto{\pgfqpoint{2.128768in}{0.551562in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{0.548238in}}%
\pgfpathlineto{\pgfqpoint{2.233242in}{0.549259in}}%
\pgfpathlineto{\pgfqpoint{2.285479in}{0.549779in}}%
\pgfpathlineto{\pgfqpoint{2.337715in}{0.551792in}}%
\pgfpathlineto{\pgfqpoint{2.389952in}{0.548510in}}%
\pgfpathlineto{\pgfqpoint{2.442189in}{0.549917in}}%
\pgfpathlineto{\pgfqpoint{2.494426in}{0.550133in}}%
\pgfpathlineto{\pgfqpoint{2.546662in}{0.549816in}}%
\pgfpathlineto{\pgfqpoint{2.598899in}{0.549205in}}%
\pgfpathlineto{\pgfqpoint{2.651136in}{0.550977in}}%
\pgfpathlineto{\pgfqpoint{2.703373in}{0.549493in}}%
\pgfpathlineto{\pgfqpoint{2.755609in}{0.551340in}}%
\pgfpathlineto{\pgfqpoint{2.807846in}{0.548543in}}%
\pgfpathlineto{\pgfqpoint{2.860083in}{0.549479in}}%
\pgfpathlineto{\pgfqpoint{2.912320in}{0.546626in}}%
\pgfpathlineto{\pgfqpoint{2.964557in}{0.549038in}}%
\pgfpathlineto{\pgfqpoint{3.016793in}{0.548609in}}%
\pgfpathlineto{\pgfqpoint{3.069030in}{0.548245in}}%
\pgfpathlineto{\pgfqpoint{3.121267in}{0.548997in}}%
\pgfpathlineto{\pgfqpoint{3.173504in}{0.549209in}}%
\pgfpathlineto{\pgfqpoint{3.225740in}{0.549746in}}%
\pgfpathlineto{\pgfqpoint{3.277977in}{0.547256in}}%
\pgfpathlineto{\pgfqpoint{3.330214in}{0.547461in}}%
\pgfpathlineto{\pgfqpoint{3.382451in}{0.548052in}}%
\pgfpathlineto{\pgfqpoint{3.434687in}{0.547368in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.546595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.632076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666139in}{0.589124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875086in}{0.576587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084033in}{0.568893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292980in}{0.560886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501927in}{0.559106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710874in}{0.553367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919821in}{0.551140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128768in}{0.551562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337715in}{0.551792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546662in}{0.549816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755609in}{0.551340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964557in}{0.549038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173504in}{0.549209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382451in}{0.548052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{1.686543in}}%
\pgfpathlineto{\pgfqpoint{0.509429in}{1.600436in}}%
\pgfpathlineto{\pgfqpoint{0.561666in}{1.509483in}}%
\pgfpathlineto{\pgfqpoint{0.613903in}{1.439312in}}%
\pgfpathlineto{\pgfqpoint{0.666139in}{1.367776in}}%
\pgfpathlineto{\pgfqpoint{0.718376in}{1.303244in}}%
\pgfpathlineto{\pgfqpoint{0.770613in}{1.252192in}}%
\pgfpathlineto{\pgfqpoint{0.822850in}{1.200319in}}%
\pgfpathlineto{\pgfqpoint{0.875086in}{1.155326in}}%
\pgfpathlineto{\pgfqpoint{0.927323in}{1.113658in}}%
\pgfpathlineto{\pgfqpoint{0.979560in}{1.078372in}}%
\pgfpathlineto{\pgfqpoint{1.031797in}{1.044691in}}%
\pgfpathlineto{\pgfqpoint{1.084033in}{1.018594in}}%
\pgfpathlineto{\pgfqpoint{1.136270in}{0.986638in}}%
\pgfpathlineto{\pgfqpoint{1.188507in}{0.963394in}}%
\pgfpathlineto{\pgfqpoint{1.240744in}{0.943323in}}%
\pgfpathlineto{\pgfqpoint{1.292980in}{0.923543in}}%
\pgfpathlineto{\pgfqpoint{1.345217in}{0.902755in}}%
\pgfpathlineto{\pgfqpoint{1.397454in}{0.887171in}}%
\pgfpathlineto{\pgfqpoint{1.449691in}{0.874272in}}%
\pgfpathlineto{\pgfqpoint{1.501927in}{0.861023in}}%
\pgfpathlineto{\pgfqpoint{1.554164in}{0.845470in}}%
\pgfpathlineto{\pgfqpoint{1.606401in}{0.834969in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{0.824803in}}%
\pgfpathlineto{\pgfqpoint{1.710874in}{0.812519in}}%
\pgfpathlineto{\pgfqpoint{1.763111in}{0.803671in}}%
\pgfpathlineto{\pgfqpoint{1.815348in}{0.795336in}}%
\pgfpathlineto{\pgfqpoint{1.867585in}{0.785554in}}%
\pgfpathlineto{\pgfqpoint{1.919821in}{0.778167in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{0.767922in}}%
\pgfpathlineto{\pgfqpoint{2.024295in}{0.764341in}}%
\pgfpathlineto{\pgfqpoint{2.076532in}{0.756128in}}%
\pgfpathlineto{\pgfqpoint{2.128768in}{0.750493in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{0.745827in}}%
\pgfpathlineto{\pgfqpoint{2.233242in}{0.741899in}}%
\pgfpathlineto{\pgfqpoint{2.285479in}{0.739043in}}%
\pgfpathlineto{\pgfqpoint{2.337715in}{0.730234in}}%
\pgfpathlineto{\pgfqpoint{2.389952in}{0.725335in}}%
\pgfpathlineto{\pgfqpoint{2.442189in}{0.722268in}}%
\pgfpathlineto{\pgfqpoint{2.494426in}{0.718756in}}%
\pgfpathlineto{\pgfqpoint{2.546662in}{0.713776in}}%
\pgfpathlineto{\pgfqpoint{2.598899in}{0.710057in}}%
\pgfpathlineto{\pgfqpoint{2.651136in}{0.708454in}}%
\pgfpathlineto{\pgfqpoint{2.703373in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{2.755609in}{0.700786in}}%
\pgfpathlineto{\pgfqpoint{2.807846in}{0.696054in}}%
\pgfpathlineto{\pgfqpoint{2.860083in}{0.693213in}}%
\pgfpathlineto{\pgfqpoint{2.912320in}{0.689203in}}%
\pgfpathlineto{\pgfqpoint{2.964557in}{0.685475in}}%
\pgfpathlineto{\pgfqpoint{3.016793in}{0.682514in}}%
\pgfpathlineto{\pgfqpoint{3.069030in}{0.682083in}}%
\pgfpathlineto{\pgfqpoint{3.121267in}{0.679762in}}%
\pgfpathlineto{\pgfqpoint{3.173504in}{0.676742in}}%
\pgfpathlineto{\pgfqpoint{3.225740in}{0.674955in}}%
\pgfpathlineto{\pgfqpoint{3.277977in}{0.674929in}}%
\pgfpathlineto{\pgfqpoint{3.330214in}{0.671951in}}%
\pgfpathlineto{\pgfqpoint{3.382451in}{0.670686in}}%
\pgfpathlineto{\pgfqpoint{3.434687in}{0.666526in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.665490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{1.686543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666139in}{1.367776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875086in}{1.155326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084033in}{1.018594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292980in}{0.923543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501927in}{0.861023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710874in}{0.812519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919821in}{0.778167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128768in}{0.750493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337715in}{0.730234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546662in}{0.713776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755609in}{0.700786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964557in}{0.685475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173504in}{0.676742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382451in}{0.670686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486924in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.457192in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666139in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.666139in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666139in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666139in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.666139in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188507in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.188507in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188507in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188507in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.188507in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710874in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.710874in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710874in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710874in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.710874in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233242in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.233242in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233242in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233242in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.233242in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755609in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.755609in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755609in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755609in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.755609in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277977in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.277977in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277977in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277977in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.277977in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.972058in,y=0.122655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle M_{t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=0.370310in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.807021in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.807021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.807021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{0.807021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=0.807021in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{1.243732in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{1.243732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{1.243732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{1.243732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=1.243732in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{1.680443in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{1.680443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{1.680443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{1.680443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=1.680443in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.117154in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.117154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{2.117154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{2.117154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=2.117154in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=2.553865in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.154723in,y=1.462088in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |{\mathbf z}^* {\mathbf H} {\mathbf f}|^2 / \|{\mathbf H}\|_2^2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gain_vs_antennas_sparse_m10dB_10000runs_mean.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.615193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{0.457192in}{2.553865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.247231in}}%
\pgfpathlineto{\pgfqpoint{0.509429in}{2.250405in}}%
\pgfpathlineto{\pgfqpoint{0.561666in}{2.263003in}}%
\pgfpathlineto{\pgfqpoint{0.613903in}{2.270469in}}%
\pgfpathlineto{\pgfqpoint{0.666139in}{2.273427in}}%
\pgfpathlineto{\pgfqpoint{0.718376in}{2.281711in}}%
\pgfpathlineto{\pgfqpoint{0.770613in}{2.280449in}}%
\pgfpathlineto{\pgfqpoint{0.822850in}{2.289563in}}%
\pgfpathlineto{\pgfqpoint{0.875086in}{2.283207in}}%
\pgfpathlineto{\pgfqpoint{0.927323in}{2.289116in}}%
\pgfpathlineto{\pgfqpoint{0.979560in}{2.290321in}}%
\pgfpathlineto{\pgfqpoint{1.031797in}{2.296605in}}%
\pgfpathlineto{\pgfqpoint{1.084033in}{2.295490in}}%
\pgfpathlineto{\pgfqpoint{1.136270in}{2.298784in}}%
\pgfpathlineto{\pgfqpoint{1.188507in}{2.300915in}}%
\pgfpathlineto{\pgfqpoint{1.240744in}{2.300254in}}%
\pgfpathlineto{\pgfqpoint{1.292980in}{2.306366in}}%
\pgfpathlineto{\pgfqpoint{1.345217in}{2.305187in}}%
\pgfpathlineto{\pgfqpoint{1.397454in}{2.310600in}}%
\pgfpathlineto{\pgfqpoint{1.449691in}{2.306340in}}%
\pgfpathlineto{\pgfqpoint{1.501927in}{2.315560in}}%
\pgfpathlineto{\pgfqpoint{1.554164in}{2.307399in}}%
\pgfpathlineto{\pgfqpoint{1.606401in}{2.315888in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{2.317696in}}%
\pgfpathlineto{\pgfqpoint{1.710874in}{2.312671in}}%
\pgfpathlineto{\pgfqpoint{1.763111in}{2.310736in}}%
\pgfpathlineto{\pgfqpoint{1.815348in}{2.315750in}}%
\pgfpathlineto{\pgfqpoint{1.867585in}{2.316348in}}%
\pgfpathlineto{\pgfqpoint{1.919821in}{2.322894in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{2.319042in}}%
\pgfpathlineto{\pgfqpoint{2.024295in}{2.323081in}}%
\pgfpathlineto{\pgfqpoint{2.076532in}{2.321115in}}%
\pgfpathlineto{\pgfqpoint{2.128768in}{2.327363in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{2.322030in}}%
\pgfpathlineto{\pgfqpoint{2.233242in}{2.323431in}}%
\pgfpathlineto{\pgfqpoint{2.285479in}{2.320754in}}%
\pgfpathlineto{\pgfqpoint{2.337715in}{2.327089in}}%
\pgfpathlineto{\pgfqpoint{2.389952in}{2.328811in}}%
\pgfpathlineto{\pgfqpoint{2.442189in}{2.331426in}}%
\pgfpathlineto{\pgfqpoint{2.494426in}{2.329169in}}%
\pgfpathlineto{\pgfqpoint{2.546662in}{2.328748in}}%
\pgfpathlineto{\pgfqpoint{2.598899in}{2.336981in}}%
\pgfpathlineto{\pgfqpoint{2.651136in}{2.331791in}}%
\pgfpathlineto{\pgfqpoint{2.703373in}{2.327721in}}%
\pgfpathlineto{\pgfqpoint{2.755609in}{2.327162in}}%
\pgfpathlineto{\pgfqpoint{2.807846in}{2.333243in}}%
\pgfpathlineto{\pgfqpoint{2.860083in}{2.331878in}}%
\pgfpathlineto{\pgfqpoint{2.912320in}{2.330110in}}%
\pgfpathlineto{\pgfqpoint{2.964557in}{2.336465in}}%
\pgfpathlineto{\pgfqpoint{3.016793in}{2.334920in}}%
\pgfpathlineto{\pgfqpoint{3.069030in}{2.332568in}}%
\pgfpathlineto{\pgfqpoint{3.121267in}{2.337170in}}%
\pgfpathlineto{\pgfqpoint{3.173504in}{2.335271in}}%
\pgfpathlineto{\pgfqpoint{3.225740in}{2.332342in}}%
\pgfpathlineto{\pgfqpoint{3.277977in}{2.330804in}}%
\pgfpathlineto{\pgfqpoint{3.330214in}{2.336727in}}%
\pgfpathlineto{\pgfqpoint{3.382451in}{2.334321in}}%
\pgfpathlineto{\pgfqpoint{3.434687in}{2.335614in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.336204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{2.247231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666139in}{2.273427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875086in}{2.283207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084033in}{2.295490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292980in}{2.306366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501927in}{2.315560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710874in}{2.312671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919821in}{2.322894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128768in}{2.327363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337715in}{2.327089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546662in}{2.328748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755609in}{2.327162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964557in}{2.336465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173504in}{2.335271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382451in}{2.334321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.071187in}}%
\pgfpathlineto{\pgfqpoint{0.509429in}{2.069842in}}%
\pgfpathlineto{\pgfqpoint{0.561666in}{2.075019in}}%
\pgfpathlineto{\pgfqpoint{0.613903in}{2.075951in}}%
\pgfpathlineto{\pgfqpoint{0.666139in}{2.069459in}}%
\pgfpathlineto{\pgfqpoint{0.718376in}{2.075097in}}%
\pgfpathlineto{\pgfqpoint{0.770613in}{2.067523in}}%
\pgfpathlineto{\pgfqpoint{0.822850in}{2.076444in}}%
\pgfpathlineto{\pgfqpoint{0.875086in}{2.063194in}}%
\pgfpathlineto{\pgfqpoint{0.927323in}{2.070701in}}%
\pgfpathlineto{\pgfqpoint{0.979560in}{2.064243in}}%
\pgfpathlineto{\pgfqpoint{1.031797in}{2.072490in}}%
\pgfpathlineto{\pgfqpoint{1.084033in}{2.053342in}}%
\pgfpathlineto{\pgfqpoint{1.136270in}{2.065249in}}%
\pgfpathlineto{\pgfqpoint{1.188507in}{2.061075in}}%
\pgfpathlineto{\pgfqpoint{1.240744in}{2.053035in}}%
\pgfpathlineto{\pgfqpoint{1.292980in}{2.056931in}}%
\pgfpathlineto{\pgfqpoint{1.345217in}{2.048616in}}%
\pgfpathlineto{\pgfqpoint{1.397454in}{2.058752in}}%
\pgfpathlineto{\pgfqpoint{1.449691in}{2.050290in}}%
\pgfpathlineto{\pgfqpoint{1.501927in}{2.055349in}}%
\pgfpathlineto{\pgfqpoint{1.554164in}{2.037613in}}%
\pgfpathlineto{\pgfqpoint{1.606401in}{2.048868in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{2.046734in}}%
\pgfpathlineto{\pgfqpoint{1.710874in}{2.038491in}}%
\pgfpathlineto{\pgfqpoint{1.763111in}{2.026723in}}%
\pgfpathlineto{\pgfqpoint{1.815348in}{2.033974in}}%
\pgfpathlineto{\pgfqpoint{1.867585in}{2.025362in}}%
\pgfpathlineto{\pgfqpoint{1.919821in}{2.039824in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{2.030065in}}%
\pgfpathlineto{\pgfqpoint{2.024295in}{2.030295in}}%
\pgfpathlineto{\pgfqpoint{2.076532in}{2.025490in}}%
\pgfpathlineto{\pgfqpoint{2.128768in}{2.022100in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{2.008017in}}%
\pgfpathlineto{\pgfqpoint{2.233242in}{2.009233in}}%
\pgfpathlineto{\pgfqpoint{2.285479in}{2.008975in}}%
\pgfpathlineto{\pgfqpoint{2.337715in}{2.007975in}}%
\pgfpathlineto{\pgfqpoint{2.389952in}{2.004975in}}%
\pgfpathlineto{\pgfqpoint{2.442189in}{2.013034in}}%
\pgfpathlineto{\pgfqpoint{2.494426in}{2.000122in}}%
\pgfpathlineto{\pgfqpoint{2.546662in}{1.993433in}}%
\pgfpathlineto{\pgfqpoint{2.598899in}{2.007110in}}%
\pgfpathlineto{\pgfqpoint{2.651136in}{1.996033in}}%
\pgfpathlineto{\pgfqpoint{2.703373in}{1.981045in}}%
\pgfpathlineto{\pgfqpoint{2.755609in}{1.980476in}}%
\pgfpathlineto{\pgfqpoint{2.807846in}{1.985627in}}%
\pgfpathlineto{\pgfqpoint{2.860083in}{1.982694in}}%
\pgfpathlineto{\pgfqpoint{2.912320in}{1.973465in}}%
\pgfpathlineto{\pgfqpoint{2.964557in}{1.979294in}}%
\pgfpathlineto{\pgfqpoint{3.016793in}{1.969954in}}%
\pgfpathlineto{\pgfqpoint{3.069030in}{1.964197in}}%
\pgfpathlineto{\pgfqpoint{3.121267in}{1.962295in}}%
\pgfpathlineto{\pgfqpoint{3.173504in}{1.959956in}}%
\pgfpathlineto{\pgfqpoint{3.225740in}{1.949356in}}%
\pgfpathlineto{\pgfqpoint{3.277977in}{1.946087in}}%
\pgfpathlineto{\pgfqpoint{3.330214in}{1.951061in}}%
\pgfpathlineto{\pgfqpoint{3.382451in}{1.941515in}}%
\pgfpathlineto{\pgfqpoint{3.434687in}{1.941477in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{1.930926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{2.071187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666139in}{2.069459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875086in}{2.063194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084033in}{2.053342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292980in}{2.056931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501927in}{2.055349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710874in}{2.038491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919821in}{2.039824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128768in}{2.022100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337715in}{2.007975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546662in}{1.993433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755609in}{1.980476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964557in}{1.979294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173504in}{1.959956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382451in}{1.941515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.068181in}}%
\pgfpathlineto{\pgfqpoint{0.509429in}{2.062297in}}%
\pgfpathlineto{\pgfqpoint{0.561666in}{2.073044in}}%
\pgfpathlineto{\pgfqpoint{0.613903in}{2.073978in}}%
\pgfpathlineto{\pgfqpoint{0.666139in}{2.060633in}}%
\pgfpathlineto{\pgfqpoint{0.718376in}{2.066002in}}%
\pgfpathlineto{\pgfqpoint{0.770613in}{2.060965in}}%
\pgfpathlineto{\pgfqpoint{0.822850in}{2.070603in}}%
\pgfpathlineto{\pgfqpoint{0.875086in}{2.056377in}}%
\pgfpathlineto{\pgfqpoint{0.927323in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.979560in}{2.059084in}}%
\pgfpathlineto{\pgfqpoint{1.031797in}{2.056093in}}%
\pgfpathlineto{\pgfqpoint{1.084033in}{2.049529in}}%
\pgfpathlineto{\pgfqpoint{1.136270in}{2.055726in}}%
\pgfpathlineto{\pgfqpoint{1.188507in}{2.052813in}}%
\pgfpathlineto{\pgfqpoint{1.240744in}{2.046619in}}%
\pgfpathlineto{\pgfqpoint{1.292980in}{2.049232in}}%
\pgfpathlineto{\pgfqpoint{1.345217in}{2.042087in}}%
\pgfpathlineto{\pgfqpoint{1.397454in}{2.052576in}}%
\pgfpathlineto{\pgfqpoint{1.449691in}{2.040576in}}%
\pgfpathlineto{\pgfqpoint{1.501927in}{2.047952in}}%
\pgfpathlineto{\pgfqpoint{1.554164in}{2.029668in}}%
\pgfpathlineto{\pgfqpoint{1.606401in}{2.041430in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{2.041216in}}%
\pgfpathlineto{\pgfqpoint{1.710874in}{2.031385in}}%
\pgfpathlineto{\pgfqpoint{1.763111in}{2.024820in}}%
\pgfpathlineto{\pgfqpoint{1.815348in}{2.033691in}}%
\pgfpathlineto{\pgfqpoint{1.867585in}{2.022535in}}%
\pgfpathlineto{\pgfqpoint{1.919821in}{2.037232in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{2.024587in}}%
\pgfpathlineto{\pgfqpoint{2.024295in}{2.028955in}}%
\pgfpathlineto{\pgfqpoint{2.076532in}{2.025970in}}%
\pgfpathlineto{\pgfqpoint{2.128768in}{2.024925in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{2.006528in}}%
\pgfpathlineto{\pgfqpoint{2.233242in}{2.013666in}}%
\pgfpathlineto{\pgfqpoint{2.285479in}{2.009924in}}%
\pgfpathlineto{\pgfqpoint{2.337715in}{2.009803in}}%
\pgfpathlineto{\pgfqpoint{2.389952in}{2.004442in}}%
\pgfpathlineto{\pgfqpoint{2.442189in}{2.012398in}}%
\pgfpathlineto{\pgfqpoint{2.494426in}{2.005666in}}%
\pgfpathlineto{\pgfqpoint{2.546662in}{2.005406in}}%
\pgfpathlineto{\pgfqpoint{2.598899in}{2.011374in}}%
\pgfpathlineto{\pgfqpoint{2.651136in}{2.005429in}}%
\pgfpathlineto{\pgfqpoint{2.703373in}{1.993536in}}%
\pgfpathlineto{\pgfqpoint{2.755609in}{1.995552in}}%
\pgfpathlineto{\pgfqpoint{2.807846in}{2.000746in}}%
\pgfpathlineto{\pgfqpoint{2.860083in}{2.001843in}}%
\pgfpathlineto{\pgfqpoint{2.912320in}{1.996835in}}%
\pgfpathlineto{\pgfqpoint{2.964557in}{1.999458in}}%
\pgfpathlineto{\pgfqpoint{3.016793in}{1.994246in}}%
\pgfpathlineto{\pgfqpoint{3.069030in}{1.988196in}}%
\pgfpathlineto{\pgfqpoint{3.121267in}{1.990608in}}%
\pgfpathlineto{\pgfqpoint{3.173504in}{1.988799in}}%
\pgfpathlineto{\pgfqpoint{3.225740in}{1.989226in}}%
\pgfpathlineto{\pgfqpoint{3.277977in}{1.984177in}}%
\pgfpathlineto{\pgfqpoint{3.330214in}{1.991835in}}%
\pgfpathlineto{\pgfqpoint{3.382451in}{1.984029in}}%
\pgfpathlineto{\pgfqpoint{3.434687in}{1.986784in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{1.982281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{2.068181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666139in}{2.060633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875086in}{2.056377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084033in}{2.049529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292980in}{2.049232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501927in}{2.047952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710874in}{2.031385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919821in}{2.037232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128768in}{2.024925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337715in}{2.009803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546662in}{2.005406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755609in}{1.995552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964557in}{1.999458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173504in}{1.988799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382451in}{1.984029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.226407in}}%
\pgfpathlineto{\pgfqpoint{0.509429in}{2.224784in}}%
\pgfpathlineto{\pgfqpoint{0.561666in}{2.235953in}}%
\pgfpathlineto{\pgfqpoint{0.613903in}{2.235791in}}%
\pgfpathlineto{\pgfqpoint{0.666139in}{2.240544in}}%
\pgfpathlineto{\pgfqpoint{0.718376in}{2.239846in}}%
\pgfpathlineto{\pgfqpoint{0.770613in}{2.238029in}}%
\pgfpathlineto{\pgfqpoint{0.822850in}{2.245731in}}%
\pgfpathlineto{\pgfqpoint{0.875086in}{2.232672in}}%
\pgfpathlineto{\pgfqpoint{0.927323in}{2.238424in}}%
\pgfpathlineto{\pgfqpoint{0.979560in}{2.235408in}}%
\pgfpathlineto{\pgfqpoint{1.031797in}{2.238291in}}%
\pgfpathlineto{\pgfqpoint{1.084033in}{2.234585in}}%
\pgfpathlineto{\pgfqpoint{1.136270in}{2.236205in}}%
\pgfpathlineto{\pgfqpoint{1.188507in}{2.232792in}}%
\pgfpathlineto{\pgfqpoint{1.240744in}{2.231215in}}%
\pgfpathlineto{\pgfqpoint{1.292980in}{2.232661in}}%
\pgfpathlineto{\pgfqpoint{1.345217in}{2.226394in}}%
\pgfpathlineto{\pgfqpoint{1.397454in}{2.233837in}}%
\pgfpathlineto{\pgfqpoint{1.449691in}{2.226018in}}%
\pgfpathlineto{\pgfqpoint{1.501927in}{2.231338in}}%
\pgfpathlineto{\pgfqpoint{1.554164in}{2.216132in}}%
\pgfpathlineto{\pgfqpoint{1.606401in}{2.224969in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{2.224129in}}%
\pgfpathlineto{\pgfqpoint{1.710874in}{2.218693in}}%
\pgfpathlineto{\pgfqpoint{1.763111in}{2.210420in}}%
\pgfpathlineto{\pgfqpoint{1.815348in}{2.215223in}}%
\pgfpathlineto{\pgfqpoint{1.867585in}{2.207737in}}%
\pgfpathlineto{\pgfqpoint{1.919821in}{2.215971in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{2.210103in}}%
\pgfpathlineto{\pgfqpoint{2.024295in}{2.210207in}}%
\pgfpathlineto{\pgfqpoint{2.076532in}{2.206103in}}%
\pgfpathlineto{\pgfqpoint{2.128768in}{2.207240in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{2.193518in}}%
\pgfpathlineto{\pgfqpoint{2.233242in}{2.192406in}}%
\pgfpathlineto{\pgfqpoint{2.285479in}{2.193211in}}%
\pgfpathlineto{\pgfqpoint{2.337715in}{2.191964in}}%
\pgfpathlineto{\pgfqpoint{2.389952in}{2.188598in}}%
\pgfpathlineto{\pgfqpoint{2.442189in}{2.192780in}}%
\pgfpathlineto{\pgfqpoint{2.494426in}{2.186391in}}%
\pgfpathlineto{\pgfqpoint{2.546662in}{2.179809in}}%
\pgfpathlineto{\pgfqpoint{2.598899in}{2.184721in}}%
\pgfpathlineto{\pgfqpoint{2.651136in}{2.179945in}}%
\pgfpathlineto{\pgfqpoint{2.703373in}{2.168086in}}%
\pgfpathlineto{\pgfqpoint{2.755609in}{2.161759in}}%
\pgfpathlineto{\pgfqpoint{2.807846in}{2.167670in}}%
\pgfpathlineto{\pgfqpoint{2.860083in}{2.164980in}}%
\pgfpathlineto{\pgfqpoint{2.912320in}{2.161714in}}%
\pgfpathlineto{\pgfqpoint{2.964557in}{2.159445in}}%
\pgfpathlineto{\pgfqpoint{3.016793in}{2.152783in}}%
\pgfpathlineto{\pgfqpoint{3.069030in}{2.143164in}}%
\pgfpathlineto{\pgfqpoint{3.121267in}{2.143523in}}%
\pgfpathlineto{\pgfqpoint{3.173504in}{2.137901in}}%
\pgfpathlineto{\pgfqpoint{3.225740in}{2.134519in}}%
\pgfpathlineto{\pgfqpoint{3.277977in}{2.129332in}}%
\pgfpathlineto{\pgfqpoint{3.330214in}{2.131635in}}%
\pgfpathlineto{\pgfqpoint{3.382451in}{2.118171in}}%
\pgfpathlineto{\pgfqpoint{3.434687in}{2.119133in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.110078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{2.226407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666139in}{2.240544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875086in}{2.232672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084033in}{2.234585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292980in}{2.232661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501927in}{2.231338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710874in}{2.218693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919821in}{2.215971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128768in}{2.207240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337715in}{2.191964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546662in}{2.179809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755609in}{2.161759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964557in}{2.159445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173504in}{2.137901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382451in}{2.118171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.597421in}}%
\pgfpathlineto{\pgfqpoint{0.509429in}{0.586390in}}%
\pgfpathlineto{\pgfqpoint{0.561666in}{0.580427in}}%
\pgfpathlineto{\pgfqpoint{0.613903in}{0.573041in}}%
\pgfpathlineto{\pgfqpoint{0.666139in}{0.569976in}}%
\pgfpathlineto{\pgfqpoint{0.718376in}{0.564865in}}%
\pgfpathlineto{\pgfqpoint{0.770613in}{0.562897in}}%
\pgfpathlineto{\pgfqpoint{0.822850in}{0.567603in}}%
\pgfpathlineto{\pgfqpoint{0.875086in}{0.564650in}}%
\pgfpathlineto{\pgfqpoint{0.927323in}{0.565766in}}%
\pgfpathlineto{\pgfqpoint{0.979560in}{0.563686in}}%
\pgfpathlineto{\pgfqpoint{1.031797in}{0.567988in}}%
\pgfpathlineto{\pgfqpoint{1.084033in}{0.571112in}}%
\pgfpathlineto{\pgfqpoint{1.136270in}{0.567012in}}%
\pgfpathlineto{\pgfqpoint{1.188507in}{0.570687in}}%
\pgfpathlineto{\pgfqpoint{1.240744in}{0.566373in}}%
\pgfpathlineto{\pgfqpoint{1.292980in}{0.572111in}}%
\pgfpathlineto{\pgfqpoint{1.345217in}{0.574379in}}%
\pgfpathlineto{\pgfqpoint{1.397454in}{0.577489in}}%
\pgfpathlineto{\pgfqpoint{1.449691in}{0.579494in}}%
\pgfpathlineto{\pgfqpoint{1.501927in}{0.579443in}}%
\pgfpathlineto{\pgfqpoint{1.554164in}{0.580681in}}%
\pgfpathlineto{\pgfqpoint{1.606401in}{0.583697in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{0.584413in}}%
\pgfpathlineto{\pgfqpoint{1.710874in}{0.584238in}}%
\pgfpathlineto{\pgfqpoint{1.763111in}{0.581549in}}%
\pgfpathlineto{\pgfqpoint{1.815348in}{0.587182in}}%
\pgfpathlineto{\pgfqpoint{1.867585in}{0.588619in}}%
\pgfpathlineto{\pgfqpoint{1.919821in}{0.591608in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{0.596916in}}%
\pgfpathlineto{\pgfqpoint{2.024295in}{0.595845in}}%
\pgfpathlineto{\pgfqpoint{2.076532in}{0.598410in}}%
\pgfpathlineto{\pgfqpoint{2.128768in}{0.594153in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{0.603468in}}%
\pgfpathlineto{\pgfqpoint{2.233242in}{0.599225in}}%
\pgfpathlineto{\pgfqpoint{2.285479in}{0.602870in}}%
\pgfpathlineto{\pgfqpoint{2.337715in}{0.599739in}}%
\pgfpathlineto{\pgfqpoint{2.389952in}{0.602631in}}%
\pgfpathlineto{\pgfqpoint{2.442189in}{0.609380in}}%
\pgfpathlineto{\pgfqpoint{2.494426in}{0.612535in}}%
\pgfpathlineto{\pgfqpoint{2.546662in}{0.609558in}}%
\pgfpathlineto{\pgfqpoint{2.598899in}{0.611513in}}%
\pgfpathlineto{\pgfqpoint{2.651136in}{0.614867in}}%
\pgfpathlineto{\pgfqpoint{2.703373in}{0.614222in}}%
\pgfpathlineto{\pgfqpoint{2.755609in}{0.613670in}}%
\pgfpathlineto{\pgfqpoint{2.807846in}{0.613316in}}%
\pgfpathlineto{\pgfqpoint{2.860083in}{0.618605in}}%
\pgfpathlineto{\pgfqpoint{2.912320in}{0.620282in}}%
\pgfpathlineto{\pgfqpoint{2.964557in}{0.621573in}}%
\pgfpathlineto{\pgfqpoint{3.016793in}{0.624003in}}%
\pgfpathlineto{\pgfqpoint{3.069030in}{0.619957in}}%
\pgfpathlineto{\pgfqpoint{3.121267in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{3.173504in}{0.625044in}}%
\pgfpathlineto{\pgfqpoint{3.225740in}{0.625651in}}%
\pgfpathlineto{\pgfqpoint{3.277977in}{0.623168in}}%
\pgfpathlineto{\pgfqpoint{3.330214in}{0.629404in}}%
\pgfpathlineto{\pgfqpoint{3.382451in}{0.627953in}}%
\pgfpathlineto{\pgfqpoint{3.434687in}{0.637621in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.633414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.597421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666139in}{0.569976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875086in}{0.564650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084033in}{0.571112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292980in}{0.572111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501927in}{0.579443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710874in}{0.584238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919821in}{0.591608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128768in}{0.594153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337715in}{0.599739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546662in}{0.609558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755609in}{0.613670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964557in}{0.621573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173504in}{0.625044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382451in}{0.627953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{1.665938in}}%
\pgfpathlineto{\pgfqpoint{0.509429in}{1.599822in}}%
\pgfpathlineto{\pgfqpoint{0.561666in}{1.539553in}}%
\pgfpathlineto{\pgfqpoint{0.613903in}{1.484866in}}%
\pgfpathlineto{\pgfqpoint{0.666139in}{1.433417in}}%
\pgfpathlineto{\pgfqpoint{0.718376in}{1.383485in}}%
\pgfpathlineto{\pgfqpoint{0.770613in}{1.337367in}}%
\pgfpathlineto{\pgfqpoint{0.822850in}{1.307448in}}%
\pgfpathlineto{\pgfqpoint{0.875086in}{1.267960in}}%
\pgfpathlineto{\pgfqpoint{0.927323in}{1.240055in}}%
\pgfpathlineto{\pgfqpoint{0.979560in}{1.210542in}}%
\pgfpathlineto{\pgfqpoint{1.031797in}{1.188067in}}%
\pgfpathlineto{\pgfqpoint{1.084033in}{1.164239in}}%
\pgfpathlineto{\pgfqpoint{1.136270in}{1.149514in}}%
\pgfpathlineto{\pgfqpoint{1.188507in}{1.132517in}}%
\pgfpathlineto{\pgfqpoint{1.240744in}{1.111976in}}%
\pgfpathlineto{\pgfqpoint{1.292980in}{1.098222in}}%
\pgfpathlineto{\pgfqpoint{1.345217in}{1.081681in}}%
\pgfpathlineto{\pgfqpoint{1.397454in}{1.075751in}}%
\pgfpathlineto{\pgfqpoint{1.449691in}{1.062094in}}%
\pgfpathlineto{\pgfqpoint{1.501927in}{1.052031in}}%
\pgfpathlineto{\pgfqpoint{1.554164in}{1.039951in}}%
\pgfpathlineto{\pgfqpoint{1.606401in}{1.030053in}}%
\pgfpathlineto{\pgfqpoint{1.658638in}{1.023762in}}%
\pgfpathlineto{\pgfqpoint{1.710874in}{1.013171in}}%
\pgfpathlineto{\pgfqpoint{1.763111in}{1.001767in}}%
\pgfpathlineto{\pgfqpoint{1.815348in}{1.001764in}}%
\pgfpathlineto{\pgfqpoint{1.867585in}{0.986423in}}%
\pgfpathlineto{\pgfqpoint{1.919821in}{0.994349in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{0.985941in}}%
\pgfpathlineto{\pgfqpoint{2.024295in}{0.980485in}}%
\pgfpathlineto{\pgfqpoint{2.076532in}{0.972372in}}%
\pgfpathlineto{\pgfqpoint{2.128768in}{0.968477in}}%
\pgfpathlineto{\pgfqpoint{2.181005in}{0.960714in}}%
\pgfpathlineto{\pgfqpoint{2.233242in}{0.952492in}}%
\pgfpathlineto{\pgfqpoint{2.285479in}{0.951989in}}%
\pgfpathlineto{\pgfqpoint{2.337715in}{0.945575in}}%
\pgfpathlineto{\pgfqpoint{2.389952in}{0.940439in}}%
\pgfpathlineto{\pgfqpoint{2.442189in}{0.944906in}}%
\pgfpathlineto{\pgfqpoint{2.494426in}{0.938483in}}%
\pgfpathlineto{\pgfqpoint{2.546662in}{0.930886in}}%
\pgfpathlineto{\pgfqpoint{2.598899in}{0.933744in}}%
\pgfpathlineto{\pgfqpoint{2.651136in}{0.931604in}}%
\pgfpathlineto{\pgfqpoint{2.703373in}{0.922357in}}%
\pgfpathlineto{\pgfqpoint{2.755609in}{0.921039in}}%
\pgfpathlineto{\pgfqpoint{2.807846in}{0.917827in}}%
\pgfpathlineto{\pgfqpoint{2.860083in}{0.918765in}}%
\pgfpathlineto{\pgfqpoint{2.912320in}{0.915388in}}%
\pgfpathlineto{\pgfqpoint{2.964557in}{0.913845in}}%
\pgfpathlineto{\pgfqpoint{3.016793in}{0.910256in}}%
\pgfpathlineto{\pgfqpoint{3.069030in}{0.903261in}}%
\pgfpathlineto{\pgfqpoint{3.121267in}{0.905613in}}%
\pgfpathlineto{\pgfqpoint{3.173504in}{0.900141in}}%
\pgfpathlineto{\pgfqpoint{3.225740in}{0.900129in}}%
\pgfpathlineto{\pgfqpoint{3.277977in}{0.892791in}}%
\pgfpathlineto{\pgfqpoint{3.330214in}{0.896129in}}%
\pgfpathlineto{\pgfqpoint{3.382451in}{0.894002in}}%
\pgfpathlineto{\pgfqpoint{3.434687in}{0.897950in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.890098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{1.665938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666139in}{1.433417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875086in}{1.267960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084033in}{1.164239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292980in}{1.098222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501927in}{1.052031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710874in}{1.013171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919821in}{0.994349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128768in}{0.968477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337715in}{0.945575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546662in}{0.930886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755609in}{0.921039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964557in}{0.913845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173504in}{0.900141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382451in}{0.894002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486924in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.457192in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666139in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{0.666139in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666139in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666139in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.666139in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188507in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.188507in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188507in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188507in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.188507in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710874in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{1.710874in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710874in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710874in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.710874in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233242in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.233242in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233242in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233242in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.233242in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755609in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{2.755609in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755609in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755609in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.755609in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277977in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.277977in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277977in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277977in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.277977in,y=0.314755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.972058in,y=0.122655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle M_{t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.370310in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.370310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{0.370310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=0.370310in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{0.807021in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.807021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{0.807021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{0.807021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=0.807021in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{1.243732in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{1.243732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{1.243732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{1.243732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=1.243732in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{1.680443in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{1.680443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{1.680443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{1.680443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=1.680443in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.117154in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.117154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{2.117154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{2.117154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=2.117154in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457192in}{0.370310in}}{\pgfqpoint{3.029732in}{2.183555in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457192in}{2.553865in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.553865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457192in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486924in}{2.553865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401637in,y=2.553865in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.154723in,y=1.462088in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |{\mathbf z}^* {\mathbf H} {\mathbf f}|^2 / \|{\mathbf H}\|_2^2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gain_vs_snr_4x32_40000runs_100its_iid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.615193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.567365in}}%
\pgfpathlineto{\pgfqpoint{0.484970in}{2.567365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{0.484970in}{2.567365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{0.414288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.484970in,y=0.317066in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973722in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{0.973722in}{2.567365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973722in}{0.414288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.973722in,y=0.317066in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462473in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{1.462473in}{2.567365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462473in}{0.414288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.462473in,y=0.317066in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951225in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{1.951225in}{2.567365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951225in}{0.414288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.951225in,y=0.317066in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439976in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{2.439976in}{2.567365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439976in}{0.414288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.439976in,y=0.317066in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928728in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{2.567365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928728in}{0.414288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.928728in,y=0.317066in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417479in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.567365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417479in}{0.414288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.417479in,y=0.317066in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.951225in,y=0.138855in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont SNR \(\displaystyle \rho\) [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{0.414288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{0.414288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.210278in,y=0.366460in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{0.844903in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{0.844903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{0.844903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.210278in,y=0.797076in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{1.275519in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{1.275519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{1.275519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.210278in,y=1.227691in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{1.706134in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{1.706134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{1.706134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.210278in,y=1.658307in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{2.136750in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.136750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{2.136750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.210278in,y=2.088922in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{2.567365in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.567365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{2.567365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.210278in,y=2.519537in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.154723in,y=1.490827in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |{\mathbf z}^* {\mathbf H} {\mathbf f}|^2 / \|{\mathbf H}\|_2^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{2.155603in}}%
\pgfpathlineto{\pgfqpoint{0.680471in}{2.231398in}}%
\pgfpathlineto{\pgfqpoint{0.875971in}{2.288829in}}%
\pgfpathlineto{\pgfqpoint{1.071472in}{2.330033in}}%
\pgfpathlineto{\pgfqpoint{1.266973in}{2.357727in}}%
\pgfpathlineto{\pgfqpoint{1.462473in}{2.377682in}}%
\pgfpathlineto{\pgfqpoint{1.657974in}{2.392743in}}%
\pgfpathlineto{\pgfqpoint{1.853474in}{2.402875in}}%
\pgfpathlineto{\pgfqpoint{2.048975in}{2.409914in}}%
\pgfpathlineto{\pgfqpoint{2.244476in}{2.415545in}}%
\pgfpathlineto{\pgfqpoint{2.439976in}{2.418318in}}%
\pgfpathlineto{\pgfqpoint{2.635477in}{2.419651in}}%
\pgfpathlineto{\pgfqpoint{2.830978in}{2.421437in}}%
\pgfpathlineto{\pgfqpoint{3.026478in}{2.421128in}}%
\pgfpathlineto{\pgfqpoint{3.221979in}{2.422578in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.423131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{2.155603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680471in}{2.231398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875971in}{2.288829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071472in}{2.330033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266973in}{2.357727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462473in}{2.377682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657974in}{2.392743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853474in}{2.402875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048975in}{2.409914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244476in}{2.415545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439976in}{2.418318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635477in}{2.419651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830978in}{2.421437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026478in}{2.421128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221979in}{2.422578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417479in}{2.423131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{1.845270in}}%
\pgfpathlineto{\pgfqpoint{0.680471in}{2.131796in}}%
\pgfpathlineto{\pgfqpoint{0.875971in}{2.309593in}}%
\pgfpathlineto{\pgfqpoint{1.071472in}{2.414246in}}%
\pgfpathlineto{\pgfqpoint{1.266973in}{2.474053in}}%
\pgfpathlineto{\pgfqpoint{1.462473in}{2.509584in}}%
\pgfpathlineto{\pgfqpoint{1.657974in}{2.531270in}}%
\pgfpathlineto{\pgfqpoint{1.853474in}{2.544669in}}%
\pgfpathlineto{\pgfqpoint{2.048975in}{2.553003in}}%
\pgfpathlineto{\pgfqpoint{2.244476in}{2.558314in}}%
\pgfpathlineto{\pgfqpoint{2.439976in}{2.561579in}}%
\pgfpathlineto{\pgfqpoint{2.635477in}{2.563681in}}%
\pgfpathlineto{\pgfqpoint{2.830978in}{2.565041in}}%
\pgfpathlineto{\pgfqpoint{3.026478in}{2.565890in}}%
\pgfpathlineto{\pgfqpoint{3.221979in}{2.566421in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.566769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{1.845270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680471in}{2.131796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875971in}{2.309593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071472in}{2.414246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266973in}{2.474053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462473in}{2.509584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657974in}{2.531270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853474in}{2.544669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048975in}{2.553003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244476in}{2.558314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439976in}{2.561579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635477in}{2.563681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830978in}{2.565041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026478in}{2.565890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221979in}{2.566421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417479in}{2.566769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{1.839195in}}%
\pgfpathlineto{\pgfqpoint{0.680471in}{2.130239in}}%
\pgfpathlineto{\pgfqpoint{0.875971in}{2.310209in}}%
\pgfpathlineto{\pgfqpoint{1.071472in}{2.415521in}}%
\pgfpathlineto{\pgfqpoint{1.266973in}{2.475986in}}%
\pgfpathlineto{\pgfqpoint{1.462473in}{2.511932in}}%
\pgfpathlineto{\pgfqpoint{1.657974in}{2.533736in}}%
\pgfpathlineto{\pgfqpoint{1.853474in}{2.546906in}}%
\pgfpathlineto{\pgfqpoint{2.048975in}{2.554919in}}%
\pgfpathlineto{\pgfqpoint{2.244476in}{2.559848in}}%
\pgfpathlineto{\pgfqpoint{2.439976in}{2.562754in}}%
\pgfpathlineto{\pgfqpoint{2.635477in}{2.564570in}}%
\pgfpathlineto{\pgfqpoint{2.830978in}{2.565652in}}%
\pgfpathlineto{\pgfqpoint{3.026478in}{2.566254in}}%
\pgfpathlineto{\pgfqpoint{3.221979in}{2.566684in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.566900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{1.839195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680471in}{2.130239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875971in}{2.310209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071472in}{2.415521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266973in}{2.475986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462473in}{2.511932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657974in}{2.533736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853474in}{2.546906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048975in}{2.554919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244476in}{2.559848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439976in}{2.562754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635477in}{2.564570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830978in}{2.565652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026478in}{2.566254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221979in}{2.566684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417479in}{2.566900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{2.047929in}}%
\pgfpathlineto{\pgfqpoint{0.680471in}{2.201991in}}%
\pgfpathlineto{\pgfqpoint{0.875971in}{2.333748in}}%
\pgfpathlineto{\pgfqpoint{1.071472in}{2.430382in}}%
\pgfpathlineto{\pgfqpoint{1.266973in}{2.487332in}}%
\pgfpathlineto{\pgfqpoint{1.462473in}{2.517040in}}%
\pgfpathlineto{\pgfqpoint{1.657974in}{2.532620in}}%
\pgfpathlineto{\pgfqpoint{1.853474in}{2.541616in}}%
\pgfpathlineto{\pgfqpoint{2.048975in}{2.547029in}}%
\pgfpathlineto{\pgfqpoint{2.244476in}{2.550755in}}%
\pgfpathlineto{\pgfqpoint{2.439976in}{2.552923in}}%
\pgfpathlineto{\pgfqpoint{2.635477in}{2.554748in}}%
\pgfpathlineto{\pgfqpoint{2.830978in}{2.555254in}}%
\pgfpathlineto{\pgfqpoint{3.026478in}{2.556171in}}%
\pgfpathlineto{\pgfqpoint{3.221979in}{2.556325in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.556714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{2.047929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680471in}{2.201991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875971in}{2.333748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071472in}{2.430382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266973in}{2.487332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462473in}{2.517040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657974in}{2.532620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853474in}{2.541616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048975in}{2.547029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244476in}{2.550755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439976in}{2.552923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635477in}{2.554748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830978in}{2.555254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026478in}{2.556171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221979in}{2.556325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417479in}{2.556714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{0.594430in}}%
\pgfpathlineto{\pgfqpoint{0.680471in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{0.875971in}{0.788000in}}%
\pgfpathlineto{\pgfqpoint{1.071472in}{0.977844in}}%
\pgfpathlineto{\pgfqpoint{1.266973in}{1.254314in}}%
\pgfpathlineto{\pgfqpoint{1.462473in}{1.559917in}}%
\pgfpathlineto{\pgfqpoint{1.657974in}{1.836530in}}%
\pgfpathlineto{\pgfqpoint{1.853474in}{2.056508in}}%
\pgfpathlineto{\pgfqpoint{2.048975in}{2.222023in}}%
\pgfpathlineto{\pgfqpoint{2.244476in}{2.339102in}}%
\pgfpathlineto{\pgfqpoint{2.439976in}{2.418823in}}%
\pgfpathlineto{\pgfqpoint{2.635477in}{2.471691in}}%
\pgfpathlineto{\pgfqpoint{2.830978in}{2.506117in}}%
\pgfpathlineto{\pgfqpoint{3.026478in}{2.528394in}}%
\pgfpathlineto{\pgfqpoint{3.221979in}{2.542682in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.551711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{0.594430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680471in}{0.670122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875971in}{0.788000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071472in}{0.977844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266973in}{1.254314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462473in}{1.559917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657974in}{1.836530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853474in}{2.056508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048975in}{2.222023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244476in}{2.339102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439976in}{2.418823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635477in}{2.471691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830978in}{2.506117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026478in}{2.528394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221979in}{2.542682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417479in}{2.551711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{0.835005in}}%
\pgfpathlineto{\pgfqpoint{0.680471in}{1.189098in}}%
\pgfpathlineto{\pgfqpoint{0.875971in}{1.600706in}}%
\pgfpathlineto{\pgfqpoint{1.071472in}{1.946953in}}%
\pgfpathlineto{\pgfqpoint{1.266973in}{2.184386in}}%
\pgfpathlineto{\pgfqpoint{1.462473in}{2.332827in}}%
\pgfpathlineto{\pgfqpoint{1.657974in}{2.423111in}}%
\pgfpathlineto{\pgfqpoint{1.853474in}{2.477343in}}%
\pgfpathlineto{\pgfqpoint{2.048975in}{2.510739in}}%
\pgfpathlineto{\pgfqpoint{2.244476in}{2.531409in}}%
\pgfpathlineto{\pgfqpoint{2.439976in}{2.544027in}}%
\pgfpathlineto{\pgfqpoint{2.635477in}{2.552035in}}%
\pgfpathlineto{\pgfqpoint{2.830978in}{2.557072in}}%
\pgfpathlineto{\pgfqpoint{3.026478in}{2.560232in}}%
\pgfpathlineto{\pgfqpoint{3.221979in}{2.562190in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.563481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{0.835005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680471in}{1.189098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875971in}{1.600706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071472in}{1.946953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266973in}{2.184386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462473in}{2.332827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657974in}{2.423111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853474in}{2.477343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048975in}{2.510739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244476in}{2.531409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439976in}{2.544027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635477in}{2.552035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830978in}{2.557072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026478in}{2.560232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221979in}{2.562190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417479in}{2.563481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{0.964778in}}%
\pgfpathlineto{\pgfqpoint{0.680471in}{1.113124in}}%
\pgfpathlineto{\pgfqpoint{0.875971in}{1.295276in}}%
\pgfpathlineto{\pgfqpoint{1.071472in}{1.493190in}}%
\pgfpathlineto{\pgfqpoint{1.266973in}{1.701609in}}%
\pgfpathlineto{\pgfqpoint{1.462473in}{1.891114in}}%
\pgfpathlineto{\pgfqpoint{1.657974in}{2.062625in}}%
\pgfpathlineto{\pgfqpoint{1.853474in}{2.201914in}}%
\pgfpathlineto{\pgfqpoint{2.048975in}{2.312816in}}%
\pgfpathlineto{\pgfqpoint{2.244476in}{2.391882in}}%
\pgfpathlineto{\pgfqpoint{2.439976in}{2.450527in}}%
\pgfpathlineto{\pgfqpoint{2.635477in}{2.490119in}}%
\pgfpathlineto{\pgfqpoint{2.830978in}{2.516930in}}%
\pgfpathlineto{\pgfqpoint{3.026478in}{2.534422in}}%
\pgfpathlineto{\pgfqpoint{3.221979in}{2.545983in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.553506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{0.964778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680471in}{1.113124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875971in}{1.295276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071472in}{1.493190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266973in}{1.701609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462473in}{1.891114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657974in}{2.062625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853474in}{2.201914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048975in}{2.312816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244476in}{2.391882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439976in}{2.450527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635477in}{2.490119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830978in}{2.516930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026478in}{2.534422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221979in}{2.545983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417479in}{2.553506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{0.484970in}{2.567365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417479in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.567365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{0.414288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{2.567365in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.567365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041342in}{0.469843in}}%
\pgfpathlineto{\pgfqpoint{3.361924in}{0.469843in}}%
\pgfpathlineto{\pgfqpoint{3.361924in}{1.366677in}}%
\pgfpathlineto{\pgfqpoint{2.041342in}{1.366677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063565in}{1.305566in}}%
\pgfpathlineto{\pgfqpoint{2.285787in}{1.305566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174676in}{1.305566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.308009in,y=1.266677in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Summed Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063565in}{1.178431in}}%
\pgfpathlineto{\pgfqpoint{2.285787in}{1.178431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174676in}{1.178431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.308009in,y=1.139542in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont SLS (Optimal)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063565in}{1.045124in}}%
\pgfpathlineto{\pgfqpoint{2.285787in}{1.045124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174676in}{1.045124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.308009in,y=1.006236in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont SLS (Suboptimal)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063565in}{0.917353in}}%
\pgfpathlineto{\pgfqpoint{2.285787in}{0.917353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174676in}{0.917353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.308009in,y=0.878465in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont LISP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.063565in}{0.795754in}}%
\pgfpathlineto{\pgfqpoint{2.285787in}{0.795754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174676in}{0.795754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.308009in,y=0.756865in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont BIMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.063565in}{0.674154in}}%
\pgfpathlineto{\pgfqpoint{2.285787in}{0.674154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174676in}{0.674154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.308009in,y=0.635265in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont BSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.063565in}{0.552554in}}%
\pgfpathlineto{\pgfqpoint{2.285787in}{0.552554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174676in}{0.552554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.308009in,y=0.513665in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Channel Estimation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gain_vs_snr_4x32_40000runs_100its_sparse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.615193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.615193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.567365in}}%
\pgfpathlineto{\pgfqpoint{0.484970in}{2.567365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{0.484970in}{2.567365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{0.414288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.484970in,y=0.317066in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973722in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{0.973722in}{2.567365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973722in}{0.414288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.973722in,y=0.317066in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462473in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{1.462473in}{2.567365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462473in}{0.414288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.462473in,y=0.317066in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951225in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{1.951225in}{2.567365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951225in}{0.414288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.951225in,y=0.317066in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439976in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{2.439976in}{2.567365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439976in}{0.414288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.439976in,y=0.317066in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928728in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{2.928728in}{2.567365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928728in}{0.414288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.928728in,y=0.317066in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417479in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.567365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417479in}{0.414288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.417479in,y=0.317066in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.951225in,y=0.138855in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont SNR \(\displaystyle \rho\) [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{0.414288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{0.414288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.210278in,y=0.366460in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{0.844903in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{0.844903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{0.844903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.210278in,y=0.797076in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{1.275519in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{1.275519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{1.275519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.210278in,y=1.227691in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{1.706134in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{1.706134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{1.706134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.210278in,y=1.658307in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{2.136750in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.136750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{2.136750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.210278in,y=2.088922in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{2.567365in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.567365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{2.567365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.210278in,y=2.519537in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.154723in,y=1.490827in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |{\mathbf z}^* {\mathbf H} {\mathbf f}|^2 / \|{\mathbf H}\|_2^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{2.334319in}}%
\pgfpathlineto{\pgfqpoint{0.680471in}{2.403836in}}%
\pgfpathlineto{\pgfqpoint{0.875971in}{2.451644in}}%
\pgfpathlineto{\pgfqpoint{1.071472in}{2.482914in}}%
\pgfpathlineto{\pgfqpoint{1.266973in}{2.505496in}}%
\pgfpathlineto{\pgfqpoint{1.462473in}{2.520474in}}%
\pgfpathlineto{\pgfqpoint{1.657974in}{2.530235in}}%
\pgfpathlineto{\pgfqpoint{1.853474in}{2.537299in}}%
\pgfpathlineto{\pgfqpoint{2.048975in}{2.541005in}}%
\pgfpathlineto{\pgfqpoint{2.244476in}{2.543304in}}%
\pgfpathlineto{\pgfqpoint{2.439976in}{2.545944in}}%
\pgfpathlineto{\pgfqpoint{2.635477in}{2.546850in}}%
\pgfpathlineto{\pgfqpoint{2.830978in}{2.547435in}}%
\pgfpathlineto{\pgfqpoint{3.026478in}{2.547884in}}%
\pgfpathlineto{\pgfqpoint{3.221979in}{2.548056in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.548279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{2.334319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680471in}{2.403836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875971in}{2.451644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071472in}{2.482914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266973in}{2.505496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462473in}{2.520474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657974in}{2.530235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853474in}{2.537299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048975in}{2.541005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244476in}{2.543304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439976in}{2.545944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635477in}{2.546850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830978in}{2.547435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026478in}{2.547884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221979in}{2.548056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417479in}{2.548279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{2.052949in}}%
\pgfpathlineto{\pgfqpoint{0.680471in}{2.225139in}}%
\pgfpathlineto{\pgfqpoint{0.875971in}{2.343852in}}%
\pgfpathlineto{\pgfqpoint{1.071472in}{2.422744in}}%
\pgfpathlineto{\pgfqpoint{1.266973in}{2.475021in}}%
\pgfpathlineto{\pgfqpoint{1.462473in}{2.509031in}}%
\pgfpathlineto{\pgfqpoint{1.657974in}{2.530453in}}%
\pgfpathlineto{\pgfqpoint{1.853474in}{2.543929in}}%
\pgfpathlineto{\pgfqpoint{2.048975in}{2.553180in}}%
\pgfpathlineto{\pgfqpoint{2.244476in}{2.558343in}}%
\pgfpathlineto{\pgfqpoint{2.439976in}{2.561636in}}%
\pgfpathlineto{\pgfqpoint{2.635477in}{2.563631in}}%
\pgfpathlineto{\pgfqpoint{2.830978in}{2.565164in}}%
\pgfpathlineto{\pgfqpoint{3.026478in}{2.565956in}}%
\pgfpathlineto{\pgfqpoint{3.221979in}{2.566474in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.566756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{2.052949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680471in}{2.225139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875971in}{2.343852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071472in}{2.422744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266973in}{2.475021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462473in}{2.509031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657974in}{2.530453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853474in}{2.543929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048975in}{2.553180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244476in}{2.558343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439976in}{2.561636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635477in}{2.563631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830978in}{2.565164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026478in}{2.565956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221979in}{2.566474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417479in}{2.566756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{2.051697in}}%
\pgfpathlineto{\pgfqpoint{0.680471in}{2.224086in}}%
\pgfpathlineto{\pgfqpoint{0.875971in}{2.341709in}}%
\pgfpathlineto{\pgfqpoint{1.071472in}{2.422510in}}%
\pgfpathlineto{\pgfqpoint{1.266973in}{2.474637in}}%
\pgfpathlineto{\pgfqpoint{1.462473in}{2.510155in}}%
\pgfpathlineto{\pgfqpoint{1.657974in}{2.532212in}}%
\pgfpathlineto{\pgfqpoint{1.853474in}{2.545288in}}%
\pgfpathlineto{\pgfqpoint{2.048975in}{2.554419in}}%
\pgfpathlineto{\pgfqpoint{2.244476in}{2.559435in}}%
\pgfpathlineto{\pgfqpoint{2.439976in}{2.562544in}}%
\pgfpathlineto{\pgfqpoint{2.635477in}{2.564436in}}%
\pgfpathlineto{\pgfqpoint{2.830978in}{2.565704in}}%
\pgfpathlineto{\pgfqpoint{3.026478in}{2.566366in}}%
\pgfpathlineto{\pgfqpoint{3.221979in}{2.566751in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.566964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{2.051697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680471in}{2.224086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875971in}{2.341709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071472in}{2.422510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266973in}{2.474637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462473in}{2.510155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657974in}{2.532212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853474in}{2.545288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048975in}{2.554419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244476in}{2.559435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439976in}{2.562544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635477in}{2.564436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830978in}{2.565704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026478in}{2.566366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221979in}{2.566751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417479in}{2.566964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{2.234692in}}%
\pgfpathlineto{\pgfqpoint{0.680471in}{2.347324in}}%
\pgfpathlineto{\pgfqpoint{0.875971in}{2.426416in}}%
\pgfpathlineto{\pgfqpoint{1.071472in}{2.478448in}}%
\pgfpathlineto{\pgfqpoint{1.266973in}{2.512138in}}%
\pgfpathlineto{\pgfqpoint{1.462473in}{2.533434in}}%
\pgfpathlineto{\pgfqpoint{1.657974in}{2.546059in}}%
\pgfpathlineto{\pgfqpoint{1.853474in}{2.553908in}}%
\pgfpathlineto{\pgfqpoint{2.048975in}{2.559066in}}%
\pgfpathlineto{\pgfqpoint{2.244476in}{2.562050in}}%
\pgfpathlineto{\pgfqpoint{2.439976in}{2.563703in}}%
\pgfpathlineto{\pgfqpoint{2.635477in}{2.564769in}}%
\pgfpathlineto{\pgfqpoint{2.830978in}{2.565442in}}%
\pgfpathlineto{\pgfqpoint{3.026478in}{2.565922in}}%
\pgfpathlineto{\pgfqpoint{3.221979in}{2.566096in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.566246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{2.234692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680471in}{2.347324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875971in}{2.426416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071472in}{2.478448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266973in}{2.512138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462473in}{2.533434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657974in}{2.546059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853474in}{2.553908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048975in}{2.559066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244476in}{2.562050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439976in}{2.563703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635477in}{2.564769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830978in}{2.565442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026478in}{2.565922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221979in}{2.566096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417479in}{2.566246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{0.630882in}}%
\pgfpathlineto{\pgfqpoint{0.680471in}{0.777783in}}%
\pgfpathlineto{\pgfqpoint{0.875971in}{0.985754in}}%
\pgfpathlineto{\pgfqpoint{1.071472in}{1.224504in}}%
\pgfpathlineto{\pgfqpoint{1.266973in}{1.479106in}}%
\pgfpathlineto{\pgfqpoint{1.462473in}{1.715547in}}%
\pgfpathlineto{\pgfqpoint{1.657974in}{1.930137in}}%
\pgfpathlineto{\pgfqpoint{1.853474in}{2.097211in}}%
\pgfpathlineto{\pgfqpoint{2.048975in}{2.237324in}}%
\pgfpathlineto{\pgfqpoint{2.244476in}{2.336633in}}%
\pgfpathlineto{\pgfqpoint{2.439976in}{2.406711in}}%
\pgfpathlineto{\pgfqpoint{2.635477in}{2.460156in}}%
\pgfpathlineto{\pgfqpoint{2.830978in}{2.495605in}}%
\pgfpathlineto{\pgfqpoint{3.026478in}{2.520110in}}%
\pgfpathlineto{\pgfqpoint{3.221979in}{2.536905in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.547027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{0.630882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680471in}{0.777783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875971in}{0.985754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071472in}{1.224504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266973in}{1.479106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462473in}{1.715547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657974in}{1.930137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853474in}{2.097211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048975in}{2.237324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244476in}{2.336633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439976in}{2.406711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635477in}{2.460156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830978in}{2.495605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026478in}{2.520110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221979in}{2.536905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417479in}{2.547027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{1.034530in}}%
\pgfpathlineto{\pgfqpoint{0.680471in}{1.368344in}}%
\pgfpathlineto{\pgfqpoint{0.875971in}{1.712177in}}%
\pgfpathlineto{\pgfqpoint{1.071472in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{1.266973in}{2.214427in}}%
\pgfpathlineto{\pgfqpoint{1.462473in}{2.349935in}}%
\pgfpathlineto{\pgfqpoint{1.657974in}{2.433044in}}%
\pgfpathlineto{\pgfqpoint{1.853474in}{2.482682in}}%
\pgfpathlineto{\pgfqpoint{2.048975in}{2.513752in}}%
\pgfpathlineto{\pgfqpoint{2.244476in}{2.532552in}}%
\pgfpathlineto{\pgfqpoint{2.439976in}{2.543874in}}%
\pgfpathlineto{\pgfqpoint{2.635477in}{2.550744in}}%
\pgfpathlineto{\pgfqpoint{2.830978in}{2.555197in}}%
\pgfpathlineto{\pgfqpoint{3.026478in}{2.557809in}}%
\pgfpathlineto{\pgfqpoint{3.221979in}{2.560060in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.560934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{1.034530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680471in}{1.368344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875971in}{1.712177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071472in}{2.003088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266973in}{2.214427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462473in}{2.349935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657974in}{2.433044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853474in}{2.482682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048975in}{2.513752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244476in}{2.532552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439976in}{2.543874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635477in}{2.550744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830978in}{2.555197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026478in}{2.557809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221979in}{2.560060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417479in}{2.560934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{1.620645in}}%
\pgfpathlineto{\pgfqpoint{0.680471in}{1.841213in}}%
\pgfpathlineto{\pgfqpoint{0.875971in}{2.027315in}}%
\pgfpathlineto{\pgfqpoint{1.071472in}{2.177767in}}%
\pgfpathlineto{\pgfqpoint{1.266973in}{2.293175in}}%
\pgfpathlineto{\pgfqpoint{1.462473in}{2.378323in}}%
\pgfpathlineto{\pgfqpoint{1.657974in}{2.438644in}}%
\pgfpathlineto{\pgfqpoint{1.853474in}{2.480030in}}%
\pgfpathlineto{\pgfqpoint{2.048975in}{2.510465in}}%
\pgfpathlineto{\pgfqpoint{2.244476in}{2.528996in}}%
\pgfpathlineto{\pgfqpoint{2.439976in}{2.542113in}}%
\pgfpathlineto{\pgfqpoint{2.635477in}{2.551019in}}%
\pgfpathlineto{\pgfqpoint{2.830978in}{2.556438in}}%
\pgfpathlineto{\pgfqpoint{3.026478in}{2.560616in}}%
\pgfpathlineto{\pgfqpoint{3.221979in}{2.562785in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.564379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484970in}{0.414288in}}{\pgfqpoint{2.932509in}{2.153077in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484970in}{1.620645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680471in}{1.841213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875971in}{2.027315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071472in}{2.177767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266973in}{2.293175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462473in}{2.378323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657974in}{2.438644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853474in}{2.480030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048975in}{2.510465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244476in}{2.528996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439976in}{2.542113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635477in}{2.551019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830978in}{2.556438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026478in}{2.560616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221979in}{2.562785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417479in}{2.564379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{0.484970in}{2.567365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417479in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.567365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{0.414288in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{0.414288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484970in}{2.567365in}}%
\pgfpathlineto{\pgfqpoint{3.417479in}{2.567365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041342in}{0.469843in}}%
\pgfpathlineto{\pgfqpoint{3.361924in}{0.469843in}}%
\pgfpathlineto{\pgfqpoint{3.361924in}{1.366677in}}%
\pgfpathlineto{\pgfqpoint{2.041342in}{1.366677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063565in}{1.305566in}}%
\pgfpathlineto{\pgfqpoint{2.285787in}{1.305566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174676in}{1.305566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.308009in,y=1.266677in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Summed Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063565in}{1.178431in}}%
\pgfpathlineto{\pgfqpoint{2.285787in}{1.178431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174676in}{1.178431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.308009in,y=1.139542in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont SLS (Optimal)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063565in}{1.045124in}}%
\pgfpathlineto{\pgfqpoint{2.285787in}{1.045124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174676in}{1.045124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.308009in,y=1.006236in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont SLS (Suboptimal)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063565in}{0.917353in}}%
\pgfpathlineto{\pgfqpoint{2.285787in}{0.917353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174676in}{0.917353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.308009in,y=0.878465in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont LISP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.063565in}{0.795754in}}%
\pgfpathlineto{\pgfqpoint{2.285787in}{0.795754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174676in}{0.795754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.308009in,y=0.756865in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont BIMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.063565in}{0.674154in}}%
\pgfpathlineto{\pgfqpoint{2.285787in}{0.674154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174676in}{0.674154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.308009in,y=0.635265in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont BSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.063565in}{0.552554in}}%
\pgfpathlineto{\pgfqpoint{2.285787in}{0.552554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.024306in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174676in}{0.552554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.308009in,y=0.513665in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Channel Estimation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/legend_2col.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.020202in}{0.424242in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.020202in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.020202in}{0.424242in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.424242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.006357in}{0.006904in}}%
\pgfpathlineto{\pgfqpoint{2.013845in}{0.006904in}}%
\pgfpathlineto{\pgfqpoint{2.013845in}{0.417338in}}%
\pgfpathlineto{\pgfqpoint{0.006357in}{0.417338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.061913in}{0.356227in}}%
\pgfpathlineto{\pgfqpoint{0.217468in}{0.356227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.061913in}{0.356227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.217468in}{0.356227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.273024in,y=0.317338in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Summed Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.061913in}{0.229092in}}%
\pgfpathlineto{\pgfqpoint{0.217468in}{0.229092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.061913in}{0.229092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.217468in}{0.229092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.273024in,y=0.190203in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont SLS (Optimal)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.061913in}{0.095786in}}%
\pgfpathlineto{\pgfqpoint{0.217468in}{0.095786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.061913in}{0.095786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.217468in}{0.095786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.273024in,y=0.056897in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont SLS (Suboptimal)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457982in}{0.356227in}}%
\pgfpathlineto{\pgfqpoint{1.613538in}{0.356227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457982in}{0.356227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613538in}{0.356227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.669093in,y=0.317338in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont SINT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.457982in}{0.234628in}}%
\pgfpathlineto{\pgfqpoint{1.613538in}{0.234628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457982in}{0.234628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613538in}{0.234628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.669093in,y=0.195739in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont BIMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.457982in}{0.113028in}}%
\pgfpathlineto{\pgfqpoint{1.613538in}{0.113028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457982in}{0.113028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613538in}{0.113028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.669093in,y=0.074139in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont BSM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/legend_3col.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.151100in}{0.311333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.151100in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.151100in}{0.311333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.311333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439294in}{0.014335in}}%
\pgfpathlineto{\pgfqpoint{3.711806in}{0.014335in}}%
\pgfpathlineto{\pgfqpoint{3.711806in}{0.296998in}}%
\pgfpathlineto{\pgfqpoint{0.439294in}{0.296998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494849in}{0.230352in}}%
\pgfpathlineto{\pgfqpoint{0.650405in}{0.230352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020624in}{-0.034373in}}{\pgfqpoint{0.020624in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.020624in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.020624in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494849in}{0.230352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650405in}{0.230352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.705961in,y=0.191463in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Summed Power}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494849in}{0.103217in}}%
\pgfpathlineto{\pgfqpoint{0.650405in}{0.103217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494849in}{0.103217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650405in}{0.103217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.705961in,y=0.064328in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont SLS (Optimal)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759874in}{0.230352in}}%
\pgfpathlineto{\pgfqpoint{1.915430in}{0.230352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759874in}{0.230352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915430in}{0.230352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.970986in,y=0.191463in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont SLS (Suboptimal)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759874in}{0.102581in}}%
\pgfpathlineto{\pgfqpoint{1.915430in}{0.102581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759874in}{0.102581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915430in}{0.102581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.970986in,y=0.063692in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont LISP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.155944in}{0.230352in}}%
\pgfpathlineto{\pgfqpoint{3.311499in}{0.230352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155944in}{0.230352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311499in}{0.230352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.367055in,y=0.191463in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont BIMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.155944in}{0.108752in}}%
\pgfpathlineto{\pgfqpoint{3.311499in}{0.108752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155944in}{0.108752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311499in}{0.108752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.367055in,y=0.069863in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont BSM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

